Enabling Low-Overhead Over-the-Air Synchronization Using Online Learning

Accurate network synchronization is a key enabler for services such as coherent transmission, cooperative decoding, and localization in distributed and cell-free networks. Unlike centralized networks, where synchronization is generally needed between a user and a base station, synchronization in distributed networks needs to be maintained between several cooperative devices, which is an inherently challenging task due to hardware imperfections and environmental influences on the clock, such as temperature. As a result, distributed networks have to be frequently synchronized, introducing a significant synchronization overhead. In this paper, we propose an online-LSTM-based model for clock skew and drift compensation, to elongate the period at which synchronization signals are needed, decreasing the synchronization overhead. We conducted comprehensive experimental results to assess the performance of the proposed model. Our measurement-based results show that the proposed model reduces the need for re-synchronization between devices by an order of magnitude, keeping devices synchronized with a precision of at least 10 microseconds with a probability 90%.

==> figures/CDF_Models.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.71115302489641, xmax=36.1842466761711,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.0457846715328474, ymax=1.04979927007301,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0.0113651433339282 0.0062043795620438
0.0227128675301506 0.0127737226277372
0.034060591726373 0.0226277372262774
0.0454083159225954 0.0295620437956204
0.0567560401188177 0.0368613138686131
0.0681037643150401 0.0445255474452555
0.0794514885112625 0.0525547445255474
0.0907992127074849 0.0609489051094891
0.102146936903707 0.0704379562043796
0.11349466109993 0.0777372262773723
0.124842385296152 0.0864963503649635
0.136190109492374 0.0948905109489051
0.147537833688597 0.10036496350365
0.158885557884819 0.11021897810219
0.170233282081042 0.116058394160584
0.181581006277264 0.12007299270073
0.192928730473486 0.125547445255474
0.204276454669709 0.133211678832117
0.215624178865931 0.136861313868613
0.226971903062154 0.144160583941606
0.238319627258376 0.15036496350365
0.249667351454598 0.153649635036496
0.261015075650821 0.159489051094891
0.272362799847043 0.163868613138686
0.283710524043266 0.167153284671533
0.295058248239488 0.174087591240876
0.30640597243571 0.177372262773723
0.317753696631933 0.184671532846715
0.329101420828155 0.190875912408759
0.340449145024378 0.196715328467153
0.3517968692206 0.201094890510949
0.363144593416822 0.204379562043796
0.374492317613045 0.207299270072993
0.385840041809267 0.21021897810219
0.397187766005489 0.214963503649635
0.408535490201712 0.221167883211679
0.419883214397934 0.228832116788321
0.431230938594157 0.233576642335766
0.442578662790379 0.235401459854015
0.453926386986601 0.24051094890511
0.465274111182824 0.243795620437956
0.476621835379046 0.247810218978102
0.487969559575269 0.25
0.499317283771491 0.257299270072993
0.510665007967713 0.26021897810219
0.522012732163936 0.265693430656934
0.533360456360158 0.268613138686131
0.544708180556381 0.271897810218978
0.556055904752603 0.274452554744526
0.567403628948825 0.278102189781022
0.578751353145048 0.281386861313869
0.59009907734127 0.283576642335766
0.601446801537493 0.286496350364964
0.612794525733715 0.28978102189781
0.624142249929937 0.291970802919708
0.63548997412616 0.294525547445255
0.646837698322382 0.297445255474453
0.658185422518604 0.301824817518248
0.669533146714827 0.305109489051095
0.680880870911049 0.307664233576642
0.692228595107272 0.313138686131387
0.703576319303494 0.316788321167883
0.714924043499716 0.32007299270073
0.726271767695939 0.324087591240876
0.737619491892161 0.32992700729927
0.748967216088384 0.333941605839416
0.760314940284606 0.336496350364964
0.771662664480828 0.338686131386861
0.783010388677051 0.341970802919708
0.794358112873273 0.346350364963504
0.805705837069496 0.35
0.817053561265718 0.352919708029197
0.82840128546194 0.356204379562044
0.839749009658163 0.359124087591241
0.851096733854385 0.360583941605839
0.862444458050608 0.362773722627737
0.87379218224683 0.364598540145985
0.885139906443052 0.368248175182482
0.896487630639275 0.37043795620438
0.907835354835497 0.372992700729927
0.919183079031719 0.376642335766423
0.930530803227942 0.380656934306569
0.941878527424164 0.383941605839416
0.953226251620387 0.386861313868613
0.964573975816609 0.391240875912409
0.975921700012831 0.395255474452555
0.987269424209054 0.397810218978102
0.998617148405276 0.401094890510949
1.0099648726015 0.404379562043796
1.02131259679772 0.407299270072993
1.03266032099394 0.411313868613139
1.04400804519017 0.414963503649635
1.05535576938639 0.417518248175182
1.06670349358261 0.421167883211679
1.07805121777883 0.425182481751825
1.08939894197506 0.429197080291971
1.10074666617128 0.432481751824817
1.1120943903675 0.436131386861314
1.12344211456372 0.437591240875912
1.13478983875994 0.441605839416058
1.14613756295617 0.444525547445255
1.15748528715239 0.448540145985401
1.16883301134861 0.451094890510949
1.18018073554483 0.452554744525547
1.19152845974106 0.455474452554744
1.20287618393728 0.456934306569343
1.2142239081335 0.45948905109489
1.22557163232972 0.463138686131387
1.23691935652595 0.464963503649635
1.24826708072217 0.467518248175182
1.25961480491839 0.470802919708029
1.27096252911461 0.474817518248175
1.28231025331084 0.475912408759124
1.29365797750706 0.477007299270073
1.30500570170328 0.481386861313868
1.3163534258995 0.483211678832117
1.32770115009573 0.486861313868613
1.33904887429195 0.491240875912409
1.35039659848817 0.494525547445255
1.36174432268439 0.495620437956204
1.37309204688062 0.497810218978102
1.38443977107684 0.499270072992701
1.39578749527306 0.501094890510949
1.40713521946928 0.502554744525547
1.4184829436655 0.503649635036496
1.42983066786173 0.505839416058394
1.44117839205795 0.506569343065693
1.45252611625417 0.509124087591241
1.46387384045039 0.50985401459854
1.47522156464662 0.512043795620438
1.48656928884284 0.513868613138686
1.49791701303906 0.516788321167883
1.50926473723528 0.518248175182482
1.52061246143151 0.52007299270073
1.53196018562773 0.522262773722628
1.54330790982395 0.524087591240876
1.55465563402017 0.527007299270073
1.5660033582164 0.528467153284671
1.57735108241262 0.530291970802919
1.58869880660884 0.532481751824817
1.60004653080506 0.533941605839416
1.61139425500129 0.535401459854014
1.62274197919751 0.536496350364963
1.63408970339373 0.538686131386861
1.64543742758995 0.53978102189781
1.65678515178617 0.540875912408759
1.6681328759824 0.541970802919708
1.67948060017862 0.542335766423358
1.69082832437484 0.544160583941606
1.70217604857106 0.545985401459854
1.71352377276729 0.547810218978102
1.72487149696351 0.548540145985401
1.73621922115973 0.548905109489051
1.74756694535595 0.551094890510949
1.75891466955218 0.552919708029197
1.7702623937484 0.554014598540146
1.78161011794462 0.554744525547445
1.79295784214084 0.555109489051095
1.80430556633707 0.556204379562044
1.81565329053329 0.558759124087591
1.82700101472951 0.55985401459854
1.83834873892573 0.561313868613139
1.84969646312196 0.563868613138686
1.86104418731818 0.566058394160584
1.8723919115144 0.567883211678832
1.88373963571062 0.56970802919708
1.89508735990684 0.571167883211679
1.90643508410307 0.572992700729927
1.91778280829929 0.575547445255474
1.92913053249551 0.575912408759124
1.94047825669173 0.577007299270073
1.95182598088796 0.578467153284672
1.96317370508418 0.579197080291971
1.9745214292804 0.57956204379562
1.98586915347662 0.582116788321168
1.99721687767285 0.582481751824818
2.00856460186907 0.584306569343066
2.01991232606529 0.585036496350365
2.03126005026151 0.587226277372263
2.04260777445774 0.587591240875913
2.05395549865396 0.588686131386861
2.06530322285018 0.589416058394161
2.0766509470464 0.590875912408759
2.08799867124263 0.590875912408759
2.09934639543885 0.591240875912409
2.11069411963507 0.593065693430657
2.12204184383129 0.593795620437956
2.13338956802752 0.595620437956204
2.14473729222374 0.597445255474453
2.15608501641996 0.598540145985402
2.16743274061618 0.59963503649635
2.1787804648124 0.60036496350365
2.19012818900863 0.602919708029197
2.20147591320485 0.605474452554745
2.21282363740107 0.606569343065694
2.22417136159729 0.608759124087591
2.23551908579352 0.609489051094891
2.24686680998974 0.61058394160584
2.25821453418596 0.610948905109489
2.26956225838218 0.611313868613139
2.28090998257841 0.613138686131387
2.29225770677463 0.614233576642336
2.30360543097085 0.614598540145986
2.31495315516707 0.616423357664234
2.3263008793633 0.617518248175183
2.33764860355952 0.62007299270073
2.34899632775574 0.621532846715329
2.36034405195196 0.622262773722628
2.37169177614819 0.624087591240876
2.38303950034441 0.626642335766424
2.39438722454063 0.627007299270073
2.40573494873685 0.628832116788321
2.41708267293307 0.63029197080292
2.4284303971293 0.631021897810219
2.43977812132552 0.631751824817518
2.45112584552174 0.632116788321168
2.46247356971796 0.632846715328467
2.47382129391419 0.633941605839416
2.48516901811041 0.633941605839416
2.49651674230663 0.635401459854015
2.50786446650285 0.636861313868613
2.51921219069908 0.639416058394161
2.5305599148953 0.639781021897811
2.54190763909152 0.64087591240876
2.55325536328774 0.64087591240876
2.56460308748397 0.641970802919708
2.57595081168019 0.642335766423358
2.58729853587641 0.642335766423358
2.59864626007263 0.642700729927008
2.60999398426886 0.644160583941606
2.62134170846508 0.645255474452555
2.6326894326613 0.646350364963504
2.64403715685752 0.6507299270073
2.65538488105374 0.652189781021898
2.66673260524997 0.652919708029198
2.67808032944619 0.653284671532847
2.68942805364241 0.655109489051095
2.70077577783863 0.656569343065694
2.71212350203486 0.657664233576643
2.72347122623108 0.658394160583942
2.7348189504273 0.658759124087592
2.74616667462352 0.659489051094891
2.75751439881975 0.66058394160584
2.76886212301597 0.66094890510949
2.78020984721219 0.663503649635037
2.79155757140841 0.665328467153285
2.80290529560464 0.666058394160585
2.81425301980086 0.667153284671533
2.82560074399708 0.668613138686132
2.8369484681933 0.669343065693431
2.84829619238953 0.67080291970803
2.85964391658575 0.671897810218979
2.87099164078197 0.672262773722628
2.88233936497819 0.673357664233577
2.89368708917442 0.674452554744526
2.90503481337064 0.675182481751825
2.91638253756686 0.675547445255475
2.92773026176308 0.677007299270074
2.9390779859593 0.678832116788322
2.95042571015553 0.679562043795621
2.96177343435175 0.679927007299271
2.97312115854797 0.68102189781022
2.98446888274419 0.682481751824818
2.99581660694042 0.684306569343066
3.00716433113664 0.685766423357665
3.01851205533286 0.686861313868614
3.02985977952908 0.687591240875913
3.04120750372531 0.688686131386862
3.05255522792153 0.689781021897811
3.06390295211775 0.69051094890511
3.07525067631397 0.691240875912409
3.0865984005102 0.691605839416059
3.09794612470642 0.693065693430658
3.10929384890264 0.693795620437957
3.12064157309886 0.694890510948906
3.13198929729509 0.695985401459855
3.14333702149131 0.697080291970804
3.15468474568753 0.698540145985402
3.16603246988375 0.700000000000001
3.17738019407998 0.70109489051095
3.1887279182762 0.702189781021899
3.20007564247242 0.703649635036497
3.21142336666864 0.704744525547446
3.22277109086486 0.705109489051096
3.23411881506109 0.706204379562045
3.24546653925731 0.706569343065694
3.25681426345353 0.708029197080293
3.26816198764975 0.708394160583943
3.27950971184598 0.709124087591242
3.2908574360422 0.71058394160584
3.30220516023842 0.711678832116789
3.31355288443464 0.712773722627738
3.32490060863087 0.713138686131388
3.33624833282709 0.714598540145987
3.34759605702331 0.717153284671534
3.35894378121953 0.718248175182483
3.37029150541576 0.719343065693432
3.38163922961198 0.720072992700731
3.3929869538082 0.72080291970803
3.40433467800442 0.72116788321168
3.41568240220065 0.721897810218979
3.42703012639687 0.722992700729928
3.43837785059309 0.723357664233578
3.44972557478931 0.723357664233578
3.46107329898553 0.725547445255476
3.47242102318176 0.725912408759125
3.48376874737798 0.727737226277373
3.4951164715742 0.728102189781023
3.50646419577042 0.728467153284673
3.51781191996665 0.729927007299271
3.52915964416287 0.73102189781022
3.54050736835909 0.73102189781022
3.55185509255531 0.732116788321169
3.56320281675154 0.733211678832118
3.57455054094776 0.734306569343067
3.58589826514398 0.734306569343067
3.5972459893402 0.735401459854016
3.60859371353643 0.736131386861315
3.61994143773265 0.736861313868614
3.63128916192887 0.737956204379563
3.64263688612509 0.738686131386863
3.65398461032132 0.739051094890512
3.66533233451754 0.739416058394162
3.67668005871376 0.740145985401461
3.68802778290998 0.74160583941606
3.6993755071062 0.743795620437958
3.71072323130243 0.743795620437958
3.72207095549865 0.743795620437958
3.73341867969487 0.744890510948906
3.74476640389109 0.745620437956206
3.75611412808732 0.747080291970804
3.76746185228354 0.747810218978104
3.77880957647976 0.749270072992702
3.79015730067598 0.750000000000001
3.80150502487221 0.750364963503651
3.81285274906843 0.750729927007301
3.82420047326465 0.752189781021899
3.83554819746087 0.752189781021899
3.8468959216571 0.752554744525549
3.85824364585332 0.753649635036498
3.86959137004954 0.754379562043797
3.88093909424576 0.755474452554746
3.89228681844199 0.756204379562045
3.90363454263821 0.758029197080293
3.91498226683443 0.758759124087593
3.92632999103065 0.760218978102191
3.93767771522688 0.76131386861314
3.9490254394231 0.76131386861314
3.96037316361932 0.76167883211679
3.97172088781554 0.762773722627739
3.98306861201176 0.764963503649637
3.99441633620799 0.764963503649637
4.00576406040421 0.765328467153286
4.01711178460043 0.765328467153286
4.02845950879665 0.765328467153286
4.03980723299288 0.765328467153286
4.0511549571891 0.766058394160585
4.06250268138532 0.766423357664235
4.07385040558154 0.767518248175184
4.08519812977777 0.768613138686133
4.09654585397399 0.768613138686133
4.10789357817021 0.769343065693432
4.11924130236643 0.770802919708031
4.13058902656266 0.77116788321168
4.14193675075888 0.77189781021898
4.1532844749551 0.77189781021898
4.16463219915132 0.772992700729929
4.17597992334754 0.774087591240877
4.18732764754377 0.775547445255476
4.19867537173999 0.776277372262775
4.21002309593621 0.776642335766425
4.22137082013244 0.777007299270075
4.23271854432866 0.777372262773724
4.24406626852488 0.778467153284673
4.2554139927211 0.779562043795622
4.26676171691732 0.78138686131387
4.27810944111355 0.782481751824819
4.28945716530977 0.782481751824819
4.30080488950599 0.782846715328469
4.31215261370221 0.783941605839418
4.32350033789844 0.785036496350367
4.33484806209466 0.785766423357666
4.34619578629088 0.787226277372264
4.3575435104871 0.787591240875914
4.36889123468333 0.787591240875914
4.38023895887955 0.787956204379564
4.39158668307577 0.787956204379564
4.40293440727199 0.789051094890513
4.41428213146822 0.789416058394162
4.42562985566444 0.789781021897812
4.43697757986066 0.790510948905111
4.44832530405688 0.790875912408761
4.45967302825311 0.791240875912411
4.47102075244933 0.79160583941606
4.48236847664555 0.79233576642336
4.49371620084177 0.793430656934308
4.50506392503799 0.793795620437958
4.51641164923422 0.795255474452557
4.52775937343044 0.796350364963506
4.53910709762666 0.796350364963506
4.55045482182288 0.797080291970805
4.56180254601911 0.797445255474455
4.57315027021533 0.798175182481754
4.58449799441155 0.798905109489053
4.59584571860777 0.799270072992703
4.607193442804 0.799635036496352
4.61854116700022 0.800000000000002
4.62988889119644 0.80182481751825
4.64123661539266 0.802919708029199
4.65258433958889 0.803649635036498
4.66393206378511 0.804014598540148
4.67527978798133 0.804379562043798
4.68662751217755 0.804379562043798
4.69797523637378 0.805839416058396
4.70932296057 0.806934306569345
4.72067068476622 0.808394160583944
4.73201840896244 0.809489051094893
4.74336613315866 0.811313868613141
4.75471385735489 0.81167883211679
4.76606158155111 0.81167883211679
4.77740930574733 0.81240875912409
4.78875702994355 0.813138686131389
4.80010475413978 0.813503649635039
4.811452478336 0.813868613138688
4.82280020253222 0.814233576642338
4.83414792672844 0.814598540145988
4.84549565092467 0.814963503649637
4.85684337512089 0.815693430656937
4.86819109931711 0.816423357664236
4.87953882351333 0.817153284671535
4.89088654770956 0.817883211678834
4.90223427190578 0.818248175182484
4.913581996102 0.818978102189783
4.92492972029822 0.819343065693433
4.93627744449445 0.820437956204382
4.94762516869067 0.820437956204382
4.95897289288689 0.820802919708031
4.97032061708311 0.821167883211681
4.98166834127934 0.821532846715331
4.99301606547556 0.821532846715331
5.00436378967178 0.82189781021898
5.015711513868 0.82262773722628
5.02705923806422 0.823357664233579
5.03840696226045 0.824452554744528
5.04975468645667 0.824817518248178
5.06110241065289 0.825182481751827
5.07245013484911 0.825182481751827
5.08379785904534 0.825912408759126
5.09514558324156 0.827007299270075
5.10649330743778 0.827372262773725
5.117841031634 0.828467153284674
5.12918875583023 0.828467153284674
5.14053648002645 0.828832116788324
5.15188420422267 0.829197080291973
5.16323192841889 0.831021897810221
5.17457965261512 0.831386861313871
5.18592737681134 0.83284671532847
5.19727510100756 0.833211678832119
5.20862282520378 0.833941605839419
5.21997054940001 0.834306569343068
5.23131827359623 0.835401459854017
5.24266599779245 0.835766423357667
5.25401372198867 0.836131386861316
5.26536144618489 0.837591240875915
5.27670917038112 0.838321167883214
5.28805689457734 0.838321167883214
5.29940461877356 0.838321167883214
5.31075234296978 0.838686131386864
5.32210006716601 0.839051094890514
5.33344779136223 0.839416058394163
5.34479551555845 0.840145985401463
5.35614323975467 0.840510948905112
5.3674909639509 0.841240875912411
5.37883868814712 0.841240875912411
5.39018641234334 0.841605839416061
5.40153413653956 0.841605839416061
5.41288186073579 0.84233576642336
5.42422958493201 0.84270072992701
5.43557730912823 0.84306569343066
5.44692503332445 0.843430656934309
5.45827275752068 0.843795620437959
5.4696204817169 0.843795620437959
5.48096820591312 0.844890510948908
5.49231593010934 0.845620437956207
5.50366365430556 0.845620437956207
5.51501137850179 0.845620437956207
5.52635910269801 0.845985401459857
5.53770682689423 0.847445255474455
5.54905455109045 0.847445255474455
5.56040227528668 0.847810218978105
5.5717499994829 0.848540145985404
5.58309772367912 0.849270072992704
5.59444544787534 0.850000000000003
5.60579317207157 0.850729927007302
5.61714089626779 0.851094890510952
5.62848862046401 0.851824817518251
5.63983634466023 0.851824817518251
5.65118406885646 0.851824817518251
5.66253179305268 0.852189781021901
5.6738795172489 0.85255474452555
5.68522724144512 0.85328467153285
5.69657496564135 0.85328467153285
5.70792268983757 0.853649635036499
5.71927041403379 0.854379562043799
5.73061813823001 0.854744525547448
5.74196586242624 0.855474452554747
5.75331358662246 0.855839416058397
5.76466131081868 0.856934306569346
5.7760090350149 0.857299270072996
5.78735675921113 0.857664233576645
5.79870448340735 0.858394160583945
5.81005220760357 0.859489051094893
5.82139993179979 0.860583941605842
5.83274765599601 0.860583941605842
5.84409538019224 0.860583941605842
5.85544310438846 0.860948905109492
5.86679082858468 0.861313868613142
5.8781385527809 0.862043795620441
5.88948627697713 0.86313868613139
5.90083400117335 0.86350364963504
5.91218172536957 0.863868613138689
5.92352944956579 0.863868613138689
5.93487717376202 0.863868613138689
5.94622489795824 0.864598540145988
5.95757262215446 0.865328467153288
5.96892034635068 0.865328467153288
5.98026807054691 0.866058394160587
5.99161579474313 0.866788321167886
6.00296351893935 0.866788321167886
6.01431124313557 0.867153284671536
6.0256589673318 0.867153284671536
6.03700669152802 0.867518248175186
6.04835441572424 0.867518248175186
6.05970213992046 0.867518248175186
6.07104986411668 0.867883211678835
6.08239758831291 0.867883211678835
6.09374531250913 0.867883211678835
6.10509303670535 0.867883211678835
6.11644076090157 0.868248175182485
6.1277884850978 0.868613138686135
6.13913620929402 0.868978102189784
6.15048393349024 0.869708029197083
6.16183165768646 0.870072992700733
6.17317938188269 0.870437956204383
6.18452710607891 0.871167883211682
6.19587483027513 0.871167883211682
6.20722255447135 0.871532846715332
6.21857027866758 0.871532846715332
6.2299180028638 0.872262773722631
6.24126572706002 0.872627737226281
6.25261345125624 0.87335766423358
6.26396117545247 0.874087591240879
6.27530889964869 0.874452554744529
6.28665662384491 0.875182481751828
6.29800434804113 0.875912408759127
6.30935207223736 0.877007299270076
6.32069979643358 0.877737226277375
6.3320475206298 0.878102189781025
6.34339524482602 0.878467153284675
6.35474296902224 0.879197080291974
6.36609069321847 0.879927007299273
6.37743841741469 0.881021897810222
6.38878614161091 0.881021897810222
6.40013386580713 0.881751824817521
6.41148159000336 0.881751824817521
6.42282931419958 0.881751824817521
6.4341770383958 0.881751824817521
6.44552476259202 0.882116788321171
6.45687248678825 0.882116788321171
6.46822021098447 0.882481751824821
6.47956793518069 0.882481751824821
6.49091565937691 0.88284671532847
6.50226338357314 0.88321167883212
6.51361110776936 0.88357664233577
6.52495883196558 0.88357664233577
6.5363065561618 0.88357664233577
6.54765428035803 0.884671532846719
6.55900200455425 0.885036496350368
6.57034972875047 0.885401459854018
6.58169745294669 0.885401459854018
6.59304517714291 0.886496350364967
6.60439290133914 0.886496350364967
6.61574062553536 0.886496350364967
6.62708834973158 0.886496350364967
6.6384360739278 0.886496350364967
6.64978379812403 0.887226277372266
6.66113152232025 0.887591240875916
6.67247924651647 0.887591240875916
6.68382697071269 0.887956204379565
6.69517469490892 0.887956204379565
6.70652241910514 0.887956204379565
6.71787014330136 0.889051094890514
6.72921786749758 0.889051094890514
6.74056559169381 0.890145985401463
6.75191331589003 0.890875912408763
6.76326104008625 0.891605839416062
6.77460876428247 0.891970802919711
6.7859564884787 0.892700729927011
6.79730421267492 0.89343065693431
6.80865193687114 0.894160583941609
6.81999966106736 0.894525547445259
6.83134738526358 0.894890510948908
6.84269510945981 0.895255474452558
6.85404283365603 0.895255474452558
6.86539055785225 0.895255474452558
6.87673828204847 0.895620437956208
6.8880860062447 0.896350364963507
6.89943373044092 0.896715328467157
6.91078145463714 0.897080291970806
6.92212917883336 0.897445255474456
6.93347690302959 0.897445255474456
6.94482462722581 0.897810218978106
6.95617235142203 0.897810218978106
6.96752007561825 0.898540145985405
6.97886779981448 0.898540145985405
6.9902155240107 0.898905109489055
7.00156324820692 0.899270072992704
7.01291097240314 0.899635036496354
7.02425869659937 0.899635036496354
7.03560642079559 0.900000000000004
7.04695414499181 0.900364963503653
7.05830186918803 0.900364963503653
7.06964959338425 0.900364963503653
7.08099731758048 0.900364963503653
7.0923450417767 0.901094890510953
7.10369276597292 0.901459854014602
7.11504049016914 0.902189781021902
7.12638821436537 0.902189781021902
7.13773593856159 0.902189781021902
7.14908366275781 0.902554744525551
7.16043138695403 0.90328467153285
7.17177911115026 0.9036496350365
7.18312683534648 0.9036496350365
7.1944745595427 0.9036496350365
7.20582228373892 0.904379562043799
7.21717000793515 0.904744525547449
7.22851773213137 0.905474452554748
7.23986545632759 0.906204379562047
7.25121318052381 0.906934306569347
7.26256090472004 0.906934306569347
7.27390862891626 0.907299270072996
7.28525635311248 0.907299270072996
7.2966040773087 0.907299270072996
7.30795180150493 0.907299270072996
7.31929952570115 0.908029197080296
7.33064724989737 0.908029197080296
7.34199497409359 0.908759124087595
7.35334269828981 0.909124087591245
7.36469042248604 0.909124087591245
7.37603814668226 0.909489051094894
7.38738587087848 0.909489051094894
7.3987335950747 0.909854014598544
7.41008131927093 0.910218978102194
7.42142904346715 0.910583941605843
7.43277676766337 0.910948905109493
7.44412449185959 0.911313868613143
7.45547221605582 0.911678832116792
7.46681994025204 0.911678832116792
7.47816766444826 0.911678832116792
7.48951538864448 0.912043795620442
7.50086311284071 0.912408759124092
7.51221083703693 0.912408759124092
7.52355856123315 0.912408759124092
7.53490628542937 0.91350364963504
7.5462540096256 0.91423357664234
7.55760173382182 0.91423357664234
7.56894945801804 0.914963503649639
7.58029718221426 0.915328467153289
7.59164490641048 0.915693430656938
7.60299263060671 0.915693430656938
7.61434035480293 0.916423357664238
7.62568807899915 0.916788321167887
7.63703580319537 0.917153284671537
7.6483835273916 0.917518248175187
7.65973125158782 0.917518248175187
7.67107897578404 0.917518248175187
7.68242669998026 0.917883211678836
7.69377442417649 0.917883211678836
7.70512214837271 0.918613138686135
7.71646987256893 0.918613138686135
7.72781759676515 0.918978102189785
7.73916532096138 0.919343065693435
7.7505130451576 0.919343065693435
7.76186076935382 0.919708029197084
7.77320849355004 0.920072992700734
7.78455621774627 0.920072992700734
7.79590394194249 0.920072992700734
7.80725166613871 0.920437956204384
7.81859939033493 0.920802919708034
7.82994711453115 0.921167883211683
7.84129483872738 0.921167883211683
7.8526425629236 0.921167883211683
7.86399028711982 0.921532846715333
7.87533801131605 0.921532846715333
7.88668573551227 0.921897810218983
7.89803345970849 0.922262773722632
7.90938118390471 0.922992700729931
7.92072890810093 0.923357664233581
7.93207663229716 0.923722627737231
7.94342435649338 0.92408759124088
7.9547720806896 0.92445255474453
7.96611980488582 0.92445255474453
7.97746752908205 0.92445255474453
7.98881525327827 0.92445255474453
8.00016297747449 0.92445255474453
8.01151070167071 0.92445255474453
8.02285842586694 0.92481751824818
8.03420615006316 0.925547445255479
8.04555387425938 0.926277372262778
8.0569015984556 0.926277372262778
8.06824932265183 0.926277372262778
8.07959704684805 0.926277372262778
8.09094477104427 0.926277372262778
8.10229249524049 0.926277372262778
8.11364021943671 0.926277372262778
8.12498794363294 0.926642335766428
8.13633566782916 0.926642335766428
8.14768339202538 0.926642335766428
8.15903111622161 0.926642335766428
8.17037884041783 0.927007299270078
8.18172656461405 0.927737226277377
8.19307428881027 0.927737226277377
8.20442201300649 0.928467153284676
8.21576973720272 0.928467153284676
8.22711746139894 0.928467153284676
8.23846518559516 0.929562043795625
8.24981290979138 0.929562043795625
8.26116063398761 0.929927007299275
8.27250835818383 0.929927007299275
8.28385608238005 0.930291970802924
8.29520380657627 0.930656934306574
8.3065515307725 0.931021897810224
8.31789925496872 0.931021897810224
8.32924697916494 0.931021897810224
8.34059470336116 0.931021897810224
8.35194242755738 0.931021897810224
8.36329015175361 0.931386861313873
8.37463787594983 0.932116788321173
8.38598560014605 0.932846715328472
8.39733332434228 0.932846715328472
8.4086810485385 0.932846715328472
8.42002877273472 0.933211678832122
8.43137649693094 0.933211678832122
8.44272422112716 0.933211678832122
8.45407194532339 0.933211678832122
8.46541966951961 0.933211678832122
8.47676739371583 0.933211678832122
8.48811511791205 0.933211678832122
8.49946284210828 0.933211678832122
8.5108105663045 0.933576642335771
8.52215829050072 0.933576642335771
8.53350601469694 0.933941605839421
8.54485373889317 0.933941605839421
8.55620146308939 0.933941605839421
8.56754918728561 0.933941605839421
8.57889691148183 0.934306569343071
8.59024463567806 0.934306569343071
8.60159235987428 0.93467153284672
8.6129400840705 0.93467153284672
8.62428780826672 0.935401459854019
8.63563553246295 0.935766423357669
8.64698325665917 0.935766423357669
8.65833098085539 0.936131386861319
8.66967870505161 0.936131386861319
8.68102642924783 0.936131386861319
8.69237415344406 0.936131386861319
8.70372187764028 0.936496350364968
8.7150696018365 0.936496350364968
8.72641732603272 0.936861313868618
8.73776505022895 0.937226277372268
8.74911277442517 0.937591240875917
8.76046049862139 0.937591240875917
8.77180822281761 0.937591240875917
8.78315594701384 0.937591240875917
8.79450367121006 0.937956204379567
8.80585139540628 0.937956204379567
8.8171991196025 0.939051094890516
8.82854684379873 0.939051094890516
8.83989456799495 0.939051094890516
8.85124229219117 0.939051094890516
8.86259001638739 0.939051094890516
8.87393774058362 0.939416058394166
8.88528546477984 0.940145985401465
8.89663318897606 0.940145985401465
8.90798091317228 0.940145985401465
8.9193286373685 0.940145985401465
8.93067636156473 0.940145985401465
8.94202408576095 0.940145985401465
8.95337180995717 0.940145985401465
8.96471953415339 0.940145985401465
8.97606725834962 0.940145985401465
8.98741498254584 0.940875912408764
8.99876270674206 0.941240875912414
9.01011043093828 0.941970802919713
9.02145815513451 0.941970802919713
9.03280587933073 0.941970802919713
9.04415360352695 0.941970802919713
9.05550132772317 0.941970802919713
9.0668490519194 0.941970802919713
9.07819677611562 0.941970802919713
9.08954450031184 0.942335766423363
9.10089222450806 0.943065693430662
9.11223994870429 0.943065693430662
9.12358767290051 0.943430656934312
9.13493539709673 0.943430656934312
9.14628312129295 0.943430656934312
9.15763084548917 0.943430656934312
9.1689785696854 0.944160583941611
9.18032629388162 0.944525547445261
9.19167401807784 0.944525547445261
9.20302174227406 0.944525547445261
9.21436946647029 0.94489051094891
9.22571719066651 0.94489051094891
9.23706491486273 0.94525547445256
9.24841263905895 0.94525547445256
9.25976036325518 0.94525547445256
9.2711080874514 0.94562043795621
9.28245581164762 0.94562043795621
9.29380353584384 0.94562043795621
9.30515126004007 0.94562043795621
9.31649898423629 0.94562043795621
9.32784670843251 0.945985401459859
9.33919443262873 0.945985401459859
9.35054215682496 0.945985401459859
9.36188988102118 0.945985401459859
9.3732376052174 0.946350364963509
9.38458532941362 0.947080291970808
9.39593305360984 0.947445255474458
9.40728077780607 0.947445255474458
9.41862850200229 0.947445255474458
9.42997622619851 0.947445255474458
9.44132395039473 0.947810218978108
9.45267167459096 0.948175182481757
9.46401939878718 0.948175182481757
9.4753671229834 0.948175182481757
9.48671484717962 0.948175182481757
9.49806257137585 0.948175182481757
9.50941029557207 0.948175182481757
9.52075801976829 0.948175182481757
9.53210574396451 0.948540145985407
9.54345346816074 0.949270072992706
9.55480119235696 0.949635036496356
9.56614891655318 0.949635036496356
9.5774966407494 0.949635036496356
9.58884436494563 0.949635036496356
9.60019208914185 0.950000000000006
9.61153981333807 0.950000000000006
9.62288753753429 0.950000000000006
9.63423526173051 0.950364963503655
9.64558298592674 0.950364963503655
9.65693071012296 0.951094890510954
9.66827843431918 0.951459854014604
9.6796261585154 0.951459854014604
9.69097388271163 0.951459854014604
9.70232160690785 0.951459854014604
9.71366933110407 0.951459854014604
9.7250170553003 0.951824817518254
9.73636477949652 0.951824817518254
9.74771250369274 0.952189781021903
9.75906022788896 0.952554744525553
9.77040795208518 0.952554744525553
9.78175567628141 0.952554744525553
9.79310340047763 0.952919708029203
9.80445112467385 0.953284671532852
9.81579884887007 0.953284671532852
9.8271465730663 0.953284671532852
9.83849429726252 0.953284671532852
9.84984202145874 0.953284671532852
9.86118974565496 0.953284671532852
9.87253746985118 0.954014598540152
9.88388519404741 0.954014598540152
9.89523291824363 0.954014598540152
9.90658064243985 0.954014598540152
9.91792836663607 0.954379562043801
9.9292760908323 0.954379562043801
9.94062381502852 0.954379562043801
9.95197153922474 0.954379562043801
9.96331926342097 0.954744525547451
9.97466698761719 0.955109489051101
9.98601471181341 0.955109489051101
9.99736243600963 0.955109489051101
10.0087101602059 0.955109489051101
10.0200578844021 0.955109489051101
10.0314056085983 0.955109489051101
10.0427533327945 0.955109489051101
10.0541010569907 0.955109489051101
10.065448781187 0.955109489051101
10.0767965053832 0.955109489051101
10.0881442295794 0.95547445255475
10.0994919537756 0.95547445255475
10.1108396779719 0.95547445255475
10.1221874021681 0.95547445255475
10.1335351263643 0.9558394160584
10.1448828505605 0.9558394160584
10.1562305747567 0.95620437956205
10.167578298953 0.957299270072999
10.1789260231492 0.957299270072999
10.1902737473454 0.957299270072999
10.2016214715416 0.957664233576648
10.2129691957379 0.957664233576648
10.2243169199341 0.957664233576648
10.2356646441303 0.957664233576648
10.2470123683265 0.958029197080298
10.2583600925227 0.958029197080298
10.269707816719 0.958029197080298
10.2810555409152 0.958394160583948
10.2924032651114 0.958759124087597
10.3037509893076 0.958759124087597
10.3150987135039 0.958759124087597
10.3264464377001 0.958759124087597
10.3377941618963 0.958759124087597
10.3491418860925 0.959489051094897
10.3604896102887 0.959854014598546
10.371837334485 0.959854014598546
10.3831850586812 0.959854014598546
10.3945327828774 0.959854014598546
10.4058805070736 0.959854014598546
10.4172282312699 0.959854014598546
10.4285759554661 0.959854014598546
10.4399236796623 0.959854014598546
10.4512714038585 0.959854014598546
10.4626191280547 0.959854014598546
10.473966852251 0.959854014598546
10.4853145764472 0.960218978102196
10.4966623006434 0.960218978102196
10.5080100248396 0.960583941605846
10.5193577490359 0.960583941605846
10.5307054732321 0.960583941605846
10.5420531974283 0.960583941605846
10.5534009216245 0.960583941605846
10.5647486458208 0.960583941605846
10.576096370017 0.960948905109495
10.5874440942132 0.960948905109495
10.5987918184094 0.960948905109495
10.6101395426056 0.960948905109495
10.6214872668019 0.960948905109495
10.6328349909981 0.960948905109495
10.6441827151943 0.960948905109495
10.6555304393905 0.960948905109495
10.6668781635868 0.960948905109495
10.678225887783 0.960948905109495
10.6895736119792 0.960948905109495
10.7009213361754 0.961313868613145
10.7122690603716 0.961313868613145
10.7236167845679 0.961313868613145
10.7349645087641 0.962043795620444
10.7463122329603 0.962043795620444
10.7576599571565 0.962043795620444
10.7690076813528 0.962043795620444
10.780355405549 0.962408759124094
10.7917031297452 0.962408759124094
10.8030508539414 0.962408759124094
10.8143985781376 0.962773722627744
10.8257463023339 0.962773722627744
10.8370940265301 0.962773722627744
10.8484417507263 0.963138686131393
10.8597894749225 0.963503649635043
10.8711371991188 0.963868613138693
10.882484923315 0.963868613138693
10.8938326475112 0.963868613138693
10.9051803717074 0.963868613138693
10.9165280959036 0.964233576642342
10.9278758200999 0.964233576642342
10.9392235442961 0.964233576642342
10.9505712684923 0.964598540145992
10.9619189926885 0.964598540145992
10.9732667168848 0.964598540145992
10.984614441081 0.964598540145992
10.9959621652772 0.964598540145992
11.0073098894734 0.964598540145992
11.0186576136696 0.964963503649642
11.0300053378659 0.964963503649642
11.0413530620621 0.964963503649642
11.0527007862583 0.965328467153291
11.0640485104545 0.965328467153291
11.0753962346508 0.965328467153291
11.086743958847 0.965328467153291
11.0980916830432 0.965328467153291
11.1094394072394 0.965328467153291
11.1207871314356 0.965328467153291
11.1321348556319 0.965328467153291
11.1434825798281 0.965693430656941
11.1548303040243 0.965693430656941
11.1661780282205 0.965693430656941
11.1775257524168 0.965693430656941
11.188873476613 0.965693430656941
11.2002212008092 0.965693430656941
11.2115689250054 0.966058394160591
11.2229166492017 0.96642335766424
11.2342643733979 0.96642335766424
11.2456120975941 0.96642335766424
11.2569598217903 0.96642335766424
11.2683075459865 0.96642335766424
11.2796552701828 0.96642335766424
11.291002994379 0.96678832116789
11.3023507185752 0.96678832116789
11.3136984427714 0.96715328467154
11.3250461669677 0.96715328467154
11.3363938911639 0.96715328467154
11.3477416153601 0.96715328467154
11.3590893395563 0.96715328467154
11.3704370637525 0.96715328467154
11.3817847879488 0.96715328467154
11.393132512145 0.96715328467154
11.4044802363412 0.967518248175189
11.4158279605374 0.967518248175189
11.4271756847337 0.967518248175189
11.4385234089299 0.967518248175189
11.4498711331261 0.967518248175189
11.4612188573223 0.967883211678839
11.4725665815185 0.967883211678839
11.4839143057148 0.967883211678839
11.495262029911 0.967883211678839
11.5066097541072 0.967883211678839
11.5179574783034 0.967883211678839
11.5293052024997 0.967883211678839
11.5406529266959 0.967883211678839
11.5520006508921 0.968248175182489
11.5633483750883 0.968248175182489
11.5746960992845 0.968613138686138
11.5860438234808 0.968613138686138
11.597391547677 0.968613138686138
11.6087392718732 0.968613138686138
11.6200869960694 0.968978102189788
11.6314347202657 0.968978102189788
11.6427824444619 0.968978102189788
11.6541301686581 0.968978102189788
11.6654778928543 0.969343065693438
11.6768256170505 0.969708029197087
11.6881733412468 0.969708029197087
11.699521065443 0.970072992700737
11.7108687896392 0.970072992700737
11.7222165138354 0.970072992700737
11.7335642380317 0.970072992700737
11.7449119622279 0.970072992700737
11.7562596864241 0.970072992700737
11.7676074106203 0.970072992700737
11.7789551348165 0.970437956204387
11.7903028590128 0.970802919708036
11.801650583209 0.970802919708036
11.8129983074052 0.970802919708036
11.8243460316014 0.970802919708036
11.8356937557977 0.970802919708036
11.8470414799939 0.970802919708036
11.8583892041901 0.971167883211686
11.8697369283863 0.971167883211686
11.8810846525825 0.971167883211686
11.8924323767788 0.971167883211686
11.903780100975 0.971532846715336
11.9151278251712 0.971532846715336
11.9264755493674 0.971532846715336
11.9378232735637 0.971532846715336
11.9491709977599 0.971532846715336
11.9605187219561 0.971532846715336
11.9718664461523 0.971897810218985
11.9832141703485 0.972262773722635
11.9945618945448 0.972262773722635
12.005909618741 0.972262773722635
12.0172573429372 0.972262773722635
12.0286050671334 0.972262773722635
12.0399527913297 0.972262773722635
12.0513005155259 0.972262773722635
12.0626482397221 0.972262773722635
12.0739959639183 0.972262773722635
12.0853436881146 0.972262773722635
12.0966914123108 0.972262773722635
12.108039136507 0.972262773722635
12.1193868607032 0.972262773722635
12.1307345848994 0.972262773722635
12.1420823090957 0.972262773722635
12.1534300332919 0.972262773722635
12.1647777574881 0.972262773722635
12.1761254816843 0.972262773722635
12.1874732058806 0.972262773722635
12.1988209300768 0.972262773722635
12.210168654273 0.972262773722635
12.2215163784692 0.972262773722635
12.2328641026654 0.972262773722635
12.2442118268617 0.972262773722635
12.2555595510579 0.972262773722635
12.2669072752541 0.972262773722635
12.2782549994503 0.972627737226285
12.2896027236466 0.972992700729934
12.3009504478428 0.973357664233584
12.312298172039 0.973357664233584
12.3236458962352 0.973357664233584
12.3349936204314 0.973357664233584
12.3463413446277 0.973357664233584
12.3576890688239 0.973357664233584
12.3690367930201 0.973357664233584
12.3803845172163 0.973357664233584
12.3917322414126 0.973357664233584
12.4030799656088 0.973357664233584
12.414427689805 0.973357664233584
12.4257754140012 0.973357664233584
12.4371231381974 0.973357664233584
12.4484708623937 0.973722627737234
12.4598185865899 0.974087591240883
12.4711663107861 0.974087591240883
12.4825140349823 0.974087591240883
12.4938617591786 0.974087591240883
12.5052094833748 0.974087591240883
12.516557207571 0.974087591240883
12.5279049317672 0.974087591240883
12.5392526559634 0.974087591240883
12.5506003801597 0.974087591240883
12.5619481043559 0.974087591240883
12.5732958285521 0.974087591240883
12.5846435527483 0.974087591240883
12.5959912769446 0.974087591240883
12.6073390011408 0.974087591240883
12.618686725337 0.974087591240883
12.6300344495332 0.974452554744533
12.6413821737294 0.974452554744533
12.6527298979257 0.974452554744533
12.6640776221219 0.974817518248183
12.6754253463181 0.975182481751832
12.6867730705143 0.975182481751832
12.6981207947106 0.975182481751832
12.7094685189068 0.975182481751832
12.720816243103 0.975182481751832
12.7321639672992 0.975547445255482
12.7435116914955 0.975547445255482
12.7548594156917 0.975547445255482
12.7662071398879 0.975547445255482
12.7775548640841 0.975912408759132
12.7889025882803 0.975912408759132
12.8002503124766 0.976277372262781
12.8115980366728 0.976277372262781
12.822945760869 0.976277372262781
12.8342934850652 0.976277372262781
12.8456412092615 0.976277372262781
12.8569889334577 0.976277372262781
12.8683366576539 0.976277372262781
12.8796843818501 0.976277372262781
12.8910321060463 0.976277372262781
12.9023798302426 0.976277372262781
12.9137275544388 0.976277372262781
12.925075278635 0.976277372262781
12.9364230028312 0.976277372262781
12.9477707270275 0.976277372262781
12.9591184512237 0.976277372262781
12.9704661754199 0.976277372262781
12.9818138996161 0.976277372262781
12.9931616238123 0.976277372262781
13.0045093480086 0.976642335766431
13.0158570722048 0.976642335766431
13.027204796401 0.976642335766431
13.0385525205972 0.976642335766431
13.0499002447935 0.977007299270081
13.0612479689897 0.977007299270081
13.0725956931859 0.977007299270081
13.0839434173821 0.977007299270081
13.0952911415783 0.977007299270081
13.1066388657746 0.97737226277373
13.1179865899708 0.97737226277373
13.129334314167 0.97737226277373
13.1406820383632 0.97737226277373
13.1520297625595 0.97737226277373
13.1633774867557 0.97737226277373
13.1747252109519 0.97737226277373
13.1860729351481 0.97737226277373
13.1974206593443 0.97737226277373
13.2087683835406 0.97773722627738
13.2201161077368 0.97810218978103
13.231463831933 0.97810218978103
13.2428115561292 0.97810218978103
13.2541592803255 0.97810218978103
13.2655070045217 0.97810218978103
13.2768547287179 0.978467153284679
13.2882024529141 0.978467153284679
13.2995501771103 0.978467153284679
13.3108979013066 0.978467153284679
13.3222456255028 0.978467153284679
13.333593349699 0.978467153284679
13.3449410738952 0.978832116788329
13.3562887980915 0.978832116788329
13.3676365222877 0.978832116788329
13.3789842464839 0.979197080291979
13.3903319706801 0.979197080291979
13.4016796948763 0.979562043795629
13.4130274190726 0.979562043795629
13.4243751432688 0.979562043795629
13.435722867465 0.979562043795629
13.4470705916612 0.979562043795629
13.4584183158575 0.979562043795629
13.4697660400537 0.979562043795629
13.4811137642499 0.979562043795629
13.4924614884461 0.979562043795629
13.5038092126424 0.979562043795629
13.5151569368386 0.979562043795629
13.5265046610348 0.979562043795629
13.537852385231 0.979562043795629
13.5492001094272 0.979562043795629
13.5605478336235 0.979562043795629
13.5718955578197 0.979562043795629
13.5832432820159 0.979562043795629
13.5945910062121 0.979562043795629
13.6059387304084 0.979562043795629
13.6172864546046 0.979927007299278
13.6286341788008 0.979927007299278
13.639981902997 0.980291970802928
13.6513296271932 0.980291970802928
13.6626773513895 0.980291970802928
13.6740250755857 0.980291970802928
13.6853727997819 0.980291970802928
13.6967205239781 0.980291970802928
13.7080682481744 0.980291970802928
13.7194159723706 0.980291970802928
13.7307636965668 0.980291970802928
13.742111420763 0.980291970802928
13.7534591449592 0.980291970802928
13.7648068691555 0.980291970802928
13.7761545933517 0.980656934306578
13.7875023175479 0.980656934306578
13.7988500417441 0.980656934306578
13.8101977659404 0.981021897810227
13.8215454901366 0.981021897810227
13.8328932143328 0.981021897810227
13.844240938529 0.981021897810227
13.8555886627252 0.981021897810227
13.8669363869215 0.981021897810227
13.8782841111177 0.981021897810227
13.8896318353139 0.981021897810227
13.9009795595101 0.981021897810227
13.9123272837064 0.981021897810227
13.9236750079026 0.981021897810227
13.9350227320988 0.981021897810227
13.946370456295 0.981386861313877
13.9577181804912 0.981751824817527
13.9690659046875 0.981751824817527
13.9804136288837 0.981751824817527
13.9917613530799 0.981751824817527
14.0031090772761 0.981751824817527
14.0144568014724 0.982116788321176
14.0258045256686 0.982116788321176
14.0371522498648 0.982116788321176
14.048499974061 0.982116788321176
14.0598476982572 0.982481751824826
14.0711954224535 0.982846715328476
14.0825431466497 0.982846715328476
14.0938908708459 0.982846715328476
14.1052385950421 0.982846715328476
14.1165863192384 0.982846715328476
14.1279340434346 0.982846715328476
14.1392817676308 0.983211678832125
14.150629491827 0.983211678832125
14.1619772160232 0.983211678832125
14.1733249402195 0.983211678832125
14.1846726644157 0.983576642335775
14.1960203886119 0.983576642335775
14.2073681128081 0.983576642335775
14.2187158370044 0.983576642335775
14.2300635612006 0.983576642335775
14.2414112853968 0.983576642335775
14.252759009593 0.983576642335775
14.2641067337893 0.983576642335775
14.2754544579855 0.983576642335775
14.2868021821817 0.983576642335775
14.2981499063779 0.983941605839425
14.3094976305741 0.983941605839425
14.3208453547704 0.984306569343074
14.3321930789666 0.984306569343074
14.3435408031628 0.984306569343074
14.354888527359 0.984306569343074
14.3662362515553 0.984306569343074
14.3775839757515 0.984306569343074
14.3889316999477 0.984306569343074
14.4002794241439 0.984306569343074
14.4116271483401 0.984306569343074
14.4229748725364 0.984306569343074
14.4343225967326 0.984306569343074
14.4456703209288 0.984306569343074
14.457018045125 0.984306569343074
14.4683657693213 0.984306569343074
14.4797134935175 0.984306569343074
14.4910612177137 0.984306569343074
14.5024089419099 0.984306569343074
14.5137566661061 0.984306569343074
14.5251043903024 0.984306569343074
14.5364521144986 0.984671532846724
14.5477998386948 0.985036496350374
14.559147562891 0.985036496350374
14.5704952870873 0.985036496350374
14.5818430112835 0.985036496350374
14.5931907354797 0.985036496350374
14.6045384596759 0.985036496350374
14.6158861838721 0.985036496350374
14.6272339080684 0.985036496350374
14.6385816322646 0.985036496350374
14.6499293564608 0.985036496350374
14.661277080657 0.985036496350374
14.6726248048533 0.985036496350374
14.6839725290495 0.985036496350374
14.6953202532457 0.985036496350374
14.7066679774419 0.985036496350374
14.7180157016381 0.985036496350374
14.7293634258344 0.985036496350374
14.7407111500306 0.985036496350374
14.7520588742268 0.985036496350374
14.763406598423 0.985401459854023
14.7747543226193 0.985401459854023
14.7861020468155 0.985401459854023
14.7974497710117 0.985766423357673
14.8087974952079 0.985766423357673
14.8201452194041 0.985766423357673
14.8314929436004 0.985766423357673
14.8428406677966 0.985766423357673
14.8541883919928 0.985766423357673
14.865536116189 0.985766423357673
14.8768838403853 0.985766423357673
14.8882315645815 0.986131386861323
14.8995792887777 0.986131386861323
14.9109270129739 0.986131386861323
14.9222747371701 0.986496350364972
14.9336224613664 0.986496350364972
14.9449701855626 0.986496350364972
14.9563179097588 0.986496350364972
14.967665633955 0.986496350364972
14.9790133581513 0.986496350364972
14.9903610823475 0.986496350364972
15.0017088065437 0.986496350364972
15.0130565307399 0.986496350364972
15.0244042549362 0.986496350364972
15.0357519791324 0.986496350364972
15.0470997033286 0.986861313868622
15.0584474275248 0.986861313868622
15.069795151721 0.986861313868622
15.0811428759173 0.986861313868622
15.0924906001135 0.986861313868622
15.1038383243097 0.986861313868622
15.1151860485059 0.987226277372272
15.1265337727022 0.987226277372272
15.1378814968984 0.987226277372272
15.1492292210946 0.987226277372272
15.1605769452908 0.987226277372272
15.171924669487 0.987591240875921
15.1832723936833 0.987591240875921
15.1946201178795 0.987591240875921
15.2059678420757 0.987591240875921
15.2173155662719 0.987591240875921
15.2286632904682 0.987591240875921
15.2400110146644 0.987591240875921
15.2513587388606 0.987591240875921
15.2627064630568 0.987591240875921
15.274054187253 0.987591240875921
15.2854019114493 0.987591240875921
15.2967496356455 0.987591240875921
15.3080973598417 0.987591240875921
15.3194450840379 0.987591240875921
15.3307928082342 0.987956204379571
15.3421405324304 0.987956204379571
15.3534882566266 0.987956204379571
15.3648359808228 0.987956204379571
15.376183705019 0.987956204379571
15.3875314292153 0.987956204379571
15.3988791534115 0.987956204379571
15.4102268776077 0.987956204379571
15.4215746018039 0.987956204379571
15.4329223260002 0.987956204379571
15.4442700501964 0.987956204379571
15.4556177743926 0.987956204379571
15.4669654985888 0.98868613138687
15.478313222785 0.98868613138687
15.4896609469813 0.98868613138687
15.5010086711775 0.98868613138687
15.5123563953737 0.98868613138687
15.5237041195699 0.98868613138687
15.5350518437662 0.98868613138687
15.5463995679624 0.98868613138687
15.5577472921586 0.98868613138687
15.5690950163548 0.98868613138687
15.580442740551 0.98868613138687
15.5917904647473 0.98868613138687
15.6031381889435 0.98905109489052
15.6144859131397 0.98905109489052
15.6258336373359 0.98905109489052
15.6371813615322 0.98905109489052
15.6485290857284 0.98905109489052
15.6598768099246 0.98905109489052
15.6712245341208 0.98905109489052
15.682572258317 0.98905109489052
15.6939199825133 0.98941605839417
15.7052677067095 0.98941605839417
15.7166154309057 0.98941605839417
15.7279631551019 0.989781021897819
15.7393108792982 0.989781021897819
15.7506586034944 0.989781021897819
15.7620063276906 0.989781021897819
15.7733540518868 0.989781021897819
15.7847017760831 0.989781021897819
15.7960495002793 0.989781021897819
15.8073972244755 0.989781021897819
15.8187449486717 0.989781021897819
15.8300926728679 0.989781021897819
15.8414403970642 0.989781021897819
15.8527881212604 0.990145985401469
15.8641358454566 0.990145985401469
15.8754835696528 0.990145985401469
15.8868312938491 0.990145985401469
15.8981790180453 0.990145985401469
15.9095267422415 0.990145985401469
15.9208744664377 0.990145985401469
15.9322221906339 0.990145985401469
15.9435699148302 0.990145985401469
15.9549176390264 0.990145985401469
15.9662653632226 0.990145985401469
15.9776130874188 0.990510948905119
15.9889608116151 0.990510948905119
16.0003085358113 0.990510948905119
16.0116562600075 0.990510948905119
16.0230039842037 0.990510948905119
16.0343517083999 0.990510948905119
16.0456994325962 0.990510948905119
16.0570471567924 0.990510948905119
16.0683948809886 0.990510948905119
16.0797426051848 0.990510948905119
16.0910903293811 0.990510948905119
16.1024380535773 0.990510948905119
16.1137857777735 0.990510948905119
16.1251335019697 0.990510948905119
16.1364812261659 0.990510948905119
16.1478289503622 0.990510948905119
16.1591766745584 0.990510948905119
16.1705243987546 0.990510948905119
16.1818721229508 0.990510948905119
16.1932198471471 0.990510948905119
16.2045675713433 0.990510948905119
16.2159152955395 0.990510948905119
16.2272630197357 0.990875912408768
16.2386107439319 0.990875912408768
16.2499584681282 0.990875912408768
16.2613061923244 0.990875912408768
16.2726539165206 0.990875912408768
16.2840016407168 0.990875912408768
16.2953493649131 0.990875912408768
16.3066970891093 0.990875912408768
16.3180448133055 0.991240875912418
16.3293925375017 0.991240875912418
16.3407402616979 0.991240875912418
16.3520879858942 0.991240875912418
16.3634357100904 0.991605839416068
16.3747834342866 0.991605839416068
16.3861311584828 0.991605839416068
16.3974788826791 0.991605839416068
16.4088266068753 0.991605839416068
16.4201743310715 0.991605839416068
16.4315220552677 0.991605839416068
16.442869779464 0.991970802919717
16.4542175036602 0.991970802919717
16.4655652278564 0.991970802919717
16.4769129520526 0.991970802919717
16.4882606762488 0.991970802919717
16.4996084004451 0.991970802919717
16.5109561246413 0.991970802919717
16.5223038488375 0.991970802919717
16.5336515730337 0.991970802919717
16.5449992972299 0.991970802919717
16.5563470214262 0.991970802919717
16.5676947456224 0.991970802919717
16.5790424698186 0.991970802919717
16.5903901940148 0.992335766423367
16.6017379182111 0.992335766423367
16.6130856424073 0.992335766423367
16.6244333666035 0.992335766423367
16.6357810907997 0.992335766423367
16.647128814996 0.992335766423367
16.6584765391922 0.992335766423367
16.6698242633884 0.992335766423367
16.6811719875846 0.992700729927017
16.6925197117808 0.992700729927017
16.7038674359771 0.992700729927017
16.7152151601733 0.992700729927017
16.7265628843695 0.992700729927017
16.7379106085657 0.992700729927017
16.749258332762 0.992700729927017
16.7606060569582 0.992700729927017
16.7719537811544 0.992700729927017
16.7833015053506 0.992700729927017
16.7946492295468 0.992700729927017
16.8059969537431 0.992700729927017
16.8173446779393 0.992700729927017
16.8286924021355 0.992700729927017
16.8400401263317 0.992700729927017
16.851387850528 0.992700729927017
16.8627355747242 0.992700729927017
16.8740832989204 0.992700729927017
16.8854310231166 0.992700729927017
16.8967787473128 0.992700729927017
16.9081264715091 0.992700729927017
16.9194741957053 0.992700729927017
16.9308219199015 0.992700729927017
16.9421696440977 0.992700729927017
16.953517368294 0.992700729927017
16.9648650924902 0.992700729927017
16.9762128166864 0.992700729927017
16.9875605408826 0.993065693430666
16.9989082650788 0.993430656934316
17.0102559892751 0.993430656934316
17.0216037134713 0.993430656934316
17.0329514376675 0.993430656934316
17.0442991618637 0.993430656934316
17.05564688606 0.993430656934316
17.0669946102562 0.993430656934316
17.0783423344524 0.993430656934316
17.0896900586486 0.993430656934316
17.1010377828448 0.993430656934316
17.1123855070411 0.993430656934316
17.1237332312373 0.993430656934316
17.1350809554335 0.993430656934316
17.1464286796297 0.993430656934316
17.157776403826 0.993430656934316
17.1691241280222 0.993430656934316
17.1804718522184 0.993430656934316
17.1918195764146 0.993430656934316
17.2031673006109 0.993430656934316
17.2145150248071 0.993430656934316
17.2258627490033 0.993430656934316
17.2372104731995 0.993430656934316
17.2485581973957 0.993430656934316
17.259905921592 0.993430656934316
17.2712536457882 0.993430656934316
17.2826013699844 0.993430656934316
17.2939490941806 0.993795620437966
17.3052968183769 0.993795620437966
17.3166445425731 0.993795620437966
17.3279922667693 0.993795620437966
17.3393399909655 0.993795620437966
17.3506877151617 0.993795620437966
17.362035439358 0.993795620437966
17.3733831635542 0.993795620437966
17.3847308877504 0.993795620437966
17.3960786119466 0.993795620437966
17.4074263361429 0.993795620437966
17.4187740603391 0.993795620437966
17.4301217845353 0.993795620437966
17.4414695087315 0.993795620437966
17.4528172329277 0.993795620437966
17.464164957124 0.993795620437966
17.4755126813202 0.993795620437966
17.4868604055164 0.993795620437966
17.4982081297126 0.993795620437966
17.5095558539089 0.994160583941615
17.5209035781051 0.994160583941615
17.5322513023013 0.994160583941615
17.5435990264975 0.994160583941615
17.5549467506937 0.994160583941615
17.56629447489 0.994160583941615
17.5776421990862 0.994160583941615
17.5889899232824 0.994160583941615
17.6003376474786 0.994160583941615
17.6116853716749 0.994160583941615
17.6230330958711 0.994160583941615
17.6343808200673 0.994160583941615
17.6457285442635 0.994160583941615
17.6570762684597 0.994160583941615
17.668423992656 0.994160583941615
17.6797717168522 0.994525547445265
17.6911194410484 0.994525547445265
17.7024671652446 0.994525547445265
17.7138148894409 0.994525547445265
17.7251626136371 0.994525547445265
17.7365103378333 0.994525547445265
17.7478580620295 0.994525547445265
17.7592057862257 0.994525547445265
17.770553510422 0.994525547445265
17.7819012346182 0.994525547445265
17.7932489588144 0.994525547445265
17.8045966830106 0.994525547445265
17.8159444072069 0.994525547445265
17.8272921314031 0.994525547445265
17.8386398555993 0.994525547445265
17.8499875797955 0.994890510948915
17.8613353039917 0.994890510948915
17.872683028188 0.994890510948915
17.8840307523842 0.994890510948915
17.8953784765804 0.994890510948915
17.9067262007766 0.994890510948915
17.9180739249729 0.994890510948915
17.9294216491691 0.994890510948915
17.9407693733653 0.994890510948915
17.9521170975615 0.994890510948915
17.9634648217577 0.994890510948915
17.974812545954 0.994890510948915
17.9861602701502 0.994890510948915
17.9975079943464 0.994890510948915
18.0088557185426 0.995255474452564
18.0202034427389 0.995620437956214
18.0315511669351 0.995620437956214
18.0428988911313 0.995620437956214
18.0542466153275 0.995620437956214
18.0655943395238 0.995620437956214
18.07694206372 0.995620437956214
18.0882897879162 0.995620437956214
18.0996375121124 0.995620437956214
18.1109852363086 0.995620437956214
18.1223329605049 0.995620437956214
18.1336806847011 0.995620437956214
18.1450284088973 0.995620437956214
18.1563761330935 0.995620437956214
18.1677238572898 0.995620437956214
18.179071581486 0.995620437956214
18.1904193056822 0.995620437956214
18.2017670298784 0.995620437956214
18.2131147540746 0.995620437956214
18.2244624782709 0.995620437956214
18.2358102024671 0.995620437956214
18.2471579266633 0.995620437956214
18.2585056508595 0.995620437956214
18.2698533750558 0.995620437956214
18.281201099252 0.995620437956214
18.2925488234482 0.995620437956214
18.3038965476444 0.995620437956214
18.3152442718406 0.995620437956214
18.3265919960369 0.995620437956214
18.3379397202331 0.995620437956214
18.3492874444293 0.995620437956214
18.3606351686255 0.995620437956214
18.3719828928218 0.995620437956214
18.383330617018 0.995985401459864
18.3946783412142 0.995985401459864
18.4060260654104 0.995985401459864
18.4173737896066 0.995985401459864
18.4287215138029 0.995985401459864
18.4400692379991 0.995985401459864
18.4514169621953 0.995985401459864
18.4627646863915 0.995985401459864
18.4741124105878 0.995985401459864
18.485460134784 0.995985401459864
18.4968078589802 0.995985401459864
18.5081555831764 0.995985401459864
18.5195033073726 0.995985401459864
18.5308510315689 0.995985401459864
18.5421987557651 0.995985401459864
18.5535464799613 0.995985401459864
18.5648942041575 0.995985401459864
18.5762419283538 0.995985401459864
18.58758965255 0.995985401459864
18.5989373767462 0.995985401459864
18.6102851009424 0.995985401459864
18.6216328251386 0.995985401459864
18.6329805493349 0.995985401459864
18.6443282735311 0.995985401459864
18.6556759977273 0.995985401459864
18.6670237219235 0.995985401459864
18.6783714461198 0.995985401459864
18.689719170316 0.995985401459864
18.7010668945122 0.995985401459864
18.7124146187084 0.995985401459864
18.7237623429046 0.995985401459864
18.7351100671009 0.995985401459864
18.7464577912971 0.995985401459864
18.7578055154933 0.995985401459864
18.7691532396895 0.995985401459864
18.7805009638858 0.995985401459864
18.791848688082 0.995985401459864
18.8031964122782 0.995985401459864
18.8145441364744 0.995985401459864
18.8258918606707 0.995985401459864
18.8372395848669 0.995985401459864
18.8485873090631 0.995985401459864
18.8599350332593 0.995985401459864
18.8712827574555 0.995985401459864
18.8826304816518 0.995985401459864
18.893978205848 0.995985401459864
18.9053259300442 0.995985401459864
18.9166736542404 0.996350364963513
18.9280213784367 0.996350364963513
18.9393691026329 0.996350364963513
18.9507168268291 0.996350364963513
18.9620645510253 0.996350364963513
18.9734122752215 0.996350364963513
18.9847599994178 0.996350364963513
18.996107723614 0.996350364963513
19.0074554478102 0.996350364963513
19.0188031720064 0.996350364963513
19.0301508962027 0.996350364963513
19.0414986203989 0.996350364963513
19.0528463445951 0.996350364963513
19.0641940687913 0.996350364963513
19.0755417929875 0.996350364963513
19.0868895171838 0.996350364963513
19.09823724138 0.996350364963513
19.1095849655762 0.996350364963513
19.1209326897724 0.996350364963513
19.1322804139687 0.996350364963513
19.1436281381649 0.996350364963513
19.1549758623611 0.996350364963513
19.1663235865573 0.996350364963513
19.1776713107535 0.996350364963513
19.1890190349498 0.996350364963513
19.200366759146 0.996350364963513
19.2117144833422 0.996350364963513
19.2230622075384 0.996350364963513
19.2344099317347 0.996350364963513
19.2457576559309 0.996350364963513
19.2571053801271 0.996350364963513
19.2684531043233 0.996350364963513
19.2798008285195 0.996350364963513
19.2911485527158 0.996350364963513
19.302496276912 0.996350364963513
19.3138440011082 0.996350364963513
19.3251917253044 0.996350364963513
19.3365394495007 0.996350364963513
19.3478871736969 0.996350364963513
19.3592348978931 0.996350364963513
19.3705826220893 0.996350364963513
19.3819303462856 0.996350364963513
19.3932780704818 0.996350364963513
19.404625794678 0.996350364963513
19.4159735188742 0.996350364963513
19.4273212430704 0.996715328467163
19.4386689672667 0.996715328467163
19.4500166914629 0.996715328467163
19.4613644156591 0.996715328467163
19.4727121398553 0.996715328467163
19.4840598640515 0.996715328467163
19.4954075882478 0.996715328467163
19.506755312444 0.996715328467163
19.5181030366402 0.996715328467163
19.5294507608364 0.996715328467163
19.5407984850327 0.996715328467163
19.5521462092289 0.996715328467163
19.5634939334251 0.996715328467163
19.5748416576213 0.996715328467163
19.5861893818176 0.996715328467163
19.5975371060138 0.996715328467163
19.60888483021 0.996715328467163
19.6202325544062 0.996715328467163
19.6315802786024 0.996715328467163
19.6429280027987 0.996715328467163
19.6542757269949 0.996715328467163
19.6656234511911 0.996715328467163
19.6769711753873 0.996715328467163
19.6883188995836 0.996715328467163
19.6996666237798 0.996715328467163
19.711014347976 0.996715328467163
19.7223620721722 0.996715328467163
19.7337097963684 0.996715328467163
19.7450575205647 0.996715328467163
19.7564052447609 0.996715328467163
19.7677529689571 0.996715328467163
19.7791006931533 0.996715328467163
19.7904484173496 0.997080291970813
19.8017961415458 0.997080291970813
19.813143865742 0.997080291970813
19.8244915899382 0.997080291970813
19.8358393141344 0.997080291970813
19.8471870383307 0.997080291970813
19.8585347625269 0.997080291970813
19.8698824867231 0.997080291970813
19.8812302109193 0.997080291970813
19.8925779351156 0.997080291970813
19.9039256593118 0.997080291970813
19.915273383508 0.997080291970813
19.9266211077042 0.997080291970813
19.9379688319004 0.997080291970813
19.9493165560967 0.997080291970813
19.9606642802929 0.997080291970813
19.9720120044891 0.997445255474462
19.9833597286853 0.997445255474462
19.9947074528816 0.997445255474462
20.0060551770778 0.997445255474462
20.017402901274 0.997445255474462
20.0287506254702 0.997445255474462
20.0400983496664 0.997445255474462
20.0514460738627 0.997445255474462
20.0627937980589 0.997445255474462
20.0741415222551 0.997445255474462
20.0854892464513 0.997445255474462
20.0968369706476 0.997445255474462
20.1081846948438 0.997445255474462
20.11953241904 0.997445255474462
20.1308801432362 0.997445255474462
20.1422278674324 0.997445255474462
20.1535755916287 0.997445255474462
20.1649233158249 0.997445255474462
20.1762710400211 0.997445255474462
20.1876187642173 0.997445255474462
20.1989664884136 0.997445255474462
20.2103142126098 0.997445255474462
20.221661936806 0.997445255474462
20.2330096610022 0.997445255474462
20.2443573851985 0.997445255474462
20.2557051093947 0.997445255474462
20.2670528335909 0.997445255474462
20.2784005577871 0.997445255474462
20.2897482819833 0.997445255474462
20.3010960061796 0.997445255474462
20.3124437303758 0.997445255474462
20.323791454572 0.997445255474462
20.3351391787682 0.997445255474462
20.3464869029645 0.997445255474462
20.3578346271607 0.997445255474462
20.3691823513569 0.997445255474462
20.3805300755531 0.997445255474462
20.3918777997493 0.997445255474462
20.4032255239456 0.997445255474462
20.4145732481418 0.997445255474462
20.425920972338 0.997445255474462
20.4372686965342 0.997445255474462
20.4486164207305 0.997445255474462
20.4599641449267 0.997445255474462
20.4713118691229 0.997445255474462
20.4826595933191 0.997445255474462
20.4940073175153 0.997445255474462
20.5053550417116 0.997810218978112
20.5167027659078 0.997810218978112
20.528050490104 0.997810218978112
20.5393982143002 0.997810218978112
20.5507459384965 0.997810218978112
20.5620936626927 0.997810218978112
20.5734413868889 0.997810218978112
20.5847891110851 0.997810218978112
20.5961368352813 0.997810218978112
20.6074845594776 0.997810218978112
20.6188322836738 0.997810218978112
20.63018000787 0.997810218978112
20.6415277320662 0.997810218978112
20.6528754562625 0.997810218978112
20.6642231804587 0.997810218978112
20.6755709046549 0.997810218978112
20.6869186288511 0.997810218978112
20.6982663530473 0.997810218978112
20.7096140772436 0.997810218978112
20.7209618014398 0.997810218978112
20.732309525636 0.997810218978112
20.7436572498322 0.997810218978112
20.7550049740285 0.997810218978112
20.7663526982247 0.997810218978112
20.7777004224209 0.997810218978112
20.7890481466171 0.997810218978112
20.8003958708133 0.997810218978112
20.8117435950096 0.997810218978112
20.8230913192058 0.997810218978112
20.834439043402 0.997810218978112
20.8457867675982 0.997810218978112
20.8571344917945 0.997810218978112
20.8684822159907 0.997810218978112
20.8798299401869 0.997810218978112
20.8911776643831 0.997810218978112
20.9025253885793 0.997810218978112
20.9138731127756 0.997810218978112
20.9252208369718 0.997810218978112
20.936568561168 0.997810218978112
20.9479162853642 0.997810218978112
20.9592640095605 0.997810218978112
20.9706117337567 0.997810218978112
20.9819594579529 0.997810218978112
20.9933071821491 0.997810218978112
21.0046549063454 0.997810218978112
21.0160026305416 0.997810218978112
21.0273503547378 0.997810218978112
21.038698078934 0.997810218978112
21.0500458031302 0.997810218978112
21.0613935273265 0.997810218978112
21.0727412515227 0.997810218978112
21.0840889757189 0.997810218978112
21.0954366999151 0.997810218978112
21.1067844241114 0.997810218978112
21.1181321483076 0.997810218978112
21.1294798725038 0.997810218978112
21.1408275967 0.997810218978112
21.1521753208962 0.997810218978112
21.1635230450925 0.997810218978112
21.1748707692887 0.997810218978112
21.1862184934849 0.997810218978112
21.1975662176811 0.997810218978112
21.2089139418774 0.997810218978112
21.2202616660736 0.997810218978112
21.2316093902698 0.997810218978112
21.242957114466 0.997810218978112
21.2543048386622 0.997810218978112
21.2656525628585 0.997810218978112
21.2770002870547 0.997810218978112
21.2883480112509 0.997810218978112
21.2996957354471 0.997810218978112
21.3110434596434 0.997810218978112
21.3223911838396 0.997810218978112
21.3337389080358 0.997810218978112
21.345086632232 0.997810218978112
21.3564343564282 0.997810218978112
21.3677820806245 0.997810218978112
21.3791298048207 0.997810218978112
21.3904775290169 0.997810218978112
21.4018252532131 0.997810218978112
21.4131729774094 0.997810218978112
21.4245207016056 0.997810218978112
21.4358684258018 0.997810218978112
21.447216149998 0.997810218978112
21.4585638741942 0.997810218978112
21.4699115983905 0.997810218978112
21.4812593225867 0.997810218978112
21.4926070467829 0.997810218978112
21.5039547709791 0.997810218978112
21.5153024951754 0.997810218978112
21.5266502193716 0.997810218978112
21.5379979435678 0.997810218978112
21.549345667764 0.997810218978112
21.5606933919602 0.997810218978112
21.5720411161565 0.997810218978112
21.5833888403527 0.997810218978112
21.5947365645489 0.997810218978112
21.6060842887451 0.997810218978112
21.6174320129414 0.997810218978112
21.6287797371376 0.997810218978112
21.6401274613338 0.997810218978112
21.65147518553 0.997810218978112
21.6628229097262 0.997810218978112
21.6741706339225 0.997810218978112
21.6855183581187 0.998175182481762
21.6968660823149 0.998175182481762
21.7082138065111 0.998175182481762
21.7195615307074 0.998175182481762
21.7309092549036 0.998175182481762
21.7422569790998 0.998175182481762
21.753604703296 0.998175182481762
21.7649524274923 0.998175182481762
21.7763001516885 0.998175182481762
21.7876478758847 0.998175182481762
21.7989956000809 0.998175182481762
21.8103433242771 0.998175182481762
21.8216910484734 0.998175182481762
21.8330387726696 0.998175182481762
21.8443864968658 0.998175182481762
21.855734221062 0.998175182481762
21.8670819452583 0.998175182481762
21.8784296694545 0.998175182481762
21.8897773936507 0.998175182481762
21.9011251178469 0.998175182481762
21.9124728420431 0.998175182481762
21.9238205662394 0.998175182481762
21.9351682904356 0.998175182481762
21.9465160146318 0.998175182481762
21.957863738828 0.998175182481762
21.9692114630243 0.998175182481762
21.9805591872205 0.998175182481762
21.9919069114167 0.998175182481762
22.0032546356129 0.998175182481762
22.0146023598091 0.998175182481762
22.0259500840054 0.998175182481762
22.0372978082016 0.998175182481762
22.0486455323978 0.998175182481762
22.059993256594 0.998175182481762
22.0713409807903 0.998175182481762
22.0826887049865 0.998175182481762
22.0940364291827 0.998175182481762
22.1053841533789 0.998175182481762
22.1167318775751 0.998175182481762
22.1280796017714 0.998175182481762
22.1394273259676 0.998175182481762
22.1507750501638 0.998175182481762
22.16212277436 0.998175182481762
22.1734704985563 0.998175182481762
22.1848182227525 0.998175182481762
22.1961659469487 0.998175182481762
22.2075136711449 0.998175182481762
22.2188613953411 0.998175182481762
22.2302091195374 0.998175182481762
22.2415568437336 0.998175182481762
22.2529045679298 0.998175182481762
22.264252292126 0.998175182481762
22.2756000163223 0.998175182481762
22.2869477405185 0.998175182481762
22.2982954647147 0.998175182481762
22.3096431889109 0.998175182481762
22.3209909131071 0.998175182481762
22.3323386373034 0.998175182481762
22.3436863614996 0.998175182481762
22.3550340856958 0.998175182481762
22.366381809892 0.998175182481762
22.3777295340883 0.998175182481762
22.3890772582845 0.998175182481762
22.4004249824807 0.998175182481762
22.4117727066769 0.998175182481762
22.4231204308732 0.998175182481762
22.4344681550694 0.998175182481762
22.4458158792656 0.998175182481762
22.4571636034618 0.998175182481762
22.468511327658 0.998175182481762
22.4798590518543 0.998175182481762
22.4912067760505 0.998175182481762
22.5025545002467 0.998175182481762
22.5139022244429 0.998175182481762
22.5252499486391 0.998175182481762
22.5365976728354 0.998175182481762
22.5479453970316 0.998175182481762
22.5592931212278 0.998175182481762
22.570640845424 0.998175182481762
22.5819885696203 0.998175182481762
22.5933362938165 0.998175182481762
22.6046840180127 0.998175182481762
22.6160317422089 0.998175182481762
22.6273794664052 0.998175182481762
22.6387271906014 0.998175182481762
22.6500749147976 0.998175182481762
22.6614226389938 0.998175182481762
22.67277036319 0.998175182481762
22.6841180873863 0.998175182481762
22.6954658115825 0.998175182481762
22.7068135357787 0.998175182481762
22.7181612599749 0.998175182481762
22.7295089841712 0.998175182481762
22.7408567083674 0.998175182481762
22.7522044325636 0.998175182481762
22.7635521567598 0.998175182481762
22.774899880956 0.998175182481762
22.7862476051523 0.998175182481762
22.7975953293485 0.998175182481762
22.8089430535447 0.998175182481762
22.8202907777409 0.998175182481762
22.8316385019372 0.998175182481762
22.8429862261334 0.998175182481762
22.8543339503296 0.998175182481762
22.8656816745258 0.998175182481762
22.877029398722 0.998175182481762
22.8883771229183 0.998175182481762
22.8997248471145 0.998175182481762
22.9110725713107 0.998175182481762
22.9224202955069 0.998175182481762
22.9337680197032 0.998175182481762
22.9451157438994 0.998175182481762
22.9564634680956 0.998175182481762
22.9678111922918 0.998175182481762
22.979158916488 0.998175182481762
22.9905066406843 0.998175182481762
23.0018543648805 0.998175182481762
23.0132020890767 0.998175182481762
23.0245498132729 0.998175182481762
23.0358975374692 0.998175182481762
23.0472452616654 0.998175182481762
23.0585929858616 0.998175182481762
23.0699407100578 0.998175182481762
23.081288434254 0.998175182481762
23.0926361584503 0.998175182481762
23.1039838826465 0.998175182481762
23.1153316068427 0.998175182481762
23.1266793310389 0.998175182481762
23.1380270552352 0.998175182481762
23.1493747794314 0.998175182481762
23.1607225036276 0.998175182481762
23.1720702278238 0.998175182481762
23.1834179520201 0.998175182481762
23.1947656762163 0.998175182481762
23.2061134004125 0.998175182481762
23.2174611246087 0.998175182481762
23.2288088488049 0.998175182481762
23.2401565730012 0.998175182481762
23.2515042971974 0.998175182481762
23.2628520213936 0.998175182481762
23.2741997455898 0.998175182481762
23.2855474697861 0.998175182481762
23.2968951939823 0.998175182481762
23.3082429181785 0.998175182481762
23.3195906423747 0.998175182481762
23.3309383665709 0.998175182481762
23.3422860907672 0.998175182481762
23.3536338149634 0.998175182481762
23.3649815391596 0.998175182481762
23.3763292633558 0.998175182481762
23.3876769875521 0.998175182481762
23.3990247117483 0.998175182481762
23.4103724359445 0.998175182481762
23.4217201601407 0.998175182481762
23.4330678843369 0.998175182481762
23.4444156085332 0.998175182481762
23.4557633327294 0.998175182481762
23.4671110569256 0.998175182481762
23.4784587811218 0.998175182481762
23.4898065053181 0.998175182481762
23.5011542295143 0.998175182481762
23.5125019537105 0.998175182481762
23.5238496779067 0.998175182481762
23.5351974021029 0.998175182481762
23.5465451262992 0.998175182481762
23.5578928504954 0.998175182481762
23.5692405746916 0.998175182481762
23.5805882988878 0.998175182481762
23.5919360230841 0.998175182481762
23.6032837472803 0.998540145985411
23.6146314714765 0.998540145985411
23.6259791956727 0.998540145985411
23.6373269198689 0.998540145985411
23.6486746440652 0.998540145985411
23.6600223682614 0.998540145985411
23.6713700924576 0.998540145985411
23.6827178166538 0.998540145985411
23.6940655408501 0.998540145985411
23.7054132650463 0.998540145985411
23.7167609892425 0.998540145985411
23.7281087134387 0.998540145985411
23.7394564376349 0.998540145985411
23.7508041618312 0.998540145985411
23.7621518860274 0.998540145985411
23.7734996102236 0.998540145985411
23.7848473344198 0.998540145985411
23.7961950586161 0.998540145985411
23.8075427828123 0.998540145985411
23.8188905070085 0.998540145985411
23.8302382312047 0.998540145985411
23.8415859554009 0.998540145985411
23.8529336795972 0.998540145985411
23.8642814037934 0.998540145985411
23.8756291279896 0.998540145985411
23.8869768521858 0.998540145985411
23.8983245763821 0.998540145985411
23.9096723005783 0.998540145985411
23.9210200247745 0.998540145985411
23.9323677489707 0.998540145985411
23.943715473167 0.998540145985411
23.9550631973632 0.998540145985411
23.9664109215594 0.998540145985411
23.9777586457556 0.998540145985411
23.9891063699518 0.998540145985411
24.0004540941481 0.998540145985411
24.0118018183443 0.998540145985411
24.0231495425405 0.998540145985411
24.0344972667367 0.998540145985411
24.045844990933 0.998540145985411
24.0571927151292 0.998540145985411
24.0685404393254 0.998540145985411
24.0798881635216 0.998540145985411
24.0912358877178 0.998540145985411
24.1025836119141 0.998540145985411
24.1139313361103 0.998540145985411
24.1252790603065 0.998540145985411
24.1366267845027 0.998540145985411
24.147974508699 0.998540145985411
24.1593222328952 0.998540145985411
24.1706699570914 0.998540145985411
24.1820176812876 0.998540145985411
24.1933654054838 0.998540145985411
24.2047131296801 0.998540145985411
24.2160608538763 0.998540145985411
24.2274085780725 0.998540145985411
24.2387563022687 0.998540145985411
24.250104026465 0.998540145985411
24.2614517506612 0.998540145985411
24.2727994748574 0.998540145985411
24.2841471990536 0.998540145985411
24.2954949232498 0.998540145985411
24.3068426474461 0.998540145985411
24.3181903716423 0.998540145985411
24.3295380958385 0.998540145985411
24.3408858200347 0.998540145985411
24.352233544231 0.998540145985411
24.3635812684272 0.998540145985411
24.3749289926234 0.998540145985411
24.3862767168196 0.998540145985411
24.3976244410158 0.998540145985411
24.4089721652121 0.998540145985411
24.4203198894083 0.998540145985411
24.4316676136045 0.998540145985411
24.4430153378007 0.998540145985411
24.454363061997 0.998540145985411
24.4657107861932 0.998540145985411
24.4770585103894 0.998540145985411
24.4884062345856 0.998540145985411
24.4997539587818 0.998540145985411
24.5111016829781 0.998540145985411
24.5224494071743 0.998540145985411
24.5337971313705 0.998540145985411
24.5451448555667 0.998540145985411
24.556492579763 0.998540145985411
24.5678403039592 0.998540145985411
24.5791880281554 0.998540145985411
24.5905357523516 0.998540145985411
24.6018834765478 0.998540145985411
24.6132312007441 0.998540145985411
24.6245789249403 0.998540145985411
24.6359266491365 0.998540145985411
24.6472743733327 0.998540145985411
24.658622097529 0.998540145985411
24.6699698217252 0.998540145985411
24.6813175459214 0.998540145985411
24.6926652701176 0.998540145985411
24.7040129943138 0.998540145985411
24.7153607185101 0.998540145985411
24.7267084427063 0.998540145985411
24.7380561669025 0.998540145985411
24.7494038910987 0.998540145985411
24.760751615295 0.998540145985411
24.7720993394912 0.998540145985411
24.7834470636874 0.998540145985411
24.7947947878836 0.998540145985411
24.8061425120799 0.998540145985411
24.8174902362761 0.998540145985411
24.8288379604723 0.998540145985411
24.8401856846685 0.998540145985411
24.8515334088647 0.998540145985411
24.862881133061 0.998540145985411
24.8742288572572 0.998540145985411
24.8855765814534 0.998540145985411
24.8969243056496 0.998540145985411
24.9082720298459 0.998540145985411
24.9196197540421 0.998540145985411
24.9309674782383 0.998540145985411
24.9423152024345 0.998540145985411
24.9536629266307 0.998540145985411
24.965010650827 0.998540145985411
24.9763583750232 0.998540145985411
24.9877060992194 0.998540145985411
24.9990538234156 0.998540145985411
25.0104015476119 0.998540145985411
25.0217492718081 0.998540145985411
25.0330969960043 0.998540145985411
25.0444447202005 0.998540145985411
25.0557924443967 0.998540145985411
25.067140168593 0.998540145985411
25.0784878927892 0.998540145985411
25.0898356169854 0.998540145985411
25.1011833411816 0.998540145985411
25.1125310653779 0.998540145985411
25.1238787895741 0.998540145985411
25.1352265137703 0.998540145985411
25.1465742379665 0.998540145985411
25.1579219621627 0.998540145985411
25.169269686359 0.998540145985411
25.1806174105552 0.998540145985411
25.1919651347514 0.998540145985411
25.2033128589476 0.998540145985411
25.2146605831439 0.998540145985411
25.2260083073401 0.998540145985411
25.2373560315363 0.998540145985411
25.2487037557325 0.998540145985411
25.2600514799287 0.998540145985411
25.271399204125 0.998540145985411
25.2827469283212 0.998540145985411
25.2940946525174 0.998540145985411
25.3054423767136 0.998540145985411
25.3167901009099 0.998540145985411
25.3281378251061 0.998540145985411
25.3394855493023 0.998540145985411
25.3508332734985 0.998540145985411
25.3621809976948 0.998540145985411
25.373528721891 0.998540145985411
25.3848764460872 0.998540145985411
25.3962241702834 0.998540145985411
25.4075718944796 0.998540145985411
25.4189196186759 0.998540145985411
25.4302673428721 0.998540145985411
25.4416150670683 0.998540145985411
25.4529627912645 0.998540145985411
25.4643105154607 0.998540145985411
25.475658239657 0.998540145985411
25.4870059638532 0.998540145985411
25.4983536880494 0.998540145985411
25.5097014122456 0.998540145985411
25.5210491364419 0.998540145985411
25.5323968606381 0.998540145985411
25.5437445848343 0.998540145985411
25.5550923090305 0.998540145985411
25.5664400332268 0.998905109489061
25.577787757423 0.998905109489061
25.5891354816192 0.998905109489061
25.6004832058154 0.998905109489061
25.6118309300116 0.998905109489061
25.6231786542079 0.998905109489061
25.6345263784041 0.998905109489061
25.6458741026003 0.998905109489061
25.6572218267965 0.998905109489061
25.6685695509928 0.998905109489061
25.679917275189 0.998905109489061
25.6912649993852 0.998905109489061
25.7026127235814 0.998905109489061
25.7139604477776 0.998905109489061
25.7253081719739 0.998905109489061
25.7366558961701 0.998905109489061
25.7480036203663 0.998905109489061
25.7593513445625 0.998905109489061
25.7706990687588 0.998905109489061
25.782046792955 0.998905109489061
25.7933945171512 0.998905109489061
25.8047422413474 0.998905109489061
25.8160899655436 0.998905109489061
25.8274376897399 0.998905109489061
25.8387854139361 0.998905109489061
25.8501331381323 0.998905109489061
25.8614808623285 0.998905109489061
25.8728285865248 0.998905109489061
25.884176310721 0.998905109489061
25.8955240349172 0.998905109489061
25.9068717591134 0.998905109489061
25.9182194833096 0.998905109489061
25.9295672075059 0.998905109489061
25.9409149317021 0.998905109489061
25.9522626558983 0.998905109489061
25.9636103800945 0.998905109489061
25.9749581042908 0.998905109489061
25.986305828487 0.998905109489061
25.9976535526832 0.998905109489061
26.0090012768794 0.998905109489061
26.0203490010756 0.998905109489061
26.0316967252719 0.998905109489061
26.0430444494681 0.998905109489061
26.0543921736643 0.998905109489061
26.0657398978605 0.998905109489061
26.0770876220568 0.998905109489061
26.088435346253 0.998905109489061
26.0997830704492 0.998905109489061
26.1111307946454 0.998905109489061
26.1224785188416 0.998905109489061
26.1338262430379 0.998905109489061
26.1451739672341 0.998905109489061
26.1565216914303 0.998905109489061
26.1678694156265 0.998905109489061
26.1792171398228 0.998905109489061
26.190564864019 0.998905109489061
26.2019125882152 0.998905109489061
26.2132603124114 0.998905109489061
26.2246080366077 0.998905109489061
26.2359557608039 0.998905109489061
26.2473034850001 0.998905109489061
26.2586512091963 0.998905109489061
26.2699989333925 0.998905109489061
26.2813466575888 0.998905109489061
26.292694381785 0.998905109489061
26.3040421059812 0.998905109489061
26.3153898301774 0.998905109489061
26.3267375543737 0.998905109489061
26.3380852785699 0.998905109489061
26.3494330027661 0.998905109489061
26.3607807269623 0.998905109489061
26.3721284511585 0.998905109489061
26.3834761753548 0.998905109489061
26.394823899551 0.998905109489061
26.4061716237472 0.998905109489061
26.4175193479434 0.998905109489061
26.4288670721397 0.998905109489061
26.4402147963359 0.998905109489061
26.4515625205321 0.998905109489061
26.4629102447283 0.998905109489061
26.4742579689245 0.998905109489061
26.4856056931208 0.998905109489061
26.496953417317 0.998905109489061
26.5083011415132 0.998905109489061
26.5196488657094 0.998905109489061
26.5309965899057 0.998905109489061
26.5423443141019 0.998905109489061
26.5536920382981 0.998905109489061
26.5650397624943 0.998905109489061
26.5763874866905 0.998905109489061
26.5877352108868 0.998905109489061
26.599082935083 0.998905109489061
26.6104306592792 0.998905109489061
26.6217783834754 0.998905109489061
26.6331261076717 0.998905109489061
26.6444738318679 0.998905109489061
26.6558215560641 0.998905109489061
26.6671692802603 0.998905109489061
26.6785170044565 0.998905109489061
26.6898647286528 0.998905109489061
26.701212452849 0.998905109489061
26.7125601770452 0.998905109489061
26.7239079012414 0.998905109489061
26.7352556254377 0.998905109489061
26.7466033496339 0.998905109489061
26.7579510738301 0.998905109489061
26.7692987980263 0.998905109489061
26.7806465222225 0.998905109489061
26.7919942464188 0.998905109489061
26.803341970615 0.998905109489061
26.8146896948112 0.998905109489061
26.8260374190074 0.998905109489061
26.8373851432037 0.998905109489061
26.8487328673999 0.998905109489061
26.8600805915961 0.998905109489061
26.8714283157923 0.998905109489061
26.8827760399885 0.998905109489061
26.8941237641848 0.998905109489061
26.905471488381 0.998905109489061
26.9168192125772 0.998905109489061
26.9281669367734 0.998905109489061
26.9395146609697 0.998905109489061
26.9508623851659 0.998905109489061
26.9622101093621 0.998905109489061
26.9735578335583 0.998905109489061
26.9849055577546 0.998905109489061
26.9962532819508 0.998905109489061
27.007601006147 0.998905109489061
27.0189487303432 0.998905109489061
27.0302964545394 0.998905109489061
27.0416441787357 0.998905109489061
27.0529919029319 0.998905109489061
27.0643396271281 0.998905109489061
27.0756873513243 0.998905109489061
27.0870350755206 0.998905109489061
27.0983827997168 0.998905109489061
27.109730523913 0.998905109489061
27.1210782481092 0.998905109489061
27.1324259723054 0.998905109489061
27.1437736965017 0.998905109489061
27.1551214206979 0.998905109489061
27.1664691448941 0.998905109489061
27.1778168690903 0.998905109489061
27.1891645932866 0.998905109489061
27.2005123174828 0.998905109489061
27.211860041679 0.998905109489061
27.2232077658752 0.998905109489061
27.2345554900714 0.998905109489061
27.2459032142677 0.998905109489061
27.2572509384639 0.998905109489061
27.2685986626601 0.998905109489061
27.2799463868563 0.998905109489061
27.2912941110526 0.998905109489061
27.3026418352488 0.998905109489061
27.313989559445 0.998905109489061
27.3253372836412 0.998905109489061
27.3366850078374 0.998905109489061
27.3480327320337 0.998905109489061
27.3593804562299 0.998905109489061
27.3707281804261 0.998905109489061
27.3820759046223 0.998905109489061
27.3934236288186 0.998905109489061
27.4047713530148 0.998905109489061
27.416119077211 0.998905109489061
27.4274668014072 0.998905109489061
27.4388145256034 0.998905109489061
27.4501622497997 0.998905109489061
27.4615099739959 0.998905109489061
27.4728576981921 0.998905109489061
27.4842054223883 0.998905109489061
27.4955531465846 0.998905109489061
27.5069008707808 0.998905109489061
27.518248594977 0.999270072992711
27.5295963191732 0.999270072992711
27.5409440433694 0.999270072992711
27.5522917675657 0.999270072992711
27.5636394917619 0.999270072992711
27.5749872159581 0.999270072992711
27.5863349401543 0.999270072992711
27.5976826643506 0.999270072992711
27.6090303885468 0.999270072992711
27.620378112743 0.999270072992711
27.6317258369392 0.999270072992711
27.6430735611354 0.999270072992711
27.6544212853317 0.999270072992711
27.6657690095279 0.999270072992711
27.6771167337241 0.999270072992711
27.6884644579203 0.999270072992711
27.6998121821166 0.999270072992711
27.7111599063128 0.999270072992711
27.722507630509 0.999270072992711
27.7338553547052 0.999270072992711
27.7452030789015 0.999270072992711
27.7565508030977 0.999270072992711
27.7678985272939 0.999270072992711
27.7792462514901 0.999270072992711
27.7905939756863 0.999270072992711
27.8019416998826 0.999270072992711
27.8132894240788 0.999270072992711
27.824637148275 0.999270072992711
27.8359848724712 0.999270072992711
27.8473325966675 0.999270072992711
27.8586803208637 0.999270072992711
27.8700280450599 0.999270072992711
27.8813757692561 0.999270072992711
27.8927234934523 0.999270072992711
27.9040712176486 0.999270072992711
27.9154189418448 0.999270072992711
27.926766666041 0.999270072992711
27.9381143902372 0.999270072992711
27.9494621144335 0.999270072992711
27.9608098386297 0.999270072992711
27.9721575628259 0.999270072992711
27.9835052870221 0.999270072992711
27.9948530112183 0.999270072992711
28.0062007354146 0.999270072992711
28.0175484596108 0.999270072992711
28.028896183807 0.999270072992711
28.0402439080032 0.999270072992711
28.0515916321995 0.999270072992711
28.0629393563957 0.999270072992711
28.0742870805919 0.999270072992711
28.0856348047881 0.999270072992711
28.0969825289843 0.999270072992711
28.1083302531806 0.999270072992711
28.1196779773768 0.999270072992711
28.131025701573 0.999270072992711
28.1423734257692 0.999270072992711
28.1537211499655 0.999270072992711
28.1650688741617 0.999270072992711
28.1764165983579 0.999270072992711
28.1877643225541 0.999270072992711
28.1991120467503 0.999270072992711
28.2104597709466 0.999270072992711
28.2218074951428 0.999270072992711
28.233155219339 0.999270072992711
28.2445029435352 0.999270072992711
28.2558506677315 0.999270072992711
28.2671983919277 0.999270072992711
28.2785461161239 0.999270072992711
28.2898938403201 0.999270072992711
28.3012415645163 0.999270072992711
28.3125892887126 0.999270072992711
28.3239370129088 0.999270072992711
28.335284737105 0.999270072992711
28.3466324613012 0.999270072992711
28.3579801854975 0.999270072992711
28.3693279096937 0.999270072992711
28.3806756338899 0.999270072992711
28.3920233580861 0.999270072992711
28.4033710822823 0.999270072992711
28.4147188064786 0.999270072992711
28.4260665306748 0.999270072992711
28.437414254871 0.999270072992711
28.4487619790672 0.999270072992711
28.4601097032635 0.999270072992711
28.4714574274597 0.999270072992711
28.4828051516559 0.999270072992711
28.4941528758521 0.999270072992711
28.5055006000484 0.999270072992711
28.5168483242446 0.999270072992711
28.5281960484408 0.999270072992711
28.539543772637 0.999270072992711
28.5508914968332 0.999270072992711
28.5622392210295 0.999270072992711
28.5735869452257 0.999270072992711
28.5849346694219 0.999270072992711
28.5962823936181 0.999270072992711
28.6076301178144 0.999270072992711
28.6189778420106 0.999270072992711
28.6303255662068 0.999270072992711
28.641673290403 0.999270072992711
28.6530210145992 0.999270072992711
28.6643687387955 0.999270072992711
28.6757164629917 0.999270072992711
28.6870641871879 0.999270072992711
28.6984119113841 0.999270072992711
28.7097596355804 0.999270072992711
28.7211073597766 0.999270072992711
28.7324550839728 0.999270072992711
28.743802808169 0.999270072992711
28.7551505323652 0.999270072992711
28.7664982565615 0.999270072992711
28.7778459807577 0.999270072992711
28.7891937049539 0.999270072992711
28.8005414291501 0.999270072992711
28.8118891533464 0.999270072992711
28.8232368775426 0.999270072992711
28.8345846017388 0.999270072992711
28.845932325935 0.999270072992711
28.8572800501312 0.999270072992711
28.8686277743275 0.999270072992711
28.8799754985237 0.999270072992711
28.8913232227199 0.999270072992711
28.9026709469161 0.999270072992711
28.9140186711124 0.999270072992711
28.9253663953086 0.999270072992711
28.9367141195048 0.999270072992711
28.948061843701 0.999270072992711
28.9594095678972 0.999270072992711
28.9707572920935 0.999270072992711
28.9821050162897 0.999270072992711
28.9934527404859 0.999270072992711
29.0048004646821 0.999270072992711
29.0161481888784 0.999270072992711
29.0274959130746 0.999270072992711
29.0388436372708 0.999270072992711
29.050191361467 0.999270072992711
29.0615390856632 0.999270072992711
29.0728868098595 0.999270072992711
29.0842345340557 0.999270072992711
29.0955822582519 0.999270072992711
29.1069299824481 0.999270072992711
29.1182777066444 0.999270072992711
29.1296254308406 0.999270072992711
29.1409731550368 0.999270072992711
29.152320879233 0.999270072992711
29.1636686034293 0.999270072992711
29.1750163276255 0.999270072992711
29.1863640518217 0.999270072992711
29.1977117760179 0.999270072992711
29.2090595002141 0.999270072992711
29.2204072244104 0.999270072992711
29.2317549486066 0.999270072992711
29.2431026728028 0.999270072992711
29.254450396999 0.999270072992711
29.2657981211953 0.999270072992711
29.2771458453915 0.999270072992711
29.2884935695877 0.999270072992711
29.2998412937839 0.999270072992711
29.3111890179801 0.999270072992711
29.3225367421764 0.999270072992711
29.3338844663726 0.999270072992711
29.3452321905688 0.999270072992711
29.356579914765 0.999270072992711
29.3679276389613 0.99963503649636
29.3792753631575 0.99963503649636
29.3906230873537 0.99963503649636
29.4019708115499 0.99963503649636
29.4133185357461 0.99963503649636
29.4246662599424 0.99963503649636
29.4360139841386 0.99963503649636
29.4473617083348 0.99963503649636
29.458709432531 0.99963503649636
29.4700571567273 0.99963503649636
29.4814048809235 0.99963503649636
29.4927526051197 0.99963503649636
29.5041003293159 0.99963503649636
29.5154480535121 0.99963503649636
29.5267957777084 0.99963503649636
29.5381435019046 0.99963503649636
29.5494912261008 0.99963503649636
29.560838950297 0.99963503649636
29.5721866744933 0.99963503649636
29.5835343986895 0.99963503649636
29.5948821228857 0.99963503649636
29.6062298470819 0.99963503649636
29.6175775712781 0.99963503649636
29.6289252954744 0.99963503649636
29.6402730196706 0.99963503649636
29.6516207438668 0.99963503649636
29.662968468063 0.99963503649636
29.6743161922593 0.99963503649636
29.6856639164555 0.99963503649636
29.6970116406517 0.99963503649636
29.7083593648479 0.99963503649636
29.7197070890441 0.99963503649636
29.7310548132404 0.99963503649636
29.7424025374366 0.99963503649636
29.7537502616328 0.99963503649636
29.765097985829 0.99963503649636
29.7764457100253 0.99963503649636
29.7877934342215 0.99963503649636
29.7991411584177 0.99963503649636
29.8104888826139 0.99963503649636
29.8218366068101 0.99963503649636
29.8331843310064 0.99963503649636
29.8445320552026 0.99963503649636
29.8558797793988 0.99963503649636
29.867227503595 0.99963503649636
29.8785752277913 0.99963503649636
29.8899229519875 0.99963503649636
29.9012706761837 0.99963503649636
29.9126184003799 0.99963503649636
29.9239661245762 0.99963503649636
29.9353138487724 0.99963503649636
29.9466615729686 0.99963503649636
29.9580092971648 0.99963503649636
29.969357021361 0.99963503649636
29.9807047455573 0.99963503649636
29.9920524697535 0.99963503649636
30.0034001939497 0.99963503649636
30.0147479181459 0.99963503649636
30.0260956423422 0.99963503649636
30.0374433665384 0.99963503649636
30.0487910907346 0.99963503649636
30.0601388149308 0.99963503649636
30.071486539127 0.99963503649636
30.0828342633233 0.99963503649636
30.0941819875195 0.99963503649636
30.1055297117157 0.99963503649636
30.1168774359119 0.99963503649636
30.1282251601082 0.99963503649636
30.1395728843044 0.99963503649636
30.1509206085006 0.99963503649636
30.1622683326968 0.99963503649636
30.173616056893 0.99963503649636
30.1849637810893 0.99963503649636
30.1963115052855 0.99963503649636
30.2076592294817 0.99963503649636
30.2190069536779 0.99963503649636
30.2303546778742 0.99963503649636
30.2417024020704 0.99963503649636
30.2530501262666 0.99963503649636
30.2643978504628 0.99963503649636
30.275745574659 0.99963503649636
30.2870932988553 0.99963503649636
30.2984410230515 0.99963503649636
30.3097887472477 0.99963503649636
30.3211364714439 0.99963503649636
30.3324841956402 0.99963503649636
30.3438319198364 0.99963503649636
30.3551796440326 0.99963503649636
30.3665273682288 0.99963503649636
30.377875092425 0.99963503649636
30.3892228166213 0.99963503649636
30.4005705408175 0.99963503649636
30.4119182650137 0.99963503649636
30.4232659892099 0.99963503649636
30.4346137134062 0.99963503649636
30.4459614376024 0.99963503649636
30.4573091617986 0.99963503649636
30.4686568859948 0.99963503649636
30.480004610191 0.99963503649636
30.4913523343873 0.99963503649636
30.5027000585835 0.99963503649636
30.5140477827797 0.99963503649636
30.5253955069759 0.99963503649636
30.5367432311722 0.99963503649636
30.5480909553684 0.99963503649636
30.5594386795646 0.99963503649636
30.5707864037608 0.99963503649636
30.582134127957 0.99963503649636
30.5934818521533 0.99963503649636
30.6048295763495 0.99963503649636
30.6161773005457 0.99963503649636
30.6275250247419 0.99963503649636
30.6388727489382 0.99963503649636
30.6502204731344 0.99963503649636
30.6615681973306 0.99963503649636
30.6729159215268 0.99963503649636
30.684263645723 0.99963503649636
30.6956113699193 0.99963503649636
30.7069590941155 0.99963503649636
30.7183068183117 0.99963503649636
30.7296545425079 0.99963503649636
30.7410022667042 0.99963503649636
30.7523499909004 0.99963503649636
30.7636977150966 0.99963503649636
30.7750454392928 0.99963503649636
30.7863931634891 0.99963503649636
30.7977408876853 0.99963503649636
30.8090886118815 0.99963503649636
30.8204363360777 0.99963503649636
30.8317840602739 0.99963503649636
30.8431317844702 0.99963503649636
30.8544795086664 0.99963503649636
30.8658272328626 0.99963503649636
30.8771749570588 0.99963503649636
30.8885226812551 0.99963503649636
30.8998704054513 0.99963503649636
30.9112181296475 0.99963503649636
30.9225658538437 0.99963503649636
30.9339135780399 0.99963503649636
30.9452613022362 0.99963503649636
30.9566090264324 0.99963503649636
30.9679567506286 0.99963503649636
30.9793044748248 0.99963503649636
30.9906521990211 0.99963503649636
31.0019999232173 0.99963503649636
31.0133476474135 0.99963503649636
31.0246953716097 0.99963503649636
31.0360430958059 0.99963503649636
31.0473908200022 0.99963503649636
31.0587385441984 0.99963503649636
31.0700862683946 0.99963503649636
31.0814339925908 0.99963503649636
31.0927817167871 1.00000000000001
};
\addlegendentry{CDF LSTM}
\addplot [semithick, purple]
table {%
0.0131304891104794 0.00474452554744526
0.0248991544482191 0.00875912408759124
0.0366678197859588 0.014963503649635
0.0484364851236985 0.0193430656934307
0.0602051504614382 0.0244525547445255
0.0719738157991779 0.0313868613138686
0.0837424811369176 0.0368613138686131
0.0955111464746572 0.0448905109489051
0.107279811812397 0.0478102189781022
0.119048477150137 0.0518248175182482
0.130817142487876 0.0591240875912409
0.142585807825616 0.0627737226277372
0.154354473163356 0.0671532846715329
0.166123138501095 0.0744525547445256
0.177891803838835 0.0791970802919708
0.189660469176575 0.0835766423357664
0.201429134514314 0.0897810218978102
0.213197799852054 0.0941605839416059
0.224966465189794 0.10036496350365
0.236735130527534 0.105109489051095
0.248503795865273 0.109489051094891
0.260272461203013 0.116423357664234
0.272041126540753 0.121167883211679
0.283809791878492 0.124452554744526
0.295578457216232 0.128102189781022
0.307347122553972 0.133211678832117
0.319115787891711 0.137226277372263
0.330884453229451 0.14051094890511
0.342653118567191 0.142700729927007
0.35442178390493 0.147445255474453
0.36619044924267 0.15
0.37795911458041 0.154744525547445
0.389727779918149 0.161678832116788
0.401496445255889 0.164598540145985
0.413265110593629 0.168248175182482
0.425033775931368 0.172262773722628
0.436802441269108 0.175182481751825
0.448571106606848 0.177372262773723
0.460339771944588 0.18029197080292
0.472108437282327 0.184671532846715
0.483877102620067 0.189416058394161
0.495645767957807 0.191605839416058
0.507414433295546 0.195985401459854
0.519183098633286 0.2
0.530951763971026 0.203649635036496
0.542720429308765 0.209489051094891
0.554489094646505 0.212408759124088
0.566257759984245 0.217518248175183
0.578026425321984 0.22043795620438
0.589795090659724 0.223722627737226
0.601563755997464 0.228467153284672
0.613332421335203 0.232116788321168
0.625101086672943 0.237226277372263
0.636869752010683 0.240875912408759
0.648638417348423 0.242700729927007
0.660407082686162 0.245985401459854
0.672175748023902 0.249270072992701
0.683944413361642 0.254379562043796
0.695713078699381 0.26058394160584
0.707481744037121 0.265328467153285
0.719250409374861 0.268978102189781
0.7310190747126 0.274452554744526
0.74278774005034 0.275912408759124
0.75455640538808 0.281386861313869
0.766325070725819 0.282846715328467
0.778093736063559 0.285401459854015
0.789862401401299 0.290875912408759
0.801631066739039 0.294890510948905
0.813399732076778 0.297810218978102
0.825168397414518 0.300729927007299
0.836937062752258 0.303284671532847
0.848705728089997 0.305474452554745
0.860474393427737 0.308759124087591
0.872243058765477 0.312043795620438
0.884011724103216 0.315328467153285
0.895780389440956 0.317153284671533
0.907549054778696 0.319343065693431
0.919317720116435 0.321532846715329
0.931086385454175 0.323722627737226
0.942855050791915 0.325547445255475
0.954623716129654 0.327737226277372
0.966392381467394 0.331751824817518
0.978161046805134 0.335401459854015
0.989929712142874 0.337591240875913
1.00169837748061 0.33978102189781
1.01346704281835 0.342700729927007
1.02523570815609 0.344890510948905
1.03700437349383 0.348540145985402
1.04877303883157 0.351459854014599
1.06054170416931 0.355109489051095
1.07231036950705 0.358029197080292
1.08407903484479 0.35985401459854
1.09584770018253 0.364598540145986
1.10761636552027 0.366788321167883
1.11938503085801 0.36970802919708
1.13115369619575 0.372627737226277
1.14292236153349 0.375547445255475
1.15469102687123 0.377737226277372
1.16645969220897 0.378467153284672
1.17822835754671 0.381751824817518
1.18999702288445 0.385036496350365
1.20176568822219 0.387226277372263
1.21353435355993 0.389051094890511
1.22530301889767 0.391605839416059
1.23707168423541 0.393065693430657
1.24884034957315 0.394160583941606
1.26060901491089 0.395620437956204
1.27237768024863 0.398540145985402
1.28414634558637 0.40036496350365
1.29591501092411 0.403649635036496
1.30768367626185 0.406204379562044
1.31945234159958 0.409124087591241
1.33122100693732 0.411678832116788
1.34298967227506 0.414598540145985
1.3547583376128 0.416788321167883
1.36652700295054 0.418978102189781
1.37829566828828 0.420802919708029
1.39006433362602 0.422627737226278
1.40183299896376 0.424817518248175
1.4136016643015 0.426277372262774
1.42537032963924 0.429562043795621
1.43713899497698 0.432116788321168
1.44890766031472 0.436131386861314
1.46067632565246 0.436496350364964
1.4724449909902 0.438686131386861
1.48421365632794 0.441240875912409
1.49598232166568 0.442335766423358
1.50775098700342 0.446350364963504
1.51951965234116 0.447445255474453
1.5312883176789 0.45
1.54305698301664 0.452189781021898
1.55482564835438 0.455109489051095
1.56659431369212 0.456934306569343
1.57836297902986 0.458759124087591
1.5901316443676 0.461678832116788
1.60190030970534 0.463868613138686
1.61366897504308 0.466423357664234
1.62543764038082 0.468613138686131
1.63720630571856 0.469343065693431
1.6489749710563 0.471532846715329
1.66074363639404 0.472992700729927
1.67251230173178 0.474087591240876
1.68428096706952 0.475182481751825
1.69604963240725 0.477737226277372
1.70781829774499 0.48029197080292
1.71958696308273 0.482116788321168
1.73135562842047 0.483211678832117
1.74312429375821 0.483941605839416
1.75489295909595 0.486131386861314
1.76666162443369 0.489416058394161
1.77843028977143 0.490875912408759
1.79019895510917 0.493430656934307
1.80196762044691 0.495620437956205
1.81373628578465 0.496350364963504
1.82550495112239 0.498540145985402
1.83727361646013 0.501094890510949
1.84904228179787 0.502919708029197
1.86081094713561 0.504744525547445
1.87257961247335 0.505474452554745
1.88434827781109 0.506934306569343
1.89611694314883 0.507664233576642
1.90788560848657 0.50985401459854
1.91965427382431 0.512408759124088
1.93142293916205 0.513503649635037
1.94319160449979 0.514598540145986
1.95496026983753 0.517153284671533
1.96672893517527 0.517883211678832
1.97849760051301 0.518978102189781
1.99026626585075 0.520802919708029
2.00203493118849 0.523357664233577
2.01380359652623 0.524452554744526
2.02557226186397 0.526642335766424
2.03734092720171 0.529197080291971
2.04910959253945 0.53029197080292
2.06087825787719 0.531021897810219
2.07264692321492 0.532481751824818
2.08441558855266 0.534306569343066
2.0961842538904 0.535766423357665
2.10795291922814 0.537226277372263
2.11972158456588 0.538321167883212
2.13149024990362 0.54051094890511
2.14325891524136 0.543065693430657
2.1550275805791 0.543795620437957
2.16679624591684 0.545620437956205
2.17856491125458 0.545985401459854
2.19033357659232 0.547080291970803
2.20210224193006 0.548175182481752
2.2138709072678 0.55036496350365
2.22563957260554 0.551824817518249
2.23740823794328 0.554014598540146
2.24917690328102 0.555474452554745
2.26094556861876 0.558029197080293
2.2727142339565 0.56021897810219
2.28448289929424 0.562408759124088
2.29625156463198 0.564963503649636
2.30802022996972 0.565693430656935
2.31978889530746 0.567153284671533
2.3315575606452 0.568248175182482
2.34332622598294 0.57043795620438
2.35509489132068 0.572992700729928
2.36686355665842 0.574452554744526
2.37863222199616 0.576642335766424
2.3904008873339 0.578102189781023
2.40216955267164 0.582116788321169
2.41393821800938 0.584306569343066
2.42570688334712 0.586861313868614
2.43747554868485 0.589051094890512
2.44924421402259 0.59051094890511
2.46101287936033 0.592335766423359
2.47278154469807 0.594890510948906
2.48455021003581 0.595985401459855
2.49631887537355 0.596715328467154
2.50808754071129 0.597810218978103
2.51985620604903 0.599635036496351
2.53162487138677 0.60109489051095
2.54339353672451 0.604014598540147
2.55516220206225 0.605109489051096
2.56693086739999 0.606569343065694
2.57869953273773 0.608029197080293
2.59046819807547 0.608394160583943
2.60223686341321 0.609854014598541
2.61400552875095 0.610218978102191
2.62577419408869 0.61131386861314
2.63754285942643 0.612773722627738
2.64931152476417 0.613868613138687
2.66108019010191 0.614963503649636
2.67284885543965 0.615693430656935
2.68461752077739 0.617518248175184
2.69638618611513 0.617883211678833
2.70815485145287 0.619708029197081
2.71992351679061 0.62080291970803
2.73169218212835 0.62080291970803
2.74346084746609 0.623357664233578
2.75522951280383 0.624817518248176
2.76699817814157 0.626642335766424
2.77876684347931 0.629197080291972
2.79053550881705 0.630656934306571
2.80230417415479 0.63138686131387
2.81407283949252 0.632481751824819
2.82584150483027 0.634306569343067
2.837610170168 0.634671532846717
2.84937883550574 0.636131386861315
2.86114750084348 0.636496350364965
2.87291616618122 0.637591240875914
2.88468483151896 0.639051094890512
2.8964534968567 0.639051094890512
2.90822216219444 0.639781021897811
2.91999082753218 0.64124087591241
2.93175949286992 0.641970802919709
2.94352815820766 0.642700729927009
2.9552968235454 0.644890510948906
2.96706548888314 0.645985401459855
2.97883415422088 0.647445255474454
2.99060281955862 0.648905109489052
3.00237148489636 0.650729927007301
3.0141401502341 0.6514598540146
3.02590881557184 0.653284671532848
3.03767748090958 0.654744525547447
3.04944614624732 0.655474452554746
3.06121481158506 0.656934306569344
3.0729834769228 0.657299270072994
3.08475214226054 0.659124087591242
3.09652080759828 0.659854014598541
3.10828947293602 0.66131386861314
3.12005813827376 0.663503649635038
3.1318268036115 0.664963503649636
3.14359546894924 0.665328467153286
3.15536413428698 0.666423357664235
3.16713279962472 0.667153284671534
3.17890146496246 0.668978102189782
3.1906701303002 0.670072992700731
3.20243879563793 0.67116788321168
3.21420746097567 0.671897810218979
3.22597612631341 0.673722627737228
3.23774479165115 0.674452554744527
3.24951345698889 0.675547445255476
3.26128212232663 0.677372262773724
3.27305078766437 0.678467153284673
3.28481945300211 0.680291970802921
3.29658811833985 0.68138686131387
3.30835678367759 0.68175182481752
3.32012544901533 0.682481751824819
3.33189411435307 0.683211678832118
3.34366277969081 0.683576642335768
3.35543144502855 0.683941605839417
3.36720011036629 0.685036496350366
3.37896877570403 0.685766423357665
3.39073744104177 0.686496350364965
3.40250610637951 0.687226277372264
3.41427477171725 0.687591240875914
3.42604343705499 0.688686131386863
3.43781210239273 0.689781021897811
3.44958076773047 0.69087591240876
3.46134943306821 0.69160583941606
3.47311809840595 0.693065693430658
3.48488676374369 0.694525547445257
3.49665542908143 0.695255474452556
3.50842409441917 0.698175182481753
3.52019275975691 0.698905109489052
3.53196142509465 0.700364963503651
3.54373009043239 0.7014598540146
3.55549875577013 0.702554744525549
3.56726742110787 0.702554744525549
3.5790360864456 0.704744525547446
3.59080475178334 0.705109489051096
3.60257341712108 0.705474452554746
3.61434208245882 0.706934306569344
3.62611074779656 0.707299270072994
3.6378794131343 0.708759124087593
3.64964807847204 0.709489051094892
3.66141674380978 0.709854014598542
3.67318540914752 0.710583941605841
3.68495407448526 0.71167883211679
3.696722739823 0.71167883211679
3.70849140516074 0.713868613138688
3.72026007049848 0.714963503649636
3.73202873583622 0.715693430656936
3.74379740117396 0.716788321167885
3.7555660665117 0.718248175182483
3.76733473184944 0.718248175182483
3.77910339718718 0.718613138686133
3.79087206252492 0.719708029197082
3.80264072786266 0.720437956204381
3.8144093932004 0.720802919708031
3.82617805853814 0.72153284671533
3.83794672387588 0.722627737226279
3.84971538921362 0.723357664233578
3.86148405455136 0.723722627737228
3.8732527198891 0.724817518248177
3.88502138522684 0.725912408759126
3.89679005056458 0.727737226277374
3.90855871590232 0.729197080291972
3.92032738124006 0.729197080291972
3.9320960465778 0.730291970802921
3.94386471191554 0.73138686131387
3.95563337725327 0.732846715328469
3.96740204259102 0.732846715328469
3.97917070792875 0.734671532846717
3.99093937326649 0.735401459854016
4.00270803860423 0.735401459854016
4.01447670394197 0.735766423357666
4.02624536927971 0.737591240875914
4.03801403461745 0.737591240875914
4.04978269995519 0.737591240875914
4.06155136529293 0.739051094890512
4.07332003063067 0.740145985401461
4.08508869596841 0.740510948905111
4.09685736130615 0.74197080291971
4.10862602664389 0.743430656934308
4.12039469198163 0.744160583941607
4.13216335731937 0.744890510948907
4.14393202265711 0.745985401459856
4.15570068799485 0.747445255474454
4.16746935333259 0.747445255474454
4.17923801867033 0.747810218978104
4.19100668400807 0.748905109489053
4.20277534934581 0.749635036496352
4.21454401468355 0.749635036496352
4.22631268002129 0.750364963503651
4.23808134535903 0.750364963503651
4.24985001069677 0.7514598540146
4.26161867603451 0.75182481751825
4.27338734137225 0.753649635036498
4.28515600670999 0.754744525547447
4.29692467204773 0.756204379562045
4.30869333738547 0.756204379562045
4.32046200272321 0.756569343065695
4.33223066806095 0.757299270072994
4.34399933339868 0.758394160583943
4.35576799873642 0.758759124087593
4.36753666407416 0.759854014598542
4.3793053294119 0.760218978102192
4.39107399474964 0.760948905109491
4.40284266008738 0.76204379562044
4.41461132542512 0.76204379562044
4.42637999076286 0.76204379562044
4.4381486561006 0.763868613138688
4.44991732143834 0.764598540145987
4.46168598677608 0.765328467153286
4.47345465211382 0.766058394160586
4.48522331745156 0.767518248175184
4.4969919827893 0.768248175182483
4.50876064812704 0.768248175182483
4.52052931346478 0.768248175182483
4.53229797880252 0.768613138686133
4.54406664414026 0.768978102189783
4.555835309478 0.769708029197082
4.56760397481574 0.769708029197082
4.57937264015348 0.770802919708031
4.59114130549122 0.771167883211681
4.60290997082896 0.772627737226279
4.6146786361667 0.773357664233578
4.62644730150444 0.774087591240878
4.63821596684218 0.774817518248177
4.64998463217992 0.775912408759126
4.66175329751766 0.776642335766425
4.6735219628554 0.777007299270075
4.68529062819314 0.777737226277374
4.69705929353088 0.779197080291972
4.70882795886862 0.779927007299272
4.72059662420635 0.781021897810221
4.73236528954409 0.782116788321169
4.74413395488183 0.782846715328469
4.75590262021957 0.783941605839418
4.76767128555731 0.785401459854016
4.77943995089505 0.785766423357666
4.79120861623279 0.786861313868615
4.80297728157053 0.787226277372264
4.81474594690827 0.787591240875914
4.82651461224601 0.788686131386863
4.83828327758375 0.789416058394162
4.85005194292149 0.789781021897812
4.86182060825923 0.790145985401462
4.87358927359697 0.790145985401462
4.88535793893471 0.790145985401462
4.89712660427245 0.790875912408761
4.90889526961019 0.791240875912411
4.92066393494793 0.792335766423359
4.93243260028567 0.792700729927009
4.94420126562341 0.793065693430659
4.95596993096115 0.794160583941608
4.96773859629889 0.794525547445257
4.97950726163663 0.794525547445257
4.99127592697437 0.794890510948907
5.00304459231211 0.794890510948907
5.01481325764985 0.795620437956206
5.02658192298759 0.795985401459856
5.03835058832533 0.797080291970805
5.05011925366307 0.797445255474455
5.06188791900081 0.798905109489053
5.07365658433855 0.799635036496352
5.08542524967628 0.799635036496352
5.09719391501403 0.800000000000002
5.10896258035176 0.801094890510951
5.1207312456895 0.801459854014601
5.13249991102724 0.8021897810219
5.14426857636498 0.804014598540148
5.15603724170272 0.804744525547447
5.16780590704046 0.804744525547447
5.1795745723782 0.805109489051097
5.19134323771594 0.806204379562046
5.20311190305368 0.806569343065695
5.21488056839142 0.806934306569345
5.22664923372916 0.808029197080294
5.2384178990669 0.808759124087593
5.25018656440464 0.808759124087593
5.26195522974238 0.809489051094893
5.27372389508012 0.809854014598542
5.28549256041786 0.809854014598542
5.2972612257556 0.810218978102192
5.30902989109334 0.810583941605842
5.32079855643108 0.81167883211679
5.33256722176882 0.81204379562044
5.34433588710656 0.812773722627739
5.3561045524443 0.813503649635039
5.36787321778204 0.814233576642338
5.37964188311978 0.814963503649637
5.39141054845752 0.814963503649637
5.40317921379526 0.815693430656936
5.414947879133 0.815693430656936
5.42671654447074 0.816058394160586
5.43848520980848 0.816423357664236
5.45025387514622 0.818248175182484
5.46202254048396 0.818613138686134
5.4737912058217 0.818978102189783
5.48555987115943 0.818978102189783
5.49732853649717 0.819343065693433
5.50909720183491 0.819343065693433
5.52086586717265 0.820437956204382
5.53263453251039 0.820802919708031
5.54440319784813 0.82189781021898
5.55617186318587 0.822992700729929
5.56794052852361 0.823722627737228
5.57970919386135 0.824452554744528
5.59147785919909 0.824817518248177
5.60324652453683 0.825182481751827
5.61501518987457 0.825182481751827
5.62678385521231 0.825912408759126
5.63855252055005 0.826277372262776
5.65032118588779 0.826642335766426
5.66208985122553 0.826642335766426
5.67385851656327 0.827372262773725
5.68562718190101 0.827737226277375
5.69739584723875 0.828467153284674
5.70916451257649 0.830291970802922
5.72093317791423 0.830656934306572
5.73270184325197 0.830656934306572
5.74447050858971 0.831021897810221
5.75623917392745 0.831021897810221
5.76800783926519 0.831751824817521
5.77977650460293 0.83211678832117
5.79154516994067 0.83248175182482
5.80331383527841 0.83284671532847
5.81508250061615 0.83284671532847
5.82685116595389 0.833211678832119
5.83861983129163 0.833576642335769
5.85038849662936 0.834306569343068
5.8621571619671 0.835401459854017
5.87392582730484 0.835401459854017
5.88569449264258 0.835401459854017
5.89746315798032 0.835766423357667
5.90923182331806 0.836496350364966
5.9210004886558 0.836496350364966
5.93276915399354 0.836861313868616
5.94453781933128 0.837956204379565
5.95630648466902 0.838686131386864
5.96807515000676 0.838686131386864
5.9798438153445 0.839416058394163
5.99161248068224 0.840145985401462
6.00338114601998 0.840145985401462
6.01514981135772 0.841240875912411
6.02691847669546 0.84197080291971
6.0386871420332 0.84197080291971
6.05045580737094 0.843065693430659
6.06222447270868 0.843795620437959
6.07399313804642 0.843795620437959
6.08576180338416 0.844160583941608
6.0975304687219 0.844160583941608
6.10929913405964 0.844160583941608
6.12106779939738 0.844160583941608
6.13283646473512 0.844525547445258
6.14460513007286 0.844890510948908
6.1563737954106 0.844890510948908
6.16814246074834 0.845255474452557
6.17991112608608 0.845620437956207
6.19167979142382 0.846350364963506
6.20344845676156 0.847080291970805
6.2152171220993 0.847445255474455
6.22698578743703 0.847810218978105
6.23875445277477 0.847810218978105
6.25052311811251 0.848540145985404
6.26229178345025 0.848540145985404
6.27406044878799 0.850000000000003
6.28582911412573 0.850364963503652
6.29759777946347 0.850729927007302
6.30936644480121 0.851094890510952
6.32113511013895 0.851459854014601
6.33290377547669 0.851459854014601
6.34467244081443 0.851824817518251
6.35644110615217 0.851824817518251
6.36820977148991 0.852189781021901
6.37997843682765 0.8529197080292
6.39174710216539 0.8529197080292
6.40351576750313 0.8529197080292
6.41528443284087 0.854014598540149
6.42705309817861 0.854014598540149
6.43882176351635 0.854014598540149
6.45059042885409 0.854379562043798
6.46235909419183 0.854744525547448
6.47412775952957 0.855474452554747
6.48589642486731 0.855474452554747
6.49766509020505 0.856204379562047
6.50943375554279 0.856204379562047
6.52120242088053 0.856569343065696
6.53297108621827 0.856569343065696
6.54473975155601 0.856934306569346
6.55650841689375 0.857299270072996
6.56827708223149 0.858029197080295
6.58004574756923 0.858029197080295
6.59181441290696 0.858759124087594
6.60358307824471 0.859489051094893
6.61535174358244 0.860218978102192
6.62712040892018 0.860218978102192
6.63888907425792 0.860583941605842
6.65065773959566 0.860583941605842
6.6624264049334 0.861313868613141
6.67419507027114 0.861678832116791
6.68596373560888 0.862043795620441
6.69773240094662 0.86277372262774
6.70950106628436 0.86313868613139
6.7212697316221 0.863503649635039
6.73303839695984 0.864963503649638
6.74480706229758 0.864963503649638
6.75657572763532 0.864963503649638
6.76834439297306 0.864963503649638
6.7801130583108 0.864963503649638
6.79188172364854 0.864963503649638
6.80365038898628 0.864963503649638
6.81541905432402 0.864963503649638
6.82718771966176 0.864963503649638
6.8389563849995 0.865693430656937
6.85072505033724 0.866058394160587
6.86249371567498 0.866788321167886
6.87426238101272 0.866788321167886
6.88603104635046 0.867153284671536
6.8977997116882 0.867153284671536
6.90956837702594 0.867883211678835
6.92133704236368 0.868248175182485
6.93310570770142 0.869343065693434
6.94487437303916 0.869343065693434
6.9566430383769 0.870437956204382
6.96841170371464 0.871167883211682
6.98018036905238 0.871167883211682
6.99194903439011 0.871532846715331
7.00371769972785 0.872262773722631
7.01548636506559 0.872262773722631
7.02725503040333 0.872262773722631
7.03902369574107 0.87262773722628
7.05079236107881 0.87262773722628
7.06256102641655 0.87299270072993
7.07432969175429 0.87299270072993
7.08609835709203 0.874452554744529
7.09786702242977 0.875547445255477
7.10963568776751 0.875547445255477
7.12140435310525 0.875547445255477
7.13317301844299 0.875912408759127
7.14494168378073 0.876642335766426
7.15671034911847 0.877007299270076
7.16847901445621 0.877007299270076
7.18024767979395 0.877007299270076
7.19201634513169 0.877007299270076
7.20378501046943 0.877007299270076
7.21555367580717 0.877007299270076
7.22732234114491 0.877372262773726
7.23909100648265 0.877372262773726
7.25085967182039 0.877737226277375
7.26262833715813 0.878102189781025
7.27439700249587 0.878467153284675
7.28616566783361 0.878467153284675
7.29793433317135 0.878467153284675
7.30970299850909 0.878832116788324
7.32147166384683 0.878832116788324
7.33324032918457 0.879197080291974
7.34500899452231 0.879197080291974
7.35677765986004 0.879197080291974
7.36854632519778 0.879927007299273
7.38031499053552 0.879927007299273
7.39208365587326 0.879927007299273
7.403852321211 0.879927007299273
7.41562098654874 0.880656934306573
7.42738965188648 0.881021897810222
7.43915831722422 0.881021897810222
7.45092698256196 0.881021897810222
7.4626956478997 0.881386861313872
7.47446431323744 0.882481751824821
7.48623297857518 0.882481751824821
7.49800164391292 0.882481751824821
7.50977030925066 0.883941605839419
7.5215389745884 0.883941605839419
7.53330763992614 0.884306569343069
7.54507630526388 0.884671532846719
7.55684497060162 0.884671532846719
7.56861363593936 0.884671532846719
7.5803823012771 0.884671532846719
7.59215096661484 0.885401459854018
7.60391963195258 0.885766423357668
7.61568829729032 0.886861313868617
7.62745696262806 0.886861313868617
7.6392256279658 0.887591240875916
7.65099429330354 0.888686131386865
7.66276295864128 0.889051094890514
7.67453162397902 0.889416058394164
7.68630028931676 0.889781021897814
7.6980689546545 0.889781021897814
7.70983761999224 0.889781021897814
7.72160628532998 0.889781021897814
7.73337495066771 0.889781021897814
7.74514361600545 0.890145985401463
7.75691228134319 0.891240875912412
7.76868094668093 0.891240875912412
7.78044961201867 0.891240875912412
7.79221827735641 0.891240875912412
7.80398694269415 0.891240875912412
7.81575560803189 0.891240875912412
7.82752427336963 0.891605839416062
7.83929293870737 0.891970802919712
7.85106160404511 0.891970802919712
7.86283026938285 0.891970802919712
7.87459893472059 0.893065693430661
7.88636760005833 0.89343065693431
7.89813626539607 0.89343065693431
7.90990493073381 0.894160583941609
7.92167359607155 0.894160583941609
7.93344226140929 0.894525547445259
7.94521092674703 0.894525547445259
7.95697959208477 0.894890510948909
7.96874825742251 0.894890510948909
7.98051692276025 0.894890510948909
7.99228558809799 0.894890510948909
8.00405425343573 0.895255474452558
8.01582291877347 0.895620437956208
8.02759158411121 0.895620437956208
8.03936024944895 0.895620437956208
8.05112891478669 0.895620437956208
8.06289758012443 0.895620437956208
8.07466624546217 0.895985401459858
8.08643491079991 0.895985401459858
8.09820357613765 0.895985401459858
8.10997224147538 0.896350364963508
8.12174090681312 0.896350364963508
8.13350957215086 0.896350364963508
8.1452782374886 0.896715328467157
8.15704690282634 0.897445255474456
8.16881556816408 0.897810218978106
8.18058423350182 0.897810218978106
8.19235289883956 0.897810218978106
8.2041215641773 0.897810218978106
8.21589022951504 0.898175182481756
8.22765889485278 0.898175182481756
8.23942756019052 0.899270072992705
8.25119622552826 0.900000000000004
8.262964890866 0.900364963503654
8.27473355620374 0.900729927007303
8.28650222154148 0.901094890510953
8.29827088687922 0.901459854014603
8.31003955221696 0.901459854014603
8.3218082175547 0.901459854014603
8.33357688289244 0.901459854014603
8.34534554823018 0.901824817518252
8.35711421356792 0.903284671532851
8.36888287890566 0.90401459854015
8.3806515442434 0.904744525547449
8.39242020958114 0.904744525547449
8.40418887491888 0.905109489051099
8.41595754025662 0.905109489051099
8.42772620559436 0.905839416058398
8.4394948709321 0.905839416058398
8.45126353626984 0.906204379562048
8.46303220160758 0.906204379562048
8.47480086694532 0.906204379562048
8.48656953228305 0.906569343065698
8.49833819762079 0.907299270072997
8.51010686295854 0.907299270072997
8.52187552829627 0.907664233576646
8.53364419363401 0.907664233576646
8.54541285897175 0.908029197080296
8.55718152430949 0.908394160583946
8.56895018964723 0.908394160583946
8.58071885498497 0.908394160583946
8.59248752032271 0.908394160583946
8.60425618566045 0.909124087591245
8.61602485099819 0.909124087591245
8.62779351633593 0.909489051094895
8.63956218167367 0.909489051094895
8.65133084701141 0.909854014598544
8.66309951234915 0.910218978102194
8.67486817768689 0.910218978102194
8.68663684302463 0.910218978102194
8.69840550836237 0.910218978102194
8.71017417370011 0.910218978102194
8.72194283903785 0.910948905109493
8.73371150437559 0.910948905109493
8.74548016971333 0.911313868613143
8.75724883505107 0.911313868613143
8.76901750038881 0.911313868613143
8.78078616572655 0.911678832116793
8.79255483106429 0.911678832116793
8.80432349640203 0.911678832116793
8.81609216173977 0.911678832116793
8.82786082707751 0.911678832116793
8.83962949241524 0.912043795620442
8.85139815775299 0.912408759124092
8.86316682309073 0.912408759124092
8.87493548842846 0.912773722627742
8.88670415376621 0.912773722627742
8.89847281910394 0.912773722627742
8.91024148444168 0.912773722627742
8.92201014977942 0.913138686131391
8.93377881511716 0.913138686131391
8.9455474804549 0.913138686131391
8.95731614579264 0.913138686131391
8.96908481113038 0.913868613138691
8.98085347646812 0.91423357664234
8.99262214180586 0.915328467153289
9.0043908071436 0.915328467153289
9.01615947248134 0.916058394160588
9.02792813781908 0.916058394160588
9.03969680315682 0.916788321167888
9.05146546849456 0.916788321167888
9.0632341338323 0.916788321167888
9.07500279917004 0.917153284671537
9.08677146450778 0.917153284671537
9.09854012984552 0.917153284671537
9.11030879518326 0.918613138686136
9.122077460521 0.919343065693435
9.13384612585874 0.919343065693435
9.14561479119648 0.919708029197085
9.15738345653422 0.920072992700735
9.16915212187196 0.920072992700735
9.1809207872097 0.920437956204384
9.19268945254744 0.920437956204384
9.20445811788518 0.920437956204384
9.21622678322291 0.920437956204384
9.22799544856066 0.920437956204384
9.2397641138984 0.921167883211683
9.25153277923613 0.921167883211683
9.26330144457387 0.921532846715333
9.27507010991161 0.921532846715333
9.28683877524935 0.921532846715333
9.29860744058709 0.921532846715333
9.31037610592483 0.921897810218983
9.32214477126257 0.921897810218983
9.33391343660031 0.922262773722632
9.34568210193805 0.922262773722632
9.35745076727579 0.922627737226282
9.36921943261353 0.922627737226282
9.38098809795127 0.922627737226282
9.39275676328901 0.922627737226282
9.40452542862675 0.922627737226282
9.41629409396449 0.922627737226282
9.42806275930223 0.923357664233581
9.43983142463997 0.923357664233581
9.45160008997771 0.923357664233581
9.46336875531545 0.923722627737231
9.47513742065319 0.924087591240881
9.48690608599093 0.924087591240881
9.49867475132867 0.924087591240881
9.51044341666641 0.924087591240881
9.52221208200415 0.92445255474453
9.53398074734189 0.92445255474453
9.54574941267963 0.92445255474453
9.55751807801737 0.92481751824818
9.56928674335511 0.92518248175183
9.58105540869285 0.92518248175183
9.59282407403059 0.925547445255479
9.60459273936833 0.925547445255479
9.61636140470607 0.925912408759129
9.6281300700438 0.926277372262779
9.63989873538154 0.926642335766428
9.65166740071928 0.927372262773728
9.66343606605702 0.927372262773728
9.67520473139476 0.927737226277377
9.6869733967325 0.927737226277377
9.69874206207024 0.927737226277377
9.71051072740798 0.927737226277377
9.72227939274572 0.928467153284677
9.73404805808346 0.929197080291976
9.7458167234212 0.929197080291976
9.75758538875894 0.929562043795625
9.76935405409668 0.929562043795625
9.78112271943442 0.929562043795625
9.79289138477216 0.929927007299275
9.8046600501099 0.930291970802925
9.81642871544764 0.930291970802925
9.82819738078538 0.930656934306574
9.83996604612312 0.931021897810224
9.85173471146086 0.931021897810224
9.8635033767986 0.931751824817523
9.87527204213634 0.932116788321173
9.88704070747408 0.932116788321173
9.89880937281182 0.932116788321173
9.91057803814956 0.932116788321173
9.9223467034873 0.932116788321173
9.93411536882504 0.932116788321173
9.94588403416278 0.932116788321173
9.95765269950052 0.932116788321173
9.96942136483826 0.932846715328472
9.98119003017599 0.932846715328472
9.99295869551374 0.932846715328472
10.0047273608515 0.933211678832122
10.0164960261892 0.933576642335772
10.028264691527 0.933941605839421
10.0400333568647 0.934306569343071
10.0518020222024 0.934306569343071
10.0635706875402 0.934306569343071
10.0753393528779 0.934306569343071
10.0871080182157 0.934306569343071
10.0988766835534 0.934306569343071
10.1106453488911 0.934306569343071
10.1224140142289 0.934306569343071
10.1341826795666 0.934671532846721
10.1459513449044 0.934671532846721
10.1577200102421 0.934671532846721
10.1694886755798 0.934671532846721
10.1812573409176 0.934671532846721
10.1930260062553 0.934671532846721
10.204794671593 0.93503649635037
10.2165633369308 0.93503649635037
10.2283320022685 0.93540145985402
10.2401006676063 0.93540145985402
10.251869332944 0.93540145985402
10.2636379982817 0.93540145985402
10.2754066636195 0.93576642335767
10.2871753289572 0.93576642335767
10.298943994295 0.936131386861319
10.3107126596327 0.936131386861319
10.3224813249704 0.936131386861319
10.3342499903082 0.936131386861319
10.3460186556459 0.936131386861319
10.3577873209837 0.936861313868619
10.3695559863214 0.936861313868619
10.3813246516591 0.937226277372268
10.3930933169969 0.937226277372268
10.4048619823346 0.937226277372268
10.4166306476724 0.937226277372268
10.4283993130101 0.937226277372268
10.4401679783478 0.937226277372268
10.4519366436856 0.937591240875918
10.4637053090233 0.937956204379568
10.4754739743611 0.938321167883217
10.4872426396988 0.938321167883217
10.4990113050365 0.938321167883217
10.5107799703743 0.938321167883217
10.522548635712 0.938321167883217
10.5343173010498 0.938321167883217
10.5460859663875 0.938686131386867
10.5578546317252 0.938686131386867
10.569623297063 0.939051094890517
10.5813919624007 0.939051094890517
10.5931606277385 0.939051094890517
10.6049292930762 0.939416058394166
10.6166979584139 0.939416058394166
10.6284666237517 0.939781021897816
10.6402352890894 0.940145985401466
10.6520039544272 0.940145985401466
10.6637726197649 0.940145985401466
10.6755412851026 0.940145985401466
10.6873099504404 0.940145985401466
10.6990786157781 0.941240875912415
10.7108472811159 0.941240875912415
10.7226159464536 0.941605839416064
10.7343846117913 0.941970802919714
10.7461532771291 0.941970802919714
10.7579219424668 0.941970802919714
10.7696906078046 0.941970802919714
10.7814592731423 0.941970802919714
10.79322793848 0.942335766423364
10.8049966038178 0.942335766423364
10.8167652691555 0.942335766423364
10.8285339344933 0.942335766423364
10.840302599831 0.942700729927013
10.8520712651687 0.942700729927013
10.8638399305065 0.943065693430663
10.8756085958442 0.943065693430663
10.887377261182 0.943065693430663
10.8991459265197 0.943065693430663
10.9109145918574 0.943065693430663
10.9226832571952 0.943065693430663
10.9344519225329 0.943065693430663
10.9462205878707 0.943065693430663
10.9579892532084 0.943065693430663
10.9697579185461 0.943065693430663
10.9815265838839 0.943065693430663
10.9932952492216 0.943065693430663
11.0050639145593 0.943065693430663
11.0168325798971 0.943065693430663
11.0286012452348 0.943430656934313
11.0403699105726 0.943430656934313
11.0521385759103 0.943430656934313
11.063907241248 0.943795620437962
11.0756759065858 0.943795620437962
11.0874445719235 0.944160583941612
11.0992132372613 0.944160583941612
11.110981902599 0.944890510948911
11.1227505679367 0.945255474452561
11.1345192332745 0.945255474452561
11.1462878986122 0.945620437956211
11.15805656395 0.945620437956211
11.1698252292877 0.945620437956211
11.1815938946254 0.945620437956211
11.1933625599632 0.945620437956211
11.2051312253009 0.945620437956211
11.2168998906387 0.945620437956211
11.2286685559764 0.945620437956211
11.2404372213141 0.945620437956211
11.2522058866519 0.945620437956211
11.2639745519896 0.94598540145986
11.2757432173274 0.94598540145986
11.2875118826651 0.94635036496351
11.2992805480028 0.94635036496351
11.3110492133406 0.94635036496351
11.3228178786783 0.947080291970809
11.3345865440161 0.947080291970809
11.3463552093538 0.947080291970809
11.3581238746915 0.947445255474459
11.3698925400293 0.947445255474459
11.381661205367 0.947810218978108
11.3934298707048 0.948175182481758
11.4051985360425 0.948175182481758
11.4169672013802 0.948175182481758
11.428735866718 0.948905109489057
11.4405045320557 0.948905109489057
11.4522731973935 0.948905109489057
11.4640418627312 0.948905109489057
11.4758105280689 0.949270072992707
11.4875791934067 0.949270072992707
11.4993478587444 0.949270072992707
11.5111165240822 0.949635036496357
11.5228851894199 0.949635036496357
11.5346538547576 0.949635036496357
11.5464225200954 0.949635036496357
11.5581911854331 0.949635036496357
11.5699598507709 0.950000000000006
11.5817285161086 0.950000000000006
11.5934971814463 0.950000000000006
11.6052658467841 0.950000000000006
11.6170345121218 0.950000000000006
11.6288031774596 0.950000000000006
11.6405718427973 0.950000000000006
11.652340508135 0.950000000000006
11.6641091734728 0.950000000000006
11.6758778388105 0.950000000000006
11.6876465041482 0.950000000000006
11.699415169486 0.950000000000006
11.7111838348237 0.950000000000006
11.7229525001615 0.950000000000006
11.7347211654992 0.950000000000006
11.7464898308369 0.950364963503656
11.7582584961747 0.950364963503656
11.7700271615124 0.950364963503656
11.7817958268502 0.950729927007306
11.7935644921879 0.950729927007306
11.8053331575256 0.950729927007306
11.8171018228634 0.950729927007306
11.8288704882011 0.950729927007306
11.8406391535389 0.950729927007306
11.8524078188766 0.951094890510955
11.8641764842143 0.951459854014605
11.8759451495521 0.952189781021904
11.8877138148898 0.952189781021904
11.8994824802276 0.952189781021904
11.9112511455653 0.952189781021904
11.923019810903 0.952189781021904
11.9347884762408 0.952189781021904
11.9465571415785 0.952554744525554
11.9583258069163 0.952919708029204
11.970094472254 0.952919708029204
11.9818631375917 0.952919708029204
11.9936318029295 0.952919708029204
12.0054004682672 0.952919708029204
12.017169133605 0.952919708029204
12.0289377989427 0.952919708029204
12.0407064642804 0.952919708029204
12.0524751296182 0.952919708029204
12.0642437949559 0.953284671532853
12.0760124602937 0.953284671532853
12.0877811256314 0.953284671532853
12.0995497909691 0.954014598540153
12.1113184563069 0.954014598540153
12.1230871216446 0.954744525547452
12.1348557869824 0.954744525547452
12.1466244523201 0.954744525547452
12.1583931176578 0.954744525547452
12.1701617829956 0.954744525547452
12.1819304483333 0.955109489051101
12.1936991136711 0.955109489051101
12.2054677790088 0.955109489051101
12.2172364443465 0.955109489051101
12.2290051096843 0.955109489051101
12.240773775022 0.955474452554751
12.2525424403598 0.955474452554751
12.2643111056975 0.955839416058401
12.2760797710352 0.955839416058401
12.287848436373 0.955839416058401
12.2996171017107 0.955839416058401
12.3113857670485 0.955839416058401
12.3231544323862 0.956204379562051
12.3349230977239 0.956204379562051
12.3466917630617 0.956204379562051
12.3584604283994 0.9565693430657
12.3702290937372 0.9565693430657
12.3819977590749 0.9565693430657
12.3937664244126 0.9565693430657
12.4055350897504 0.9565693430657
12.4173037550881 0.9565693430657
12.4290724204259 0.95693430656935
12.4408410857636 0.957299270073
12.4526097511013 0.957299270073
12.4643784164391 0.957299270073
12.4761470817768 0.957299270073
12.4879157471145 0.957299270073
12.4996844124523 0.957299270073
12.51145307779 0.957299270073
12.5232217431278 0.957299270073
12.5349904084655 0.957299270073
12.5467590738032 0.957664233576649
12.558527739141 0.958029197080299
12.5702964044787 0.958394160583949
12.5820650698165 0.958759124087598
12.5938337351542 0.958759124087598
12.6056024004919 0.958759124087598
12.6173710658297 0.958759124087598
12.6291397311674 0.958759124087598
12.6409083965052 0.958759124087598
12.6526770618429 0.958759124087598
12.6644457271806 0.958759124087598
12.6762143925184 0.958759124087598
12.6879830578561 0.958759124087598
12.6997517231939 0.958759124087598
12.7115203885316 0.959124087591248
12.7232890538693 0.959124087591248
12.7350577192071 0.959124087591248
12.7468263845448 0.959124087591248
12.7585950498826 0.959489051094898
12.7703637152203 0.959854014598547
12.782132380558 0.959854014598547
12.7939010458958 0.959854014598547
12.8056697112335 0.959854014598547
12.8174383765713 0.960218978102197
12.829207041909 0.960218978102197
12.8409757072467 0.960218978102197
12.8527443725845 0.960218978102197
12.8645130379222 0.960218978102197
12.87628170326 0.960218978102197
12.8880503685977 0.960583941605847
12.8998190339354 0.960583941605847
12.9115876992732 0.960583941605847
12.9233563646109 0.960948905109496
12.9351250299487 0.960948905109496
12.9468936952864 0.961313868613146
12.9586623606241 0.961313868613146
12.9704310259619 0.961313868613146
12.9821996912996 0.961313868613146
12.9939683566374 0.961313868613146
13.0057370219751 0.961313868613146
13.0175056873128 0.961313868613146
13.0292743526506 0.961678832116796
13.0410430179883 0.961678832116796
13.0528116833261 0.961678832116796
13.0645803486638 0.962043795620445
13.0763490140015 0.962408759124095
13.0881176793393 0.962773722627745
13.099886344677 0.962773722627745
13.1116550100148 0.962773722627745
13.1234236753525 0.962773722627745
13.1351923406902 0.963138686131394
13.146961006028 0.963138686131394
13.1587296713657 0.963138686131394
13.1704983367035 0.963138686131394
13.1822670020412 0.963138686131394
13.1940356673789 0.963138686131394
13.2058043327167 0.963503649635044
13.2175729980544 0.963868613138694
13.2293416633921 0.963868613138694
13.2411103287299 0.963868613138694
13.2528789940676 0.963868613138694
13.2646476594054 0.963868613138694
13.2764163247431 0.963868613138694
13.2881849900808 0.964233576642343
13.2999536554186 0.964233576642343
13.3117223207563 0.964598540145993
13.3234909860941 0.964598540145993
13.3352596514318 0.964963503649643
13.3470283167695 0.964963503649643
13.3587969821073 0.964963503649643
13.370565647445 0.964963503649643
13.3823343127828 0.965328467153292
13.3941029781205 0.965328467153292
13.4058716434582 0.965328467153292
13.417640308796 0.965328467153292
13.4294089741337 0.965693430656942
13.4411776394715 0.965693430656942
13.4529463048092 0.966058394160592
13.4647149701469 0.966058394160592
13.4764836354847 0.966058394160592
13.4882523008224 0.966058394160592
13.5000209661602 0.966058394160592
13.5117896314979 0.966058394160592
13.5235582968356 0.966058394160592
13.5353269621734 0.966423357664241
13.5470956275111 0.966423357664241
13.5588642928489 0.966423357664241
13.5706329581866 0.966423357664241
13.5824016235243 0.966423357664241
13.5941702888621 0.966423357664241
13.6059389541998 0.966423357664241
13.6177076195376 0.966423357664241
13.6294762848753 0.966423357664241
13.641244950213 0.966423357664241
13.6530136155508 0.966423357664241
13.6647822808885 0.966423357664241
13.6765509462263 0.966423357664241
13.688319611564 0.966423357664241
13.7000882769017 0.966423357664241
13.7118569422395 0.966423357664241
13.7236256075772 0.967153284671541
13.735394272915 0.967153284671541
13.7471629382527 0.967153284671541
13.7589316035904 0.967153284671541
13.7707002689282 0.967153284671541
13.7824689342659 0.967153284671541
13.7942375996037 0.967153284671541
13.8060062649414 0.967153284671541
13.8177749302791 0.967153284671541
13.8295435956169 0.967153284671541
13.8413122609546 0.96751824817519
13.8530809262924 0.96751824817519
13.8648495916301 0.96751824817519
13.8766182569678 0.96751824817519
13.8883869223056 0.96751824817519
13.9001555876433 0.96751824817519
13.9119242529811 0.96824817518249
13.9236929183188 0.96824817518249
13.9354615836565 0.96824817518249
13.9472302489943 0.96824817518249
13.958998914332 0.96824817518249
13.9707675796697 0.96824817518249
13.9825362450075 0.96824817518249
13.9943049103452 0.96824817518249
14.006073575683 0.96824817518249
14.0178422410207 0.96824817518249
14.0296109063584 0.96824817518249
14.0413795716962 0.968613138686139
14.0531482370339 0.968613138686139
14.0649169023717 0.968613138686139
14.0766855677094 0.968613138686139
14.0884542330471 0.968613138686139
14.1002228983849 0.968613138686139
14.1119915637226 0.968613138686139
14.1237602290604 0.968978102189789
14.1355288943981 0.968978102189789
14.1472975597358 0.969343065693439
14.1590662250736 0.969343065693439
14.1708348904113 0.969708029197088
14.1826035557491 0.969708029197088
14.1943722210868 0.969708029197088
14.2061408864245 0.969708029197088
14.2179095517623 0.969708029197088
14.2296782171 0.969708029197088
14.2414468824378 0.970437956204387
14.2532155477755 0.970437956204387
14.2649842131132 0.970437956204387
14.276752878451 0.970437956204387
14.2885215437887 0.970437956204387
14.3002902091265 0.970437956204387
14.3120588744642 0.970437956204387
14.3238275398019 0.970437956204387
14.3355962051397 0.970437956204387
14.3473648704774 0.970437956204387
14.3591335358152 0.970437956204387
14.3709022011529 0.970437956204387
14.3826708664906 0.970437956204387
14.3944395318284 0.970437956204387
14.4062081971661 0.970437956204387
14.4179768625039 0.970802919708037
14.4297455278416 0.971167883211687
14.4415141931793 0.971167883211687
14.4532828585171 0.971532846715336
14.4650515238548 0.971532846715336
14.4768201891926 0.971532846715336
14.4885888545303 0.971532846715336
14.500357519868 0.971897810218986
14.5121261852058 0.971897810218986
14.5238948505435 0.972262773722636
14.5356635158813 0.972627737226285
14.547432181219 0.972627737226285
14.5592008465567 0.972627737226285
14.5709695118945 0.972627737226285
14.5827381772322 0.972627737226285
14.59450684257 0.972627737226285
14.6062755079077 0.972627737226285
14.6180441732454 0.972627737226285
14.6298128385832 0.972627737226285
14.6415815039209 0.972627737226285
14.6533501692587 0.972627737226285
14.6651188345964 0.972627737226285
14.6768874999341 0.972627737226285
14.6886561652719 0.972627737226285
14.7004248306096 0.972627737226285
14.7121934959473 0.972627737226285
14.7239621612851 0.972627737226285
14.7357308266228 0.972627737226285
14.7474994919606 0.972627737226285
14.7592681572983 0.972992700729935
14.771036822636 0.973357664233585
14.7828054879738 0.973357664233585
14.7945741533115 0.973357664233585
14.8063428186493 0.973357664233585
14.818111483987 0.973357664233585
14.8298801493247 0.973357664233585
14.8416488146625 0.973357664233585
14.8534174800002 0.973357664233585
14.865186145338 0.973722627737235
14.8769548106757 0.973722627737235
14.8887234760134 0.973722627737235
14.9004921413512 0.973722627737235
14.9122608066889 0.973722627737235
14.9240294720267 0.973722627737235
14.9357981373644 0.973722627737235
14.9475668027021 0.973722627737235
14.9593354680399 0.974087591240884
14.9711041333776 0.974087591240884
14.9828727987154 0.974087591240884
14.9946414640531 0.974087591240884
15.0064101293908 0.974452554744534
15.0181787947286 0.974817518248184
15.0299474600663 0.974817518248184
15.0417161254041 0.974817518248184
15.0534847907418 0.974817518248184
15.0652534560795 0.974817518248184
15.0770221214173 0.974817518248184
15.088790786755 0.974817518248184
15.1005594520928 0.974817518248184
15.1123281174305 0.974817518248184
15.1240967827682 0.974817518248184
15.135865448106 0.974817518248184
15.1476341134437 0.974817518248184
15.1594027787815 0.974817518248184
15.1711714441192 0.974817518248184
15.1829401094569 0.974817518248184
15.1947087747947 0.974817518248184
15.2064774401324 0.975182481751833
15.2182461054702 0.975182481751833
15.2300147708079 0.975182481751833
15.2417834361456 0.975182481751833
15.2535521014834 0.975182481751833
15.2653207668211 0.975182481751833
15.2770894321589 0.975547445255483
15.2888580974966 0.975547445255483
15.3006267628343 0.975547445255483
15.3123954281721 0.975547445255483
15.3241640935098 0.975912408759133
15.3359327588476 0.976277372262782
15.3477014241853 0.976277372262782
15.359470089523 0.976277372262782
15.3712387548608 0.976277372262782
15.3830074201985 0.976277372262782
15.3947760855363 0.976277372262782
15.406544750874 0.976277372262782
15.4183134162117 0.976277372262782
15.4300820815495 0.976277372262782
15.4418507468872 0.976277372262782
15.453619412225 0.976277372262782
15.4653880775627 0.976277372262782
15.4771567429004 0.977007299270081
15.4889254082382 0.977007299270081
15.5006940735759 0.977007299270081
15.5124627389136 0.977007299270081
15.5242314042514 0.977007299270081
15.5360000695891 0.977007299270081
15.5477687349269 0.977007299270081
15.5595374002646 0.977007299270081
15.5713060656023 0.977007299270081
15.5830747309401 0.977007299270081
15.5948433962778 0.977007299270081
15.6066120616156 0.977007299270081
15.6183807269533 0.977007299270081
15.630149392291 0.977007299270081
15.6419180576288 0.977007299270081
15.6536867229665 0.977372262773731
15.6654553883043 0.977372262773731
15.677224053642 0.977372262773731
15.6889927189797 0.977372262773731
15.7007613843175 0.977372262773731
15.7125300496552 0.977372262773731
15.724298714993 0.977372262773731
15.7360673803307 0.977372262773731
15.7478360456684 0.977372262773731
15.7596047110062 0.977372262773731
15.7713733763439 0.977372262773731
15.7831420416817 0.977372262773731
15.7949107070194 0.977737226277381
15.8066793723571 0.97810218978103
15.8184480376949 0.97810218978103
15.8302167030326 0.97810218978103
15.8419853683704 0.97810218978103
15.8537540337081 0.97810218978103
15.8655226990458 0.97810218978103
15.8772913643836 0.97810218978103
15.8890600297213 0.97810218978103
15.9008286950591 0.97810218978103
15.9125973603968 0.97810218978103
15.9243660257345 0.97810218978103
15.9361346910723 0.97810218978103
15.94790335641 0.97810218978103
15.9596720217478 0.97810218978103
15.9714406870855 0.97810218978103
15.9832093524232 0.97810218978103
15.994978017761 0.97810218978103
16.0067466830987 0.97810218978103
16.0185153484365 0.97810218978103
16.0302840137742 0.97810218978103
16.0420526791119 0.97810218978103
16.0538213444497 0.97810218978103
16.0655900097874 0.97810218978103
16.0773586751252 0.97810218978103
16.0891273404629 0.97810218978103
16.1008960058006 0.97810218978103
16.1126646711384 0.97810218978103
16.1244333364761 0.97810218978103
16.1362020018139 0.97810218978103
16.1479706671516 0.97810218978103
16.1597393324893 0.97810218978103
16.1715079978271 0.97810218978103
16.1832766631648 0.97810218978103
16.1950453285026 0.97810218978103
16.2068139938403 0.97810218978103
16.218582659178 0.97810218978103
16.2303513245158 0.97810218978103
16.2421199898535 0.97810218978103
16.2538886551913 0.97810218978103
16.265657320529 0.97810218978103
16.2774259858667 0.97810218978103
16.2891946512045 0.97810218978103
16.3009633165422 0.97810218978103
16.3127319818799 0.97810218978103
16.3245006472177 0.97846715328468
16.3362693125554 0.97846715328468
16.3480379778932 0.97846715328468
16.3598066432309 0.97846715328468
16.3715753085686 0.97846715328468
16.3833439739064 0.97846715328468
16.3951126392441 0.97846715328468
16.4068813045819 0.97846715328468
16.4186499699196 0.97846715328468
16.4304186352573 0.97846715328468
16.4421873005951 0.97846715328468
16.4539559659328 0.97883211678833
16.4657246312706 0.97883211678833
16.4774932966083 0.97883211678833
16.489261961946 0.97883211678833
16.5010306272838 0.97883211678833
16.5127992926215 0.97883211678833
16.5245679579593 0.97883211678833
16.536336623297 0.979197080291979
16.5481052886347 0.979197080291979
16.5598739539725 0.979197080291979
16.5716426193102 0.979197080291979
16.583411284648 0.979197080291979
16.5951799499857 0.979197080291979
16.6069486153234 0.979197080291979
16.6187172806612 0.979197080291979
16.6304859459989 0.979197080291979
16.6422546113367 0.979197080291979
16.6540232766744 0.979197080291979
16.6657919420121 0.979197080291979
16.6775606073499 0.979197080291979
16.6893292726876 0.979562043795629
16.7010979380254 0.979562043795629
16.7128666033631 0.979927007299279
16.7246352687008 0.979927007299279
16.7364039340386 0.979927007299279
16.7481725993763 0.979927007299279
16.7599412647141 0.980291970802929
16.7717099300518 0.980291970802929
16.7834785953895 0.980291970802929
16.7952472607273 0.980291970802929
16.807015926065 0.980291970802929
16.8187845914028 0.980291970802929
16.8305532567405 0.980291970802929
16.8423219220782 0.980291970802929
16.854090587416 0.980291970802929
16.8658592527537 0.980291970802929
16.8776279180915 0.980291970802929
16.8893965834292 0.980291970802929
16.9011652487669 0.980291970802929
16.9129339141047 0.980291970802929
16.9247025794424 0.980656934306578
16.9364712447802 0.981021897810228
16.9482399101179 0.981021897810228
16.9600085754556 0.981386861313878
16.9717772407934 0.981386861313878
16.9835459061311 0.981386861313878
16.9953145714688 0.981386861313878
17.0070832368066 0.981386861313878
17.0188519021443 0.981386861313878
17.0306205674821 0.981386861313878
17.0423892328198 0.981386861313878
17.0541578981575 0.981386861313878
17.0659265634953 0.981386861313878
17.077695228833 0.981386861313878
17.0894638941708 0.981386861313878
17.1012325595085 0.981386861313878
17.1130012248462 0.981386861313878
17.124769890184 0.981386861313878
17.1365385555217 0.981386861313878
17.1483072208595 0.981386861313878
17.1600758861972 0.981751824817527
17.1718445515349 0.981751824817527
17.1836132168727 0.981751824817527
17.1953818822104 0.981751824817527
17.2071505475482 0.981751824817527
17.2189192128859 0.981751824817527
17.2306878782236 0.981751824817527
17.2424565435614 0.981751824817527
17.2542252088991 0.981751824817527
17.2659938742369 0.981751824817527
17.2777625395746 0.981751824817527
17.2895312049123 0.981751824817527
17.3012998702501 0.981751824817527
17.3130685355878 0.981751824817527
17.3248372009256 0.982116788321177
17.3366058662633 0.982116788321177
17.348374531601 0.982116788321177
17.3601431969388 0.982116788321177
17.3719118622765 0.982116788321177
17.3836805276143 0.982116788321177
17.395449192952 0.982116788321177
17.4072178582897 0.982116788321177
17.4189865236275 0.982116788321177
17.4307551889652 0.982116788321177
17.442523854303 0.982481751824827
17.4542925196407 0.982846715328476
17.4660611849784 0.982846715328476
17.4778298503162 0.982846715328476
17.4895985156539 0.982846715328476
17.5013671809917 0.982846715328476
17.5131358463294 0.982846715328476
17.5249045116671 0.982846715328476
17.5366731770049 0.982846715328476
17.5484418423426 0.982846715328476
17.5602105076804 0.982846715328476
17.5719791730181 0.983211678832126
17.5837478383558 0.983211678832126
17.5955165036936 0.983211678832126
17.6072851690313 0.983211678832126
17.6190538343691 0.983211678832126
17.6308224997068 0.983211678832126
17.6425911650445 0.983211678832126
17.6543598303823 0.983211678832126
17.66612849572 0.983211678832126
17.6778971610577 0.983211678832126
17.6896658263955 0.983211678832126
17.7014344917332 0.983211678832126
17.713203157071 0.983211678832126
17.7249718224087 0.983211678832126
17.7367404877464 0.983211678832126
17.7485091530842 0.983211678832126
17.7602778184219 0.983211678832126
17.7720464837597 0.983211678832126
17.7838151490974 0.983211678832126
17.7955838144351 0.983211678832126
17.8073524797729 0.983211678832126
17.8191211451106 0.983211678832126
17.8308898104484 0.983211678832126
17.8426584757861 0.983211678832126
17.8544271411238 0.983211678832126
17.8661958064616 0.983211678832126
17.8779644717993 0.983211678832126
17.8897331371371 0.983211678832126
17.9015018024748 0.983211678832126
17.9132704678125 0.983211678832126
17.9250391331503 0.983211678832126
17.936807798488 0.983211678832126
17.9485764638258 0.983211678832126
17.9603451291635 0.983211678832126
17.9721137945012 0.983576642335776
17.983882459839 0.983576642335776
17.9956511251767 0.983576642335776
18.0074197905145 0.983576642335776
18.0191884558522 0.983576642335776
18.0309571211899 0.983576642335776
18.0427257865277 0.983576642335776
18.0544944518654 0.983576642335776
18.0662631172032 0.983576642335776
18.0780317825409 0.983576642335776
18.0898004478786 0.983576642335776
18.1015691132164 0.983576642335776
18.1133377785541 0.983941605839425
18.1251064438919 0.983941605839425
18.1368751092296 0.983941605839425
18.1486437745673 0.983941605839425
18.1604124399051 0.983941605839425
18.1721811052428 0.983941605839425
18.1839497705806 0.983941605839425
18.1957184359183 0.983941605839425
18.207487101256 0.983941605839425
18.2192557665938 0.983941605839425
18.2310244319315 0.983941605839425
18.2427930972693 0.983941605839425
18.254561762607 0.983941605839425
18.2663304279447 0.983941605839425
18.2780990932825 0.984306569343075
18.2898677586202 0.984306569343075
18.301636423958 0.984306569343075
18.3134050892957 0.984306569343075
18.3251737546334 0.984306569343075
18.3369424199712 0.984306569343075
18.3487110853089 0.984306569343075
18.3604797506467 0.984306569343075
18.3722484159844 0.984306569343075
18.3840170813221 0.984306569343075
18.3957857466599 0.984306569343075
18.4075544119976 0.984306569343075
18.4193230773354 0.984306569343075
18.4310917426731 0.984671532846725
18.4428604080108 0.984671532846725
18.4546290733486 0.984671532846725
18.4663977386863 0.984671532846725
18.4781664040241 0.984671532846725
18.4899350693618 0.984671532846725
18.5017037346995 0.984671532846725
18.5134724000373 0.984671532846725
18.525241065375 0.984671532846725
18.5370097307128 0.984671532846725
18.5487783960505 0.984671532846725
18.5605470613882 0.984671532846725
18.572315726726 0.984671532846725
18.5840843920637 0.984671532846725
18.5958530574014 0.984671532846725
18.6076217227392 0.984671532846725
18.6193903880769 0.984671532846725
18.6311590534147 0.985036496350374
18.6429277187524 0.985401459854024
18.6546963840901 0.985766423357674
18.6664650494279 0.985766423357674
18.6782337147656 0.985766423357674
18.6900023801034 0.985766423357674
18.7017710454411 0.985766423357674
18.7135397107788 0.985766423357674
18.7253083761166 0.985766423357674
18.7370770414543 0.985766423357674
18.7488457067921 0.985766423357674
18.7606143721298 0.985766423357674
18.7723830374675 0.985766423357674
18.7841517028053 0.985766423357674
18.795920368143 0.985766423357674
18.8076890334808 0.985766423357674
18.8194576988185 0.985766423357674
18.8312263641562 0.985766423357674
18.842995029494 0.985766423357674
18.8547636948317 0.985766423357674
18.8665323601695 0.985766423357674
18.8783010255072 0.985766423357674
18.8900696908449 0.985766423357674
18.9018383561827 0.985766423357674
18.9136070215204 0.985766423357674
18.9253756868582 0.985766423357674
18.9371443521959 0.985766423357674
18.9489130175336 0.985766423357674
18.9606816828714 0.985766423357674
18.9724503482091 0.985766423357674
18.9842190135469 0.985766423357674
18.9959876788846 0.986131386861323
19.0077563442223 0.986131386861323
19.0195250095601 0.986131386861323
19.0312936748978 0.986131386861323
19.0430623402356 0.986131386861323
19.0548310055733 0.986131386861323
19.066599670911 0.986131386861323
19.0783683362488 0.986131386861323
19.0901370015865 0.986131386861323
19.1019056669243 0.986131386861323
19.113674332262 0.986131386861323
19.1254429975997 0.986496350364973
19.1372116629375 0.986496350364973
19.1489803282752 0.986496350364973
19.160748993613 0.986496350364973
19.1725176589507 0.986496350364973
19.1842863242884 0.986861313868623
19.1960549896262 0.986861313868623
19.2078236549639 0.986861313868623
19.2195923203017 0.986861313868623
19.2313609856394 0.986861313868623
19.2431296509771 0.986861313868623
19.2548983163149 0.986861313868623
19.2666669816526 0.986861313868623
19.2784356469903 0.986861313868623
19.2902043123281 0.986861313868623
19.3019729776658 0.986861313868623
19.3137416430036 0.986861313868623
19.3255103083413 0.986861313868623
19.337278973679 0.986861313868623
19.3490476390168 0.986861313868623
19.3608163043545 0.986861313868623
19.3725849696923 0.986861313868623
19.38435363503 0.986861313868623
19.3961223003677 0.986861313868623
19.4078909657055 0.986861313868623
19.4196596310432 0.987226277372272
19.431428296381 0.987226277372272
19.4431969617187 0.987226277372272
19.4549656270564 0.987226277372272
19.4667342923942 0.987226277372272
19.4785029577319 0.987226277372272
19.4902716230697 0.987226277372272
19.5020402884074 0.987226277372272
19.5138089537451 0.987226277372272
19.5255776190829 0.987591240875922
19.5373462844206 0.987956204379572
19.5491149497584 0.987956204379572
19.5608836150961 0.987956204379572
19.5726522804338 0.987956204379572
19.5844209457716 0.987956204379572
19.5961896111093 0.987956204379572
19.6079582764471 0.987956204379572
19.6197269417848 0.987956204379572
19.6314956071225 0.987956204379572
19.6432642724603 0.987956204379572
19.655032937798 0.987956204379572
19.6668016031358 0.987956204379572
19.6785702684735 0.987956204379572
19.6903389338112 0.987956204379572
19.702107599149 0.987956204379572
19.7138762644867 0.987956204379572
19.7256449298245 0.987956204379572
19.7374135951622 0.987956204379572
19.7491822604999 0.987956204379572
19.7609509258377 0.987956204379572
19.7727195911754 0.988321167883221
19.7844882565132 0.988321167883221
19.7962569218509 0.988321167883221
19.8080255871886 0.988321167883221
19.8197942525264 0.988321167883221
19.8315629178641 0.988321167883221
19.8433315832019 0.988321167883221
19.8551002485396 0.988321167883221
19.8668689138773 0.988321167883221
19.8786375792151 0.988321167883221
19.8904062445528 0.988321167883221
19.9021749098906 0.988321167883221
19.9139435752283 0.988321167883221
19.925712240566 0.988321167883221
19.9374809059038 0.988321167883221
19.9492495712415 0.988321167883221
19.9610182365792 0.988321167883221
19.972786901917 0.988321167883221
19.9845555672547 0.988321167883221
19.9963242325925 0.988321167883221
20.0080928979302 0.988321167883221
20.0198615632679 0.988321167883221
20.0316302286057 0.988321167883221
20.0433988939434 0.988321167883221
20.0551675592812 0.988321167883221
20.0669362246189 0.988321167883221
20.0787048899566 0.988321167883221
20.0904735552944 0.988321167883221
20.1022422206321 0.988321167883221
20.1140108859699 0.988321167883221
20.1257795513076 0.988321167883221
20.1375482166453 0.988321167883221
20.1493168819831 0.988321167883221
20.1610855473208 0.988321167883221
20.1728542126586 0.988321167883221
20.1846228779963 0.988321167883221
20.196391543334 0.988321167883221
20.2081602086718 0.988321167883221
20.2199288740095 0.988321167883221
20.2316975393473 0.988321167883221
20.243466204685 0.988321167883221
20.2552348700227 0.988321167883221
20.2670035353605 0.988321167883221
20.2787722006982 0.988321167883221
20.290540866036 0.988321167883221
20.3023095313737 0.988321167883221
20.3140781967114 0.988321167883221
20.3258468620492 0.988686131386871
20.3376155273869 0.988686131386871
20.3493841927247 0.988686131386871
20.3611528580624 0.988686131386871
20.3729215234001 0.988686131386871
20.3846901887379 0.989051094890521
20.3964588540756 0.989051094890521
20.4082275194134 0.98941605839417
20.4199961847511 0.98978102189782
20.4317648500888 0.98978102189782
20.4435335154266 0.98978102189782
20.4553021807643 0.98978102189782
20.4670708461021 0.98978102189782
20.4788395114398 0.98978102189782
20.4906081767775 0.98978102189782
20.5023768421153 0.98978102189782
20.514145507453 0.98978102189782
20.5259141727908 0.98978102189782
20.5376828381285 0.98978102189782
20.5494515034662 0.98978102189782
20.561220168804 0.98978102189782
20.5729888341417 0.98978102189782
20.5847574994795 0.98978102189782
20.5965261648172 0.98978102189782
20.6082948301549 0.98978102189782
20.6200634954927 0.99014598540147
20.6318321608304 0.99014598540147
20.6436008261682 0.99014598540147
20.6553694915059 0.99014598540147
20.6671381568436 0.99014598540147
20.6789068221814 0.99014598540147
20.6906754875191 0.99014598540147
20.7024441528569 0.99014598540147
20.7142128181946 0.99014598540147
20.7259814835323 0.99014598540147
20.7377501488701 0.990510948905119
20.7495188142078 0.990510948905119
20.7612874795456 0.990510948905119
20.7730561448833 0.990510948905119
20.784824810221 0.990510948905119
20.7965934755588 0.990510948905119
20.8083621408965 0.990510948905119
20.8201308062342 0.990510948905119
20.831899471572 0.990510948905119
20.8436681369097 0.990510948905119
20.8554368022475 0.990510948905119
20.8672054675852 0.990510948905119
20.8789741329229 0.990510948905119
20.8907427982607 0.990510948905119
20.9025114635984 0.990875912408769
20.9142801289362 0.990875912408769
20.9260487942739 0.990875912408769
20.9378174596116 0.990875912408769
20.9495861249494 0.990875912408769
20.9613547902871 0.990875912408769
20.9731234556249 0.990875912408769
20.9848921209626 0.990875912408769
20.9966607863003 0.990875912408769
21.0084294516381 0.990875912408769
21.0201981169758 0.990875912408769
21.0319667823136 0.990875912408769
21.0437354476513 0.990875912408769
21.055504112989 0.990875912408769
21.0672727783268 0.990875912408769
21.0790414436645 0.990875912408769
21.0908101090023 0.990875912408769
21.10257877434 0.990875912408769
21.1143474396777 0.990875912408769
21.1261161050155 0.990875912408769
21.1378847703532 0.990875912408769
21.149653435691 0.990875912408769
21.1614221010287 0.990875912408769
21.1731907663664 0.990875912408769
21.1849594317042 0.990875912408769
21.1967280970419 0.990875912408769
21.2084967623797 0.990875912408769
21.2202654277174 0.990875912408769
21.2320340930551 0.990875912408769
21.2438027583929 0.990875912408769
21.2555714237306 0.990875912408769
21.2673400890684 0.990875912408769
21.2791087544061 0.990875912408769
21.2908774197438 0.990875912408769
21.3026460850816 0.990875912408769
21.3144147504193 0.990875912408769
21.3261834157571 0.990875912408769
21.3379520810948 0.990875912408769
21.3497207464325 0.990875912408769
21.3614894117703 0.990875912408769
21.373258077108 0.990875912408769
21.3850267424458 0.990875912408769
21.3967954077835 0.990875912408769
21.4085640731212 0.990875912408769
21.420332738459 0.991240875912419
21.4321014037967 0.991240875912419
21.4438700691345 0.991240875912419
21.4556387344722 0.991240875912419
21.4674073998099 0.991605839416068
21.4791760651477 0.991605839416068
21.4909447304854 0.991605839416068
21.5027133958232 0.991605839416068
21.5144820611609 0.991605839416068
21.5262507264986 0.991605839416068
21.5380193918364 0.991605839416068
21.5497880571741 0.991605839416068
21.5615567225118 0.991605839416068
21.5733253878496 0.991605839416068
21.5850940531873 0.991605839416068
21.5968627185251 0.991605839416068
21.6086313838628 0.991605839416068
21.6204000492005 0.991605839416068
21.6321687145383 0.991605839416068
21.643937379876 0.991605839416068
21.6557060452138 0.991605839416068
21.6674747105515 0.991970802919718
21.6792433758892 0.991970802919718
21.691012041227 0.991970802919718
21.7027807065647 0.991970802919718
21.7145493719025 0.991970802919718
21.7263180372402 0.991970802919718
21.7380867025779 0.991970802919718
21.7498553679157 0.991970802919718
21.7616240332534 0.991970802919718
21.7733926985912 0.991970802919718
21.7851613639289 0.991970802919718
21.7969300292666 0.991970802919718
21.8086986946044 0.991970802919718
21.8204673599421 0.991970802919718
21.8322360252799 0.991970802919718
21.8440046906176 0.992335766423368
21.8557733559553 0.992335766423368
21.8675420212931 0.992335766423368
21.8793106866308 0.992335766423368
21.8910793519686 0.992335766423368
21.9028480173063 0.992335766423368
21.914616682644 0.992335766423368
21.9263853479818 0.992335766423368
21.9381540133195 0.992335766423368
21.9499226786573 0.992335766423368
21.961691343995 0.992335766423368
21.9734600093327 0.992335766423368
21.9852286746705 0.992335766423368
21.9969973400082 0.992335766423368
22.008766005346 0.992700729927017
22.0205346706837 0.992700729927017
22.0323033360214 0.992700729927017
22.0440720013592 0.992700729927017
22.0558406666969 0.992700729927017
22.0676093320347 0.992700729927017
22.0793779973724 0.992700729927017
22.0911466627101 0.993065693430667
22.1029153280479 0.993065693430667
22.1146839933856 0.993065693430667
22.1264526587234 0.993065693430667
22.1382213240611 0.993065693430667
22.1499899893988 0.993065693430667
22.1617586547366 0.993065693430667
22.1735273200743 0.993430656934317
22.1852959854121 0.993430656934317
22.1970646507498 0.993430656934317
22.2088333160875 0.993430656934317
22.2206019814253 0.993430656934317
22.232370646763 0.993430656934317
22.2441393121007 0.993430656934317
22.2559079774385 0.993430656934317
22.2676766427762 0.993430656934317
22.279445308114 0.993430656934317
22.2912139734517 0.993430656934317
22.3029826387894 0.993430656934317
22.3147513041272 0.993430656934317
22.3265199694649 0.993430656934317
22.3382886348027 0.993430656934317
22.3500573001404 0.993430656934317
22.3618259654781 0.993430656934317
22.3735946308159 0.993430656934317
22.3853632961536 0.993430656934317
22.3971319614914 0.993430656934317
22.4089006268291 0.993795620437966
22.4206692921668 0.993795620437966
22.4324379575046 0.994160583941616
22.4442066228423 0.994160583941616
22.4559752881801 0.994160583941616
22.4677439535178 0.994160583941616
22.4795126188555 0.994160583941616
22.4912812841933 0.994525547445266
22.503049949531 0.994525547445266
22.5148186148688 0.994525547445266
22.5265872802065 0.994525547445266
22.5383559455442 0.994525547445266
22.550124610882 0.994525547445266
22.5618932762197 0.994525547445266
22.5736619415575 0.994525547445266
22.5854306068952 0.994525547445266
22.5971992722329 0.994525547445266
22.6089679375707 0.994525547445266
22.6207366029084 0.994525547445266
22.6325052682462 0.994525547445266
22.6442739335839 0.994525547445266
22.6560425989216 0.994525547445266
22.6678112642594 0.994525547445266
22.6795799295971 0.994525547445266
22.6913485949349 0.994525547445266
22.7031172602726 0.994525547445266
22.7148859256103 0.994525547445266
22.7266545909481 0.994525547445266
22.7384232562858 0.994525547445266
22.7501919216236 0.994525547445266
22.7619605869613 0.994525547445266
22.773729252299 0.994525547445266
22.7854979176368 0.994525547445266
22.7972665829745 0.994525547445266
22.8090352483123 0.994525547445266
22.82080391365 0.994525547445266
22.8325725789877 0.994525547445266
22.8443412443255 0.994525547445266
22.8561099096632 0.994525547445266
22.867878575001 0.994525547445266
22.8796472403387 0.994525547445266
22.8914159056764 0.994525547445266
22.9031845710142 0.994525547445266
22.9149532363519 0.994525547445266
22.9267219016897 0.994525547445266
22.9384905670274 0.994525547445266
22.9502592323651 0.994525547445266
22.9620278977029 0.994525547445266
22.9737965630406 0.994525547445266
22.9855652283784 0.994525547445266
22.9973338937161 0.994525547445266
23.0091025590538 0.994525547445266
23.0208712243916 0.994525547445266
23.0326398897293 0.994525547445266
23.0444085550671 0.994525547445266
23.0561772204048 0.994525547445266
23.0679458857425 0.994525547445266
23.0797145510803 0.994525547445266
23.091483216418 0.994525547445266
23.1032518817557 0.994525547445266
23.1150205470935 0.994525547445266
23.1267892124312 0.994525547445266
23.138557877769 0.994525547445266
23.1503265431067 0.994525547445266
23.1620952084444 0.994525547445266
23.1738638737822 0.994525547445266
23.1856325391199 0.994525547445266
23.1974012044577 0.994525547445266
23.2091698697954 0.994525547445266
23.2209385351331 0.994525547445266
23.2327072004709 0.994525547445266
23.2444758658086 0.994525547445266
23.2562445311464 0.994525547445266
23.2680131964841 0.994525547445266
23.2797818618218 0.994525547445266
23.2915505271596 0.994525547445266
23.3033191924973 0.994525547445266
23.3150878578351 0.994525547445266
23.3268565231728 0.994525547445266
23.3386251885105 0.994525547445266
23.3503938538483 0.994525547445266
23.362162519186 0.994525547445266
23.3739311845238 0.994525547445266
23.3856998498615 0.994525547445266
23.3974685151992 0.994525547445266
23.409237180537 0.994525547445266
23.4210058458747 0.994525547445266
23.4327745112125 0.994525547445266
23.4445431765502 0.994525547445266
23.4563118418879 0.994525547445266
23.4680805072257 0.994525547445266
23.4798491725634 0.994525547445266
23.4916178379012 0.994525547445266
23.5033865032389 0.994525547445266
23.5151551685766 0.994525547445266
23.5269238339144 0.994525547445266
23.5386924992521 0.994525547445266
23.5504611645899 0.994525547445266
23.5622298299276 0.994525547445266
23.5739984952653 0.994525547445266
23.5857671606031 0.994525547445266
23.5975358259408 0.994525547445266
23.6093044912786 0.994525547445266
23.6210731566163 0.994525547445266
23.632841821954 0.994525547445266
23.6446104872918 0.994525547445266
23.6563791526295 0.994525547445266
23.6681478179673 0.994525547445266
23.679916483305 0.994525547445266
23.6916851486427 0.994525547445266
23.7034538139805 0.994525547445266
23.7152224793182 0.994525547445266
23.726991144656 0.994525547445266
23.7387598099937 0.994525547445266
23.7505284753314 0.994525547445266
23.7622971406692 0.994525547445266
23.7740658060069 0.994525547445266
23.7858344713446 0.994525547445266
23.7976031366824 0.994525547445266
23.8093718020201 0.994525547445266
23.8211404673579 0.994525547445266
23.8329091326956 0.994525547445266
23.8446777980333 0.994525547445266
23.8564464633711 0.994525547445266
23.8682151287088 0.994525547445266
23.8799837940466 0.994525547445266
23.8917524593843 0.994525547445266
23.903521124722 0.994525547445266
23.9152897900598 0.994525547445266
23.9270584553975 0.994525547445266
23.9388271207353 0.994525547445266
23.950595786073 0.994525547445266
23.9623644514107 0.994525547445266
23.9741331167485 0.994525547445266
23.9859017820862 0.994525547445266
23.997670447424 0.994890510948915
24.0094391127617 0.994890510948915
24.0212077780994 0.994890510948915
24.0329764434372 0.994890510948915
24.0447451087749 0.994890510948915
24.0565137741127 0.995255474452565
24.0682824394504 0.995255474452565
24.0800511047881 0.995255474452565
24.0918197701259 0.995255474452565
24.1035884354636 0.995255474452565
24.1153571008014 0.995255474452565
24.1271257661391 0.995255474452565
24.1388944314768 0.995255474452565
24.1506630968146 0.995255474452565
24.1624317621523 0.995255474452565
24.1742004274901 0.995255474452565
24.1859690928278 0.995255474452565
24.1977377581655 0.995255474452565
24.2095064235033 0.995255474452565
24.221275088841 0.995620437956215
24.2330437541788 0.995620437956215
24.2448124195165 0.995620437956215
24.2565810848542 0.995620437956215
24.268349750192 0.995620437956215
24.2801184155297 0.995620437956215
24.2918870808675 0.995620437956215
24.3036557462052 0.995620437956215
24.3154244115429 0.995620437956215
24.3271930768807 0.995620437956215
24.3389617422184 0.995620437956215
24.3507304075562 0.995620437956215
24.3624990728939 0.995620437956215
24.3742677382316 0.995620437956215
24.3860364035694 0.995620437956215
24.3978050689071 0.995620437956215
24.4095737342449 0.995620437956215
24.4213423995826 0.995620437956215
24.4331110649203 0.995620437956215
24.4448797302581 0.995620437956215
24.4566483955958 0.995620437956215
24.4684170609336 0.995620437956215
24.4801857262713 0.995620437956215
24.491954391609 0.995620437956215
24.5037230569468 0.995985401459864
24.5154917222845 0.995985401459864
24.5272603876222 0.995985401459864
24.53902905296 0.995985401459864
24.5507977182977 0.995985401459864
24.5625663836355 0.995985401459864
24.5743350489732 0.995985401459864
24.5861037143109 0.995985401459864
24.5978723796487 0.995985401459864
24.6096410449864 0.995985401459864
24.6214097103242 0.995985401459864
24.6331783756619 0.995985401459864
24.6449470409996 0.995985401459864
24.6567157063374 0.995985401459864
24.6684843716751 0.995985401459864
24.6802530370129 0.995985401459864
24.6920217023506 0.995985401459864
24.7037903676883 0.995985401459864
24.7155590330261 0.995985401459864
24.7273276983638 0.995985401459864
24.7390963637016 0.995985401459864
24.7508650290393 0.995985401459864
24.762633694377 0.995985401459864
24.7744023597148 0.995985401459864
24.7861710250525 0.995985401459864
24.7979396903903 0.995985401459864
24.809708355728 0.995985401459864
24.8214770210657 0.995985401459864
24.8332456864035 0.995985401459864
24.8450143517412 0.995985401459864
24.856783017079 0.995985401459864
24.8685516824167 0.995985401459864
24.8803203477544 0.995985401459864
24.8920890130922 0.995985401459864
24.9038576784299 0.995985401459864
24.9156263437677 0.995985401459864
24.9273950091054 0.995985401459864
24.9391636744431 0.995985401459864
24.9509323397809 0.995985401459864
24.9627010051186 0.995985401459864
24.9744696704564 0.995985401459864
24.9862383357941 0.995985401459864
24.9980070011318 0.995985401459864
25.0097756664696 0.995985401459864
25.0215443318073 0.995985401459864
25.0333129971451 0.995985401459864
25.0450816624828 0.995985401459864
25.0568503278205 0.995985401459864
25.0686189931583 0.995985401459864
25.080387658496 0.995985401459864
25.0921563238338 0.995985401459864
25.1039249891715 0.995985401459864
25.1156936545092 0.995985401459864
25.127462319847 0.995985401459864
25.1392309851847 0.995985401459864
25.1509996505225 0.995985401459864
25.1627683158602 0.995985401459864
25.1745369811979 0.995985401459864
25.1863056465357 0.995985401459864
25.1980743118734 0.995985401459864
25.2098429772112 0.995985401459864
25.2216116425489 0.995985401459864
25.2333803078866 0.995985401459864
25.2451489732244 0.995985401459864
25.2569176385621 0.995985401459864
25.2686863038999 0.995985401459864
25.2804549692376 0.995985401459864
25.2922236345753 0.995985401459864
25.3039922999131 0.995985401459864
25.3157609652508 0.995985401459864
25.3275296305885 0.995985401459864
25.3392982959263 0.995985401459864
25.351066961264 0.995985401459864
25.3628356266018 0.995985401459864
25.3746042919395 0.995985401459864
25.3863729572772 0.995985401459864
25.398141622615 0.995985401459864
25.4099102879527 0.995985401459864
25.4216789532905 0.995985401459864
25.4334476186282 0.995985401459864
25.4452162839659 0.995985401459864
25.4569849493037 0.995985401459864
25.4687536146414 0.995985401459864
25.4805222799792 0.995985401459864
25.4922909453169 0.995985401459864
25.5040596106546 0.995985401459864
25.5158282759924 0.995985401459864
25.5275969413301 0.995985401459864
25.5393656066679 0.995985401459864
25.5511342720056 0.995985401459864
25.5629029373433 0.995985401459864
25.5746716026811 0.995985401459864
25.5864402680188 0.995985401459864
25.5982089333566 0.995985401459864
25.6099775986943 0.995985401459864
25.621746264032 0.995985401459864
25.6335149293698 0.995985401459864
25.6452835947075 0.995985401459864
25.6570522600453 0.995985401459864
25.668820925383 0.995985401459864
25.6805895907207 0.995985401459864
25.6923582560585 0.995985401459864
25.7041269213962 0.995985401459864
25.715895586734 0.995985401459864
25.7276642520717 0.995985401459864
25.7394329174094 0.995985401459864
25.7512015827472 0.995985401459864
25.7629702480849 0.995985401459864
25.7747389134227 0.995985401459864
25.7865075787604 0.995985401459864
25.7982762440981 0.995985401459864
25.8100449094359 0.996350364963514
25.8218135747736 0.996350364963514
25.8335822401114 0.996350364963514
25.8453509054491 0.996350364963514
25.8571195707868 0.996350364963514
25.8688882361246 0.996350364963514
25.8806569014623 0.996350364963514
25.8924255668001 0.996350364963514
25.9041942321378 0.996350364963514
25.9159628974755 0.996350364963514
25.9277315628133 0.996350364963514
25.939500228151 0.996350364963514
25.9512688934888 0.996350364963514
25.9630375588265 0.996350364963514
25.9748062241642 0.996350364963514
25.986574889502 0.996350364963514
25.9983435548397 0.996350364963514
26.0101122201775 0.996350364963514
26.0218808855152 0.996350364963514
26.0336495508529 0.996350364963514
26.0454182161907 0.996350364963514
26.0571868815284 0.996350364963514
26.0689555468661 0.996350364963514
26.0807242122039 0.996350364963514
26.0924928775416 0.996350364963514
26.1042615428794 0.996350364963514
26.1160302082171 0.996350364963514
26.1277988735548 0.996350364963514
26.1395675388926 0.996350364963514
26.1513362042303 0.996350364963514
26.1631048695681 0.996350364963514
26.1748735349058 0.996350364963514
26.1866422002435 0.996350364963514
26.1984108655813 0.996350364963514
26.210179530919 0.996350364963514
26.2219481962568 0.996350364963514
26.2337168615945 0.996350364963514
26.2454855269322 0.996350364963514
26.25725419227 0.996350364963514
26.2690228576077 0.996350364963514
26.2807915229455 0.996350364963514
26.2925601882832 0.996350364963514
26.3043288536209 0.996350364963514
26.3160975189587 0.996350364963514
26.3278661842964 0.996350364963514
26.3396348496342 0.996350364963514
26.3514035149719 0.996350364963514
26.3631721803096 0.996350364963514
26.3749408456474 0.996350364963514
26.3867095109851 0.996350364963514
26.3984781763229 0.996350364963514
26.4102468416606 0.996350364963514
26.4220155069983 0.996350364963514
26.4337841723361 0.996350364963514
26.4455528376738 0.996350364963514
26.4573215030116 0.996350364963514
26.4690901683493 0.996350364963514
26.480858833687 0.996350364963514
26.4926274990248 0.996350364963514
26.5043961643625 0.996350364963514
26.5161648297003 0.996350364963514
26.527933495038 0.996350364963514
26.5397021603757 0.996350364963514
26.5514708257135 0.996350364963514
26.5632394910512 0.996350364963514
26.575008156389 0.996350364963514
26.5867768217267 0.996350364963514
26.5985454870644 0.996350364963514
26.6103141524022 0.996350364963514
26.6220828177399 0.996350364963514
26.6338514830777 0.996715328467164
26.6456201484154 0.996715328467164
26.6573888137531 0.997080291970813
26.6691574790909 0.997080291970813
26.6809261444286 0.997080291970813
26.6926948097664 0.997080291970813
26.7044634751041 0.997080291970813
26.7162321404418 0.997080291970813
26.7280008057796 0.997080291970813
26.7397694711173 0.997445255474463
26.751538136455 0.997445255474463
26.7633068017928 0.997445255474463
26.7750754671305 0.997445255474463
26.7868441324683 0.997445255474463
26.798612797806 0.997445255474463
26.8103814631437 0.997445255474463
26.8221501284815 0.997445255474463
26.8339187938192 0.997445255474463
26.845687459157 0.997445255474463
26.8574561244947 0.997445255474463
26.8692247898324 0.997445255474463
26.8809934551702 0.997445255474463
26.8927621205079 0.997445255474463
26.9045307858457 0.997445255474463
26.9162994511834 0.997445255474463
26.9280681165211 0.997445255474463
26.9398367818589 0.997445255474463
26.9516054471966 0.997445255474463
26.9633741125344 0.997445255474463
26.9751427778721 0.997445255474463
26.9869114432098 0.997445255474463
26.9986801085476 0.997445255474463
27.0104487738853 0.997445255474463
27.0222174392231 0.997445255474463
27.0339861045608 0.997445255474463
27.0457547698985 0.997445255474463
27.0575234352363 0.997445255474463
27.069292100574 0.997445255474463
27.0810607659118 0.997445255474463
27.0928294312495 0.997445255474463
27.1045980965872 0.997445255474463
27.116366761925 0.997445255474463
27.1281354272627 0.997445255474463
27.1399040926005 0.997445255474463
27.1516727579382 0.997445255474463
27.1634414232759 0.997445255474463
27.1752100886137 0.997445255474463
27.1869787539514 0.997445255474463
27.1987474192892 0.997445255474463
27.2105160846269 0.997445255474463
27.2222847499646 0.997445255474463
27.2340534153024 0.997445255474463
27.2458220806401 0.997445255474463
27.2575907459779 0.997445255474463
27.2693594113156 0.997445255474463
27.2811280766533 0.997445255474463
27.2928967419911 0.997445255474463
27.3046654073288 0.997445255474463
27.3164340726666 0.997445255474463
27.3282027380043 0.997445255474463
27.339971403342 0.997445255474463
27.3517400686798 0.997445255474463
27.3635087340175 0.997445255474463
27.3752773993553 0.997445255474463
27.387046064693 0.997445255474463
27.3988147300307 0.997445255474463
27.4105833953685 0.997445255474463
27.4223520607062 0.997445255474463
27.434120726044 0.997445255474463
27.4458893913817 0.997445255474463
27.4576580567194 0.997445255474463
27.4694267220572 0.997445255474463
27.4811953873949 0.997445255474463
27.4929640527327 0.997445255474463
27.5047327180704 0.997445255474463
27.5165013834081 0.997445255474463
27.5282700487459 0.997445255474463
27.5400387140836 0.997445255474463
27.5518073794213 0.997445255474463
27.5635760447591 0.997445255474463
27.5753447100968 0.997445255474463
27.5871133754346 0.997445255474463
27.5988820407723 0.997445255474463
27.61065070611 0.997445255474463
27.6224193714478 0.997445255474463
27.6341880367855 0.997445255474463
27.6459567021233 0.997445255474463
27.657725367461 0.997810218978113
27.6694940327987 0.997810218978113
27.6812626981365 0.997810218978113
27.6930313634742 0.997810218978113
27.704800028812 0.997810218978113
27.7165686941497 0.997810218978113
27.7283373594874 0.997810218978113
27.7401060248252 0.997810218978113
27.7518746901629 0.997810218978113
27.7636433555007 0.997810218978113
27.7754120208384 0.997810218978113
27.7871806861761 0.997810218978113
27.7989493515139 0.997810218978113
27.8107180168516 0.997810218978113
27.8224866821894 0.997810218978113
27.8342553475271 0.997810218978113
27.8460240128648 0.997810218978113
27.8577926782026 0.997810218978113
27.8695613435403 0.997810218978113
27.8813300088781 0.997810218978113
27.8930986742158 0.997810218978113
27.9048673395535 0.997810218978113
27.9166360048913 0.997810218978113
27.928404670229 0.997810218978113
27.9401733355668 0.997810218978113
27.9519420009045 0.997810218978113
27.9637106662422 0.997810218978113
27.97547933158 0.997810218978113
27.9872479969177 0.997810218978113
27.9990166622555 0.997810218978113
28.0107853275932 0.997810218978113
28.0225539929309 0.997810218978113
28.0343226582687 0.997810218978113
28.0460913236064 0.997810218978113
28.0578599889442 0.997810218978113
28.0696286542819 0.997810218978113
28.0813973196196 0.997810218978113
28.0931659849574 0.997810218978113
28.1049346502951 0.997810218978113
28.1167033156329 0.997810218978113
28.1284719809706 0.997810218978113
28.1402406463083 0.997810218978113
28.1520093116461 0.997810218978113
28.1637779769838 0.997810218978113
28.1755466423216 0.997810218978113
28.1873153076593 0.997810218978113
28.199083972997 0.997810218978113
28.2108526383348 0.997810218978113
28.2226213036725 0.997810218978113
28.2343899690103 0.997810218978113
28.246158634348 0.997810218978113
28.2579272996857 0.997810218978113
28.2696959650235 0.997810218978113
28.2814646303612 0.997810218978113
28.293233295699 0.997810218978113
28.3050019610367 0.997810218978113
28.3167706263744 0.997810218978113
28.3285392917122 0.997810218978113
28.3403079570499 0.997810218978113
28.3520766223876 0.997810218978113
28.3638452877254 0.997810218978113
28.3756139530631 0.997810218978113
28.3873826184009 0.997810218978113
28.3991512837386 0.997810218978113
28.4109199490763 0.997810218978113
28.4226886144141 0.997810218978113
28.4344572797518 0.997810218978113
28.4462259450896 0.997810218978113
28.4579946104273 0.997810218978113
28.469763275765 0.997810218978113
28.4815319411028 0.997810218978113
28.4933006064405 0.997810218978113
28.5050692717783 0.997810218978113
28.516837937116 0.997810218978113
28.5286066024537 0.997810218978113
28.5403752677915 0.997810218978113
28.5521439331292 0.997810218978113
28.563912598467 0.997810218978113
28.5756812638047 0.997810218978113
28.5874499291424 0.997810218978113
28.5992185944802 0.997810218978113
28.6109872598179 0.997810218978113
28.6227559251557 0.997810218978113
28.6345245904934 0.997810218978113
28.6462932558311 0.997810218978113
28.6580619211689 0.997810218978113
28.6698305865066 0.997810218978113
28.6815992518444 0.997810218978113
28.6933679171821 0.997810218978113
28.7051365825198 0.997810218978113
28.7169052478576 0.997810218978113
28.7286739131953 0.997810218978113
28.7404425785331 0.997810218978113
28.7522112438708 0.997810218978113
28.7639799092085 0.997810218978113
28.7757485745463 0.998175182481763
28.787517239884 0.998175182481763
28.7992859052218 0.998175182481763
28.8110545705595 0.998175182481763
28.8228232358972 0.998175182481763
28.834591901235 0.998175182481763
28.8463605665727 0.998175182481763
28.8581292319105 0.998175182481763
28.8698978972482 0.998175182481763
28.8816665625859 0.998175182481763
28.8934352279237 0.998175182481763
28.9052038932614 0.998175182481763
28.9169725585992 0.998175182481763
28.9287412239369 0.998175182481763
28.9405098892746 0.998175182481763
28.9522785546124 0.998175182481763
28.9640472199501 0.998175182481763
28.9758158852879 0.998175182481763
28.9875845506256 0.998175182481763
28.9993532159633 0.998175182481763
29.0111218813011 0.998175182481763
29.0228905466388 0.998175182481763
29.0346592119765 0.998175182481763
29.0464278773143 0.998175182481763
29.058196542652 0.998175182481763
29.0699652079898 0.998175182481763
29.0817338733275 0.998175182481763
29.0935025386652 0.998175182481763
29.105271204003 0.998175182481763
29.1170398693407 0.998175182481763
29.1288085346785 0.998175182481763
29.1405772000162 0.998175182481763
29.1523458653539 0.998175182481763
29.1641145306917 0.998175182481763
29.1758831960294 0.998175182481763
29.1876518613672 0.998175182481763
29.1994205267049 0.998175182481763
29.2111891920426 0.998175182481763
29.2229578573804 0.998175182481763
29.2347265227181 0.998175182481763
29.2464951880559 0.998175182481763
29.2582638533936 0.998175182481763
29.2700325187313 0.998175182481763
29.2818011840691 0.998175182481763
29.2935698494068 0.998175182481763
29.3053385147446 0.998175182481763
29.3171071800823 0.998175182481763
29.32887584542 0.998175182481763
29.3406445107578 0.998175182481763
29.3524131760955 0.998175182481763
29.3641818414333 0.998175182481763
29.375950506771 0.998175182481763
29.3877191721087 0.998175182481763
29.3994878374465 0.998175182481763
29.4112565027842 0.998175182481763
29.423025168122 0.998175182481763
29.4347938334597 0.998175182481763
29.4465624987974 0.998175182481763
29.4583311641352 0.998175182481763
29.4700998294729 0.998540145985412
29.4818684948107 0.998540145985412
29.4936371601484 0.998540145985412
29.5054058254861 0.998540145985412
29.5171744908239 0.998540145985412
29.5289431561616 0.998540145985412
29.5407118214994 0.998540145985412
29.5524804868371 0.998905109489062
29.5642491521748 0.998905109489062
29.5760178175126 0.998905109489062
29.5877864828503 0.998905109489062
29.5995551481881 0.998905109489062
29.6113238135258 0.998905109489062
29.6230924788635 0.998905109489062
29.6348611442013 0.998905109489062
29.646629809539 0.998905109489062
29.6583984748768 0.998905109489062
29.6701671402145 0.998905109489062
29.6819358055522 0.998905109489062
29.69370447089 0.998905109489062
29.7054731362277 0.998905109489062
29.7172418015655 0.998905109489062
29.7290104669032 0.998905109489062
29.7407791322409 0.998905109489062
29.7525477975787 0.998905109489062
29.7643164629164 0.998905109489062
29.7760851282542 0.998905109489062
29.7878537935919 0.998905109489062
29.7996224589296 0.998905109489062
29.8113911242674 0.998905109489062
29.8231597896051 0.998905109489062
29.8349284549428 0.998905109489062
29.8466971202806 0.998905109489062
29.8584657856183 0.998905109489062
29.8702344509561 0.998905109489062
29.8820031162938 0.998905109489062
29.8937717816315 0.998905109489062
29.9055404469693 0.998905109489062
29.917309112307 0.998905109489062
29.9290777776448 0.998905109489062
29.9408464429825 0.998905109489062
29.9526151083202 0.998905109489062
29.964383773658 0.998905109489062
29.9761524389957 0.998905109489062
29.9879211043335 0.998905109489062
29.9996897696712 0.998905109489062
30.0114584350089 0.998905109489062
30.0232271003467 0.998905109489062
30.0349957656844 0.998905109489062
30.0467644310222 0.998905109489062
30.0585330963599 0.998905109489062
30.0703017616976 0.998905109489062
30.0820704270354 0.998905109489062
30.0938390923731 0.998905109489062
30.1056077577109 0.998905109489062
30.1173764230486 0.998905109489062
30.1291450883863 0.998905109489062
30.1409137537241 0.998905109489062
30.1526824190618 0.998905109489062
30.1644510843996 0.998905109489062
30.1762197497373 0.998905109489062
30.187988415075 0.998905109489062
30.1997570804128 0.998905109489062
30.2115257457505 0.998905109489062
30.2232944110883 0.998905109489062
30.235063076426 0.998905109489062
30.2468317417637 0.998905109489062
30.2586004071015 0.998905109489062
30.2703690724392 0.998905109489062
30.282137737777 0.998905109489062
30.2939064031147 0.998905109489062
30.3056750684524 0.998905109489062
30.3174437337902 0.998905109489062
30.3292123991279 0.998905109489062
30.3409810644657 0.998905109489062
30.3527497298034 0.998905109489062
30.3645183951411 0.998905109489062
30.3762870604789 0.998905109489062
30.3880557258166 0.998905109489062
30.3998243911544 0.998905109489062
30.4115930564921 0.998905109489062
30.4233617218298 0.998905109489062
30.4351303871676 0.998905109489062
30.4468990525053 0.998905109489062
30.4586677178431 0.998905109489062
30.4704363831808 0.998905109489062
30.4822050485185 0.998905109489062
30.4939737138563 0.998905109489062
30.505742379194 0.998905109489062
30.5175110445318 0.998905109489062
30.5292797098695 0.998905109489062
30.5410483752072 0.998905109489062
30.552817040545 0.998905109489062
30.5645857058827 0.998905109489062
30.5763543712205 0.998905109489062
30.5881230365582 0.998905109489062
30.5998917018959 0.998905109489062
30.6116603672337 0.998905109489062
30.6234290325714 0.998905109489062
30.6351976979091 0.998905109489062
30.6469663632469 0.998905109489062
30.6587350285846 0.998905109489062
30.6705036939224 0.998905109489062
30.6822723592601 0.998905109489062
30.6940410245978 0.998905109489062
30.7058096899356 0.998905109489062
30.7175783552733 0.998905109489062
30.7293470206111 0.998905109489062
30.7411156859488 0.998905109489062
30.7528843512865 0.998905109489062
30.7646530166243 0.998905109489062
30.776421681962 0.998905109489062
30.7881903472998 0.998905109489062
30.7999590126375 0.998905109489062
30.8117276779752 0.998905109489062
30.823496343313 0.998905109489062
30.8352650086507 0.998905109489062
30.8470336739885 0.998905109489062
30.8588023393262 0.998905109489062
30.8705710046639 0.998905109489062
30.8823396700017 0.998905109489062
30.8941083353394 0.998905109489062
30.9058770006772 0.998905109489062
30.9176456660149 0.998905109489062
30.9294143313526 0.998905109489062
30.9411829966904 0.999270072992712
30.9529516620281 0.999270072992712
30.9647203273659 0.999270072992712
30.9764889927036 0.999270072992712
30.9882576580413 0.999270072992712
31.0000263233791 0.999270072992712
31.0117949887168 0.999270072992712
31.0235636540546 0.999270072992712
31.0353323193923 0.999270072992712
31.04710098473 0.999270072992712
31.0588696500678 0.999270072992712
31.0706383154055 0.999270072992712
31.0824069807433 0.999270072992712
31.094175646081 0.999270072992712
31.1059443114187 0.999270072992712
31.1177129767565 0.999270072992712
31.1294816420942 0.999270072992712
31.141250307432 0.999270072992712
31.1530189727697 0.999270072992712
31.1647876381074 0.999270072992712
31.1765563034452 0.999270072992712
31.1883249687829 0.999270072992712
31.2000936341207 0.999270072992712
31.2118622994584 0.999270072992712
31.2236309647961 0.999270072992712
31.2353996301339 0.999270072992712
31.2471682954716 0.999270072992712
31.2589369608094 0.999270072992712
31.2707056261471 0.999270072992712
31.2824742914848 0.999270072992712
31.2942429568226 0.999270072992712
31.3060116221603 0.999270072992712
31.317780287498 0.999270072992712
31.3295489528358 0.999270072992712
31.3413176181735 0.999270072992712
31.3530862835113 0.999270072992712
31.364854948849 0.999270072992712
31.3766236141867 0.999270072992712
31.3883922795245 0.999270072992712
31.4001609448622 0.999270072992712
31.4119296102 0.999270072992712
31.4236982755377 0.999270072992712
31.4354669408754 0.999270072992712
31.4472356062132 0.999270072992712
31.4590042715509 0.999270072992712
31.4707729368887 0.999635036496361
31.4825416022264 0.999635036496361
31.4943102675641 0.999635036496361
31.5060789329019 0.999635036496361
31.5178475982396 0.999635036496361
31.5296162635774 0.999635036496361
31.5413849289151 0.999635036496361
31.5531535942528 0.999635036496361
31.5649222595906 0.999635036496361
31.5766909249283 0.999635036496361
31.5884595902661 0.999635036496361
31.6002282556038 0.999635036496361
31.6119969209415 0.999635036496361
31.6237655862793 0.999635036496361
31.635534251617 0.999635036496361
31.6473029169548 0.999635036496361
31.6590715822925 0.999635036496361
31.6708402476302 0.999635036496361
31.682608912968 0.999635036496361
31.6943775783057 0.999635036496361
31.7061462436435 0.999635036496361
31.7179149089812 0.999635036496361
31.7296835743189 0.999635036496361
31.7414522396567 0.999635036496361
31.7532209049944 0.999635036496361
31.7649895703322 0.999635036496361
31.7767582356699 0.999635036496361
31.7885269010076 0.999635036496361
31.8002955663454 0.999635036496361
31.8120642316831 0.999635036496361
31.8238328970209 0.999635036496361
31.8356015623586 0.999635036496361
31.8473702276963 0.999635036496361
31.8591388930341 0.999635036496361
31.8709075583718 0.999635036496361
31.8826762237096 0.999635036496361
31.8944448890473 0.999635036496361
31.906213554385 0.999635036496361
31.9179822197228 0.999635036496361
31.9297508850605 0.999635036496361
31.9415195503983 0.999635036496361
31.953288215736 0.999635036496361
31.9650568810737 0.999635036496361
31.9768255464115 0.999635036496361
31.9885942117492 0.999635036496361
32.0003628770869 0.999635036496361
32.0121315424247 0.999635036496361
32.0239002077624 0.999635036496361
32.0356688731002 0.999635036496361
32.0474375384379 0.999635036496361
32.0592062037757 0.999635036496361
32.0709748691134 0.999635036496361
32.0827435344511 0.999635036496361
32.0945121997889 0.999635036496361
32.1062808651266 0.999635036496361
32.1180495304643 0.999635036496361
32.1298181958021 0.999635036496361
32.1415868611398 0.999635036496361
32.1533555264776 0.999635036496361
32.1651241918153 0.999635036496361
32.176892857153 0.999635036496361
32.1886615224908 0.999635036496361
32.2004301878285 0.999635036496361
32.2121988531663 0.999635036496361
32.223967518504 0.999635036496361
32.2357361838417 0.999635036496361
32.2475048491795 1.00000000000001
};
\addlegendentry{CDF Constant}
\addplot [semithick, red]
table {%
0.0126396351120861 0.00401459854014599
0.0252168855220272 0.00802919708029197
0.0377941359319683 0.0105839416058394
0.0503713863419094 0.0153284671532847
0.0629486367518505 0.0178832116788321
0.0755258871617916 0.0211678832116788
0.0881031375717326 0.022992700729927
0.100680387981674 0.0266423357664234
0.113257638391615 0.0291970802919708
0.125834888801556 0.0321167883211679
0.138412139211497 0.0339416058394161
0.150989389621438 0.0368613138686131
0.163566640031379 0.039051094890511
0.17614389044132 0.0416058394160584
0.188721140851261 0.0437956204379562
0.201298391261202 0.0467153284671533
0.213875641671144 0.05
0.226452892081085 0.0525547445255474
0.239030142491026 0.0551094890510949
0.251607392900967 0.0576642335766423
0.264184643310908 0.060948905109489
0.276761893720849 0.0638686131386861
0.28933914413079 0.0638686131386861
0.301916394540731 0.064963503649635
0.314493644950672 0.068978102189781
0.327070895360613 0.0718978102189781
0.339648145770555 0.0740875912408759
0.352225396180496 0.0759124087591241
0.364802646590437 0.0777372262773723
0.377379897000378 0.0817518248175182
0.389957147410319 0.0846715328467153
0.40253439782026 0.0886861313868613
0.415111648230201 0.0901459854014599
0.427688898640142 0.0916058394160584
0.440266149050083 0.0945255474452555
0.452843399460024 0.0963503649635037
0.465420649869966 0.0996350364963504
0.477997900279907 0.102554744525547
0.490575150689848 0.105474452554745
0.503152401099789 0.109124087591241
0.51572965150973 0.113138686131387
0.528306901919671 0.116423357664234
0.540884152329612 0.118613138686131
0.553461402739553 0.12007299270073
0.566038653149494 0.122627737226277
0.578615903559435 0.124452554744526
0.591193153969376 0.126277372262774
0.603770404379318 0.128467153284672
0.616347654789259 0.13029197080292
0.6289249051992 0.132116788321168
0.641502155609141 0.133576642335766
0.654079406019082 0.135401459854015
0.666656656429023 0.138321167883212
0.679233906838964 0.139051094890511
0.691811157248905 0.140875912408759
0.704388407658846 0.144890510948905
0.716965658068787 0.148175182481752
0.729542908478728 0.14963503649635
0.74212015888867 0.153649635036496
0.754697409298611 0.155839416058394
0.767274659708552 0.156934306569343
0.779851910118493 0.160583941605839
0.792429160528434 0.162043795620438
0.805006410938375 0.165328467153285
0.817583661348316 0.167883211678832
0.830160911758257 0.170802919708029
0.842738162168198 0.171897810218978
0.855315412578139 0.173357664233577
0.867892662988081 0.17992700729927
0.880469913398022 0.182481751824818
0.893047163807963 0.185036496350365
0.905624414217904 0.186861313868613
0.918201664627845 0.188686131386861
0.930778915037786 0.191240875912409
0.943356165447727 0.191970802919708
0.955933415857668 0.193430656934307
0.968510666267609 0.195255474452555
0.98108791667755 0.197080291970803
0.993665167087491 0.197810218978102
1.00624241749743 0.19963503649635
1.01881966790737 0.202554744525547
1.03139691831731 0.204379562043796
1.04397416872726 0.205109489051095
1.0565514191372 0.208029197080292
1.06912866954714 0.210583941605839
1.08170591995708 0.212773722627737
1.09428317036702 0.216058394160584
1.10686042077696 0.217883211678832
1.1194376711869 0.221897810218978
1.13201492159684 0.223722627737226
1.14459217200678 0.225912408759124
1.15716942241673 0.227737226277372
1.16974667282667 0.228832116788321
1.18232392323661 0.231386861313869
1.19490117364655 0.232116788321168
1.20747842405649 0.234306569343066
1.22005567446643 0.235766423357664
1.23263292487637 0.236131386861314
1.24521017528631 0.237591240875912
1.25778742569625 0.239416058394161
1.2703646761062 0.241605839416058
1.28294192651614 0.243065693430657
1.29551917692608 0.245255474452555
1.30809642733602 0.248540145985401
1.32067367774596 0.25
1.3332509281559 0.252189781021898
1.34582817856584 0.252919708029197
1.35840542897578 0.254014598540146
1.37098267938572 0.256569343065693
1.38355992979567 0.259124087591241
1.39613718020561 0.260948905109489
1.40871443061555 0.264233576642336
1.42129168102549 0.266788321167883
1.43386893143543 0.268613138686131
1.44644618184537 0.26970802919708
1.45902343225531 0.271532846715329
1.47160068266525 0.273357664233577
1.48417793307519 0.274452554744526
1.49675518348514 0.275547445255475
1.50933243389508 0.276277372262774
1.52190968430502 0.277007299270073
1.53448693471496 0.278832116788321
1.5470641851249 0.281021897810219
1.55964143553484 0.282116788321168
1.57221868594478 0.283941605839416
1.58479593635472 0.286496350364964
1.59737318676466 0.287956204379562
1.60995043717461 0.288686131386861
1.62252768758455 0.289416058394161
1.63510493799449 0.291970802919708
1.64768218840443 0.293430656934307
1.66025943881437 0.295620437956205
1.67283668922431 0.297445255474453
1.68541393963425 0.299635036496351
1.69799119004419 0.3007299270073
1.71056844045413 0.301824817518248
1.72314569086407 0.302919708029197
1.73572294127402 0.304379562043796
1.74830019168396 0.306569343065694
1.7608774420939 0.307299270072993
1.77345469250384 0.309489051094891
1.78603194291378 0.312773722627738
1.79860919332372 0.313138686131387
1.81118644373366 0.314598540145986
1.8237636941436 0.316058394160584
1.83634094455354 0.318248175182482
1.84891819496349 0.32007299270073
1.86149544537343 0.32043795620438
1.87407269578337 0.322262773722628
1.88664994619331 0.324452554744526
1.89922719660325 0.326642335766424
1.91180444701319 0.328832116788321
1.92438169742313 0.33029197080292
1.93695894783307 0.332116788321168
1.94953619824301 0.333941605839416
1.96211344865296 0.335401459854015
1.9746906990629 0.336861313868613
1.98726794947284 0.337591240875913
1.99984519988278 0.337956204379562
2.01242245029272 0.338321167883212
2.02499970070266 0.339051094890511
2.0375769511126 0.339781021897811
2.05015420152254 0.34051094890511
2.06273145193248 0.344160583941606
2.07530870234243 0.346350364963504
2.08788595275237 0.346350364963504
2.10046320316231 0.347080291970803
2.11304045357225 0.348540145985402
2.12561770398219 0.349270072992701
2.13819495439213 0.35036496350365
2.15077220480207 0.353284671532847
2.16334945521201 0.355839416058395
2.17592670562195 0.355839416058395
2.1885039560319 0.357299270072993
2.20108120644184 0.359489051094891
2.21365845685178 0.362043795620438
2.22623570726172 0.363868613138687
2.23881295767166 0.364963503649635
2.2513902080816 0.365328467153285
2.26396745849154 0.366058394160584
2.27654470890148 0.367883211678833
2.28912195931142 0.369343065693431
2.30169920972137 0.37080291970803
2.31427646013131 0.372262773722628
2.32685371054125 0.374817518248176
2.33943096095119 0.376642335766424
2.35200821136113 0.379562043795621
2.36458546177107 0.382481751824818
2.37716271218101 0.384306569343066
2.38973996259095 0.384671532846716
2.40231721300089 0.386496350364964
2.41489446341084 0.386861313868613
2.42747171382078 0.388686131386862
2.44004896423072 0.388686131386862
2.45262621464066 0.389051094890511
2.4652034650506 0.39014598540146
2.47778071546054 0.391240875912409
2.49035796587048 0.391970802919708
2.50293521628042 0.394525547445256
2.51551246669036 0.395985401459854
2.5280897171003 0.395985401459854
2.54066696751025 0.398540145985402
2.55324421792019 0.4
2.56582146833013 0.401459854014599
2.57839871874007 0.402189781021898
2.59097596915001 0.404014598540146
2.60355321955995 0.405474452554745
2.61613046996989 0.406569343065694
2.62870772037983 0.408029197080292
2.64128497078977 0.409854014598541
2.65386222119972 0.410948905109489
2.66643947160966 0.412773722627738
2.6790167220196 0.413138686131387
2.69159397242954 0.414598540145986
2.70417122283948 0.416058394160584
2.71674847324942 0.416788321167884
2.72932572365936 0.419343065693431
2.7419029740693 0.421167883211679
2.75448022447925 0.424087591240876
2.76705747488919 0.425912408759125
2.77963472529913 0.426642335766424
2.79221197570907 0.428102189781022
2.80478922611901 0.429562043795621
2.81736647652895 0.431021897810219
2.82994372693889 0.432846715328468
2.84252097734883 0.433941605839416
2.85509822775877 0.435766423357665
2.86767547816871 0.436496350364964
2.88025272857866 0.436496350364964
2.8928299789886 0.436861313868614
2.90540722939854 0.437956204379563
2.91798447980848 0.437956204379563
2.93056173021842 0.439781021897811
2.94313898062836 0.44051094890511
2.9557162310383 0.441605839416059
2.96829348144824 0.443430656934307
2.98087073185818 0.443795620437957
2.99344798226813 0.445255474452555
3.00602523267807 0.446350364963504
3.01860248308801 0.447810218978103
3.03117973349795 0.448905109489052
3.04375698390789 0.449270072992701
3.05633423431783 0.4507299270073
3.06891148472777 0.451459854014599
3.08148873513771 0.452554744525548
3.09406598554765 0.453284671532847
3.1066432359576 0.454014598540147
3.11922048636754 0.457299270072993
3.13179773677748 0.457299270072993
3.14437498718742 0.458394160583942
3.15695223759736 0.459124087591241
3.1695294880073 0.46058394160584
3.18210673841724 0.461678832116789
3.19468398882718 0.462408759124088
3.20726123923712 0.464233576642336
3.21983848964707 0.464963503649636
3.23241574005701 0.466423357664234
3.24499299046695 0.467883211678833
3.25757024087689 0.468613138686132
3.27014749128683 0.469708029197081
3.28272474169677 0.47080291970803
3.29530199210671 0.471897810218979
3.30787924251665 0.472627737226278
3.32045649292659 0.472992700729928
3.33303374333654 0.473357664233577
3.34561099374648 0.475912408759125
3.35818824415642 0.477372262773723
3.37076549456636 0.479197080291971
3.3833427449763 0.479562043795621
3.39591999538624 0.48102189781022
3.40849724579618 0.482116788321168
3.42107449620612 0.483211678832117
3.43365174661606 0.483576642335767
3.446228997026 0.483941605839417
3.45880624743595 0.483941605839417
3.47138349784589 0.485036496350366
3.48396074825583 0.487226277372263
3.49653799866577 0.487591240875913
3.50911524907571 0.487956204379563
3.52169249948565 0.489051094890512
3.53426974989559 0.49051094890511
3.54684700030553 0.492700729927008
3.55942425071547 0.494525547445256
3.57200150112542 0.495985401459855
3.58457875153536 0.496715328467154
3.5971560019453 0.498175182481752
3.60973325235524 0.498905109489052
3.62231050276518 0.5007299270073
3.63488775317512 0.50109489051095
3.64746500358506 0.503284671532847
3.660042253995 0.504014598540147
3.67261950440494 0.505109489051096
3.68519675481489 0.505839416058395
3.69777400522483 0.506204379562044
3.71035125563477 0.506569343065694
3.72292850604471 0.508394160583942
3.73550575645465 0.508759124087592
3.74808300686459 0.509489051094891
3.76066025727453 0.51094890510949
3.77323750768447 0.512043795620439
3.78581475809441 0.513503649635037
3.79839200850436 0.514963503649636
3.8109692589143 0.515693430656935
3.82354650932424 0.518613138686132
3.83612375973418 0.520072992700731
3.84870101014412 0.522627737226278
3.86127826055406 0.523357664233577
3.873855510964 0.523722627737227
3.88643276137394 0.524087591240877
3.89901001178388 0.524452554744526
3.91158726219383 0.525182481751826
3.92416451260377 0.525547445255475
3.93674176301371 0.526642335766424
3.94931901342365 0.527372262773724
3.96189626383359 0.527737226277373
3.97447351424353 0.529197080291972
3.98705076465347 0.529197080291972
3.99962801506341 0.530291970802921
4.01220526547335 0.531751824817519
4.0247825158833 0.532846715328468
4.03735976629324 0.532846715328468
4.04993701670318 0.534306569343067
4.06251426711312 0.535401459854016
4.07509151752306 0.537591240875913
4.087668767933 0.538321167883213
4.10024601834294 0.538686131386862
4.11282326875288 0.540145985401461
4.12540051916282 0.542700729927008
4.13797776957276 0.543430656934308
4.15055501998271 0.544525547445257
4.16313227039265 0.545255474452556
4.17570952080259 0.546350364963505
4.18828677121253 0.547080291970804
4.20086402162247 0.547445255474454
4.21344127203241 0.548540145985403
4.22601852244235 0.549635036496351
4.23859577285229 0.5507299270073
4.25117302326223 0.5514598540146
4.26375027367218 0.552189781021899
4.27632752408212 0.553649635036497
4.28890477449206 0.554744525547446
4.301482024902 0.555474452554746
4.31405927531194 0.555474452554746
4.32663652572188 0.556569343065694
4.33921377613182 0.558759124087592
4.35179102654176 0.559489051094892
4.3643682769517 0.56058394160584
4.37694552736165 0.561678832116789
4.38952277777159 0.562408759124089
4.40210002818153 0.562408759124089
4.41467727859147 0.563868613138687
4.42725452900141 0.564963503649636
4.43983177941135 0.567883211678833
4.45240902982129 0.569343065693432
4.46498628023123 0.569343065693432
4.47756353064117 0.570437956204381
4.49014078105112 0.57116788321168
4.50271803146106 0.572992700729928
4.515295281871 0.574452554744527
4.52787253228094 0.575182481751826
4.54044978269088 0.577007299270074
4.55302703310082 0.578832116788322
4.56560428351076 0.579927007299271
4.5781815339207 0.58065693430657
4.59075878433064 0.58102189781022
4.60333603474059 0.582116788321169
4.61591328515053 0.582481751824819
4.62849053556047 0.583211678832118
4.64106778597041 0.583211678832118
4.65364503638035 0.583576642335767
4.66622228679029 0.583941605839417
4.67879953720023 0.584306569343067
4.69137678761017 0.585036496350366
4.70395403802011 0.586131386861315
4.71653128843005 0.586861313868614
4.72910853884 0.588321167883213
4.74168578924994 0.589051094890512
4.75426303965988 0.589416058394162
4.76684029006982 0.591605839416059
4.77941754047976 0.591970802919709
4.7919947908897 0.592335766423359
4.80457204129964 0.593795620437957
4.81714929170958 0.595255474452556
4.82972654211953 0.596350364963505
4.84230379252947 0.597445255474454
4.85488104293941 0.599270072992702
4.86745829334935 0.599270072992702
4.88003554375929 0.600364963503651
4.89261279416923 0.600729927007301
4.90519004457917 0.600729927007301
4.91776729498911 0.602189781021899
4.93034454539905 0.603649635036498
4.94292179580899 0.604014598540147
4.95549904621894 0.604014598540147
4.96807629662888 0.605474452554746
4.98065354703882 0.607299270072994
4.99323079744876 0.607664233576644
5.0058080478587 0.608759124087593
5.01838529826864 0.609124087591242
5.03096254867858 0.609854014598542
5.04353979908852 0.610948905109491
5.05611704949846 0.61131386861314
5.06869429990841 0.61167883211679
5.08127155031835 0.612773722627739
5.09384880072829 0.612773722627739
5.10642605113823 0.613503649635038
5.11900330154817 0.614233576642337
5.13158055195811 0.615693430656936
5.14415780236805 0.616058394160585
5.15673505277799 0.616788321167885
5.16931230318793 0.617153284671534
5.18188955359788 0.617153284671534
5.19446680400782 0.617518248175184
5.20704405441776 0.618613138686133
5.2196213048277 0.619708029197082
5.23219855523764 0.620437956204381
5.24477580564758 0.62153284671533
5.25735305605752 0.622262773722629
5.26993030646746 0.622992700729929
5.2825075568774 0.624452554744527
5.29508480728735 0.625182481751826
5.30766205769729 0.625547445255476
5.32023930810723 0.626277372262775
5.33281655851717 0.627007299270074
5.34539380892711 0.627737226277374
5.35797105933705 0.628467153284673
5.37054830974699 0.628467153284673
5.38312556015693 0.629197080291972
5.39570281056687 0.629927007299271
5.40828006097682 0.630291970802921
5.42085731138676 0.630656934306571
5.4334345617967 0.633576642335768
5.44601181220664 0.633941605839417
5.45858906261658 0.634306569343067
5.47116631302652 0.635766423357666
5.48374356343646 0.636861313868615
5.4963208138464 0.637591240875914
5.50889806425634 0.637956204379564
5.52147531466629 0.639416058394162
5.53405256507623 0.640145985401461
5.54662981548617 0.640875912408761
5.55920706589611 0.64124087591241
5.57178431630605 0.642700729927009
5.58436156671599 0.643065693430659
5.59693881712593 0.644525547445257
5.60951606753587 0.644890510948907
5.62209331794581 0.646350364963505
5.63467056835576 0.646350364963505
5.6472478187657 0.646715328467155
5.65982506917564 0.647810218978104
5.67240231958558 0.648175182481754
5.68497956999552 0.648905109489053
5.69755682040546 0.649270072992703
5.7101340708154 0.650000000000002
5.72271132122534 0.651094890510951
5.73528857163528 0.65182481751825
5.74786582204522 0.653284671532849
5.76044307245517 0.654014598540148
5.77302032286511 0.654744525547447
5.78559757327505 0.656569343065695
5.79817482368499 0.657299270072994
5.81075207409493 0.658029197080294
5.82332932450487 0.658759124087593
5.83590657491481 0.659124087591243
5.84848382532475 0.660218978102191
5.86106107573469 0.66131386861314
5.87363832614464 0.66204379562044
5.88621557655458 0.662773722627739
5.89879282696452 0.663138686131388
5.91137007737446 0.663503649635038
5.9239473277844 0.663868613138688
5.93652457819434 0.664963503649637
5.94910182860428 0.666058394160586
5.96167907901422 0.666423357664235
5.97425632942416 0.667518248175184
5.98683357983411 0.668613138686133
5.99941083024405 0.669343065693432
6.01198808065399 0.669343065693432
6.02456533106393 0.670072992700732
6.03714258147387 0.670072992700732
6.04971983188381 0.670072992700732
6.06229708229375 0.670802919708031
6.07487433270369 0.671167883211681
6.08745158311363 0.671167883211681
6.10002883352358 0.67189781021898
6.11260608393352 0.672627737226279
6.12518333434346 0.673722627737228
6.1377605847534 0.674452554744527
6.15033783516334 0.675547445255476
6.16291508557328 0.675547445255476
6.17549233598322 0.676642335766425
6.18806958639316 0.677007299270075
6.2006468368031 0.677372262773724
6.21322408721305 0.678102189781024
6.22580133762299 0.679197080291972
6.23837858803293 0.680291970802921
6.25095583844287 0.680656934306571
6.26353308885281 0.681021897810221
6.27611033926275 0.68138686131387
6.28868758967269 0.68175182481752
6.30126484008263 0.683211678832119
6.31384209049257 0.684306569343068
6.32641934090252 0.685036496350367
6.33899659131246 0.686496350364965
6.3515738417224 0.687226277372265
6.36415109213234 0.687591240875914
6.37672834254228 0.688321167883214
6.38930559295222 0.689416058394162
6.40188284336216 0.689781021897812
6.4144600937721 0.690145985401462
6.42703734418204 0.690875912408761
6.43961459459199 0.691240875912411
6.45219184500193 0.69197080291971
6.46476909541187 0.69233576642336
6.47734634582181 0.69233576642336
6.48992359623175 0.693430656934308
6.50250084664169 0.694525547445257
6.51507809705163 0.695985401459856
6.52765534746157 0.697080291970805
6.54023259787151 0.697445255474455
6.55280984828145 0.697445255474455
6.5653870986914 0.698905109489053
6.57796434910134 0.700364963503652
6.59054159951128 0.701094890510951
6.60311884992122 0.701094890510951
6.61569610033116 0.701094890510951
6.6282733507411 0.703284671532849
6.64085060115104 0.703284671532849
6.65342785156098 0.704014598540148
6.66600510197093 0.704379562043798
6.67858235238087 0.704744525547447
6.69115960279081 0.705474452554747
6.70373685320075 0.706569343065696
6.71631410361069 0.706934306569345
6.72889135402063 0.707299270072995
6.74146860443057 0.708394160583944
6.75404585484051 0.708759124087593
6.76662310525045 0.709489051094893
6.77920035566039 0.710583941605842
6.79177760607034 0.711313868613141
6.80435485648028 0.711678832116791
6.81693210689022 0.71204379562044
6.82950935730016 0.713138686131389
6.8420866077101 0.713503649635039
6.85466385812004 0.714233576642338
6.86724110852998 0.714963503649637
6.87981835893992 0.716423357664236
6.89239560934986 0.716788321167885
6.90497285975981 0.717883211678834
6.91755011016975 0.718248175182484
6.93012736057969 0.718978102189783
6.94270461098963 0.719708029197083
6.95528186139957 0.719708029197083
6.96785911180951 0.720437956204382
6.98043636221945 0.720437956204382
6.99301361262939 0.721532846715331
7.00559086303933 0.721532846715331
7.01816811344928 0.72226277372263
7.03074536385922 0.723357664233579
7.04332261426916 0.723722627737229
7.0558998646791 0.724452554744528
7.06847711508904 0.725182481751827
7.08105436549898 0.725182481751827
7.09363161590892 0.726642335766426
7.10620886631886 0.728102189781024
7.1187861167288 0.728467153284674
7.13136336713875 0.729927007299272
7.14394061754869 0.730291970802922
7.15651786795863 0.730291970802922
7.16909511836857 0.730291970802922
7.18167236877851 0.730656934306572
7.19424961918845 0.731386861313871
7.20682686959839 0.731386861313871
7.21940412000833 0.73211678832117
7.23198137041827 0.732846715328469
7.24455862082822 0.733941605839418
7.25713587123816 0.734306569343068
7.2697131216481 0.735766423357667
7.28229037205804 0.736496350364966
7.29486762246798 0.737226277372265
7.30744487287792 0.737591240875915
7.32002212328786 0.737956204379564
7.3325993736978 0.738321167883214
7.34517662410774 0.738686131386864
7.35775387451768 0.738686131386864
7.37033112492763 0.739416058394163
7.38290837533757 0.740510948905112
7.39548562574751 0.740510948905112
7.40806287615745 0.741605839416061
7.42064012656739 0.741970802919711
7.43321737697733 0.743065693430659
7.44579462738727 0.744525547445258
7.45837187779721 0.744525547445258
7.47094912820716 0.745620437956207
7.4835263786171 0.745985401459857
7.49610362902704 0.745985401459857
7.50868087943698 0.745985401459857
7.52125812984692 0.745985401459857
7.53383538025686 0.747080291970805
7.5464126306668 0.748175182481754
7.55898988107674 0.749635036496353
7.57156713148668 0.750000000000003
7.58414438189662 0.750364963503652
7.59672163230657 0.750729927007302
7.60929888271651 0.751459854014601
7.62187613312645 0.7529197080292
7.63445338353639 0.7529197080292
7.64703063394633 0.754014598540149
7.65960788435627 0.754379562043798
7.67218513476621 0.754379562043798
7.68476238517615 0.755474452554747
7.69733963558609 0.755839416058397
7.70991688599604 0.755839416058397
7.72249413640598 0.756204379562047
7.73507138681592 0.757299270072996
7.74764863722586 0.757299270072996
7.7602258876358 0.757299270072996
7.77280313804574 0.757664233576645
7.78538038845568 0.758029197080295
7.79795763886562 0.758029197080295
7.81053488927556 0.758029197080295
7.82311213968551 0.758029197080295
7.83568939009545 0.758759124087594
7.84826664050539 0.759124087591244
7.86084389091533 0.759854014598543
7.87342114132527 0.760218978102193
7.88599839173521 0.760583941605842
7.89857564214515 0.761678832116791
7.91115289255509 0.762408759124091
7.92373014296503 0.76313868613139
7.93630739337498 0.76313868613139
7.94888464378492 0.763503649635039
7.96146189419486 0.765693430656937
7.9740391446048 0.766788321167886
7.98661639501474 0.767153284671536
7.99919364542468 0.767518248175186
8.01177089583462 0.768248175182485
8.02434814624456 0.768248175182485
8.0369253966545 0.768248175182485
8.04950264706445 0.768248175182485
8.06207989747439 0.768613138686134
8.07465714788433 0.769708029197083
8.08723439829427 0.770072992700733
8.09981164870421 0.770437956204383
8.11238889911415 0.770437956204383
8.12496614952409 0.771532846715332
8.13754339993403 0.771532846715332
8.15012065034398 0.772262773722631
8.16269790075392 0.772627737226281
8.17527515116386 0.774452554744529
8.1878524015738 0.774452554744529
8.20042965198374 0.775912408759127
8.21300690239368 0.775912408759127
8.22558415280362 0.776642335766426
8.23816140321356 0.776642335766426
8.2507386536235 0.776642335766426
8.26331590403344 0.776642335766426
8.27589315444339 0.778102189781025
8.28847040485333 0.778832116788324
8.30104765526327 0.779197080291974
8.31362490567321 0.779927007299273
8.32620215608315 0.780291970802923
8.33877940649309 0.781021897810222
8.35135665690303 0.781751824817521
8.36393390731297 0.782116788321171
8.37651115772291 0.78284671532847
8.38908840813286 0.78321167883212
8.4016656585428 0.78321167883212
8.41424290895274 0.784671532846719
8.42682015936268 0.785766423357667
8.43939740977262 0.786496350364967
8.45197466018256 0.786496350364967
8.4645519105925 0.787956204379565
8.47712916100244 0.788321167883215
8.48970641141239 0.788686131386865
8.50228366182233 0.789051094890514
8.51486091223227 0.789781021897814
8.52743816264221 0.790145985401463
8.54001541305215 0.790510948905113
8.55259266346209 0.790875912408763
8.56516991387203 0.790875912408763
8.57774716428197 0.791605839416062
8.59032441469191 0.791970802919711
8.60290166510185 0.79306569343066
8.6154789155118 0.79379562043796
8.62805616592174 0.794160583941609
8.64063341633168 0.794890510948909
8.65321066674162 0.794890510948909
8.66578791715156 0.795985401459857
8.6783651675615 0.795985401459857
8.69094241797144 0.796350364963507
8.70351966838138 0.797080291970806
8.71609691879132 0.797080291970806
8.72867416920127 0.797080291970806
8.74125141961121 0.797810218978106
8.75382867002115 0.798175182481755
8.76640592043109 0.798905109489054
8.77898317084103 0.798905109489054
8.79156042125097 0.799270072992704
8.80413767166091 0.799635036496354
8.81671492207085 0.800000000000003
8.82929217248079 0.800000000000003
8.84186942289073 0.800364963503653
8.85444667330068 0.800729927007303
8.86702392371062 0.801094890510953
8.87960117412056 0.801459854014602
8.8921784245305 0.801824817518252
8.90475567494044 0.802919708029201
8.91733292535038 0.802919708029201
8.92991017576032 0.8036496350365
8.94248742617026 0.804379562043799
8.95506467658021 0.804379562043799
8.96764192699015 0.805109489051098
8.98021917740009 0.806569343065697
8.99279642781003 0.806934306569347
9.00537367821997 0.806934306569347
9.01795092862991 0.808029197080296
9.03052817903985 0.808029197080296
9.04310542944979 0.808759124087595
9.05568267985973 0.809489051094894
9.06825993026967 0.809854014598544
9.08083718067962 0.809854014598544
9.09341443108956 0.810948905109493
9.1059916814995 0.811678832116792
9.11856893190944 0.812043795620442
9.13114618231938 0.812408759124091
9.14372343272932 0.812773722627741
9.15630068313926 0.81350364963504
9.1688779335492 0.81386861313869
9.18145518395914 0.81386861313869
9.19403243436909 0.81423357664234
9.20660968477903 0.814598540145989
9.21918693518897 0.814598540145989
9.23176418559891 0.815328467153288
9.24434143600885 0.816058394160588
9.25691868641879 0.816423357664237
9.26949593682873 0.817153284671537
9.28207318723867 0.817153284671537
9.29465043764861 0.817153284671537
9.30722768805856 0.817518248175186
9.3198049384685 0.818248175182485
9.33238218887844 0.818613138686135
9.34495943928838 0.818978102189785
9.35753668969832 0.819708029197084
9.37011394010826 0.820072992700734
9.3826911905182 0.820437956204383
9.39526844092814 0.820437956204383
9.40784569133808 0.821167883211683
9.42042294174803 0.821897810218982
9.43300019215797 0.821897810218982
9.44557744256791 0.822262773722632
9.45815469297785 0.822627737226281
9.47073194338779 0.822627737226281
9.48330919379773 0.822992700729931
9.49588644420767 0.823357664233581
9.50846369461761 0.82372262773723
9.52104094502755 0.824817518248179
9.5336181954375 0.825182481751829
9.54619544584744 0.825182481751829
9.55877269625738 0.825547445255479
9.57134994666732 0.825912408759128
9.58392719707726 0.825912408759128
9.5965044474872 0.826642335766427
9.60908169789714 0.826642335766427
9.62165894830708 0.827372262773727
9.63423619871702 0.827372262773727
9.64681344912696 0.828102189781026
9.65939069953691 0.828467153284676
9.67196794994685 0.828467153284676
9.68454520035679 0.828467153284676
9.69712245076673 0.829927007299274
9.70969970117667 0.830291970802924
9.72227695158661 0.830291970802924
9.73485420199655 0.830291970802924
9.74743145240649 0.831021897810223
9.76000870281644 0.831386861313873
9.77258595322638 0.832116788321172
9.78516320363632 0.832116788321172
9.79774045404626 0.832116788321172
9.8103177044562 0.832481751824822
9.82289495486614 0.833211678832121
9.83547220527608 0.83394160583942
9.84804945568602 0.83430656934307
9.86062670609596 0.835036496350369
9.87320395650591 0.835766423357668
9.88578120691585 0.836131386861318
9.89835845732579 0.836861313868617
9.91093570773573 0.837226277372267
9.92351295814567 0.837591240875917
9.93609020855561 0.837956204379566
9.94866745896555 0.838321167883216
9.96124470937549 0.838686131386866
9.97382195978543 0.838686131386866
9.98639921019537 0.838686131386866
9.99897646060532 0.839051094890515
10.0115537110153 0.840145985401464
10.0241309614252 0.840510948905114
10.0367082118351 0.840875912408763
10.0492854622451 0.841605839416063
10.061862712655 0.841605839416063
10.074439963065 0.841970802919712
10.0870172134749 0.841970802919712
10.0995944638848 0.843065693430661
10.1121717142948 0.843430656934311
10.1247489647047 0.843795620437961
10.1373262151147 0.84416058394161
10.1499034655246 0.84489051094891
10.1624807159345 0.845255474452559
10.1750579663445 0.845985401459858
10.1876352167544 0.845985401459858
10.2002124671644 0.845985401459858
10.2127897175743 0.846350364963508
10.2253669679843 0.846715328467158
10.2379442183942 0.847445255474457
10.2505214688041 0.848540145985406
10.2630987192141 0.848905109489056
10.275675969624 0.848905109489056
10.288253220034 0.848905109489056
10.3008304704439 0.848905109489056
10.3134077208538 0.848905109489056
10.3259849712638 0.848905109489056
10.3385622216737 0.849270072992705
10.3511394720837 0.849270072992705
10.3637167224936 0.850000000000005
10.3762939729035 0.850364963503654
10.3888712233135 0.850364963503654
10.4014484737234 0.850729927007304
10.4140257241334 0.850729927007304
10.4266029745433 0.851459854014603
10.4391802249533 0.851459854014603
10.4517574753632 0.852189781021902
10.4643347257731 0.852554744525552
10.4769119761831 0.852919708029202
10.489489226593 0.853284671532851
10.502066477003 0.854014598540151
10.5146437274129 0.8543795620438
10.5272209778228 0.8543795620438
10.5397982282328 0.85474452554745
10.5523754786427 0.855839416058399
10.5649527290527 0.856569343065698
10.5775299794626 0.856934306569348
10.5901072298725 0.857299270072997
10.6026844802825 0.857299270072997
10.6152617306924 0.857299270072997
10.6278389811024 0.858029197080297
10.6404162315123 0.858394160583946
10.6529934819223 0.859124087591246
10.6655707323322 0.859489051094895
10.6781479827421 0.859854014598545
10.6907252331521 0.860583941605844
10.703302483562 0.860948905109494
10.715879733972 0.860948905109494
10.7284569843819 0.861313868613144
10.7410342347918 0.861678832116793
10.7536114852018 0.861678832116793
10.7661887356117 0.862043795620443
10.7787659860217 0.862408759124093
10.7913432364316 0.862408759124093
10.8039204868415 0.862408759124093
10.8164977372515 0.862773722627742
10.8290749876614 0.862773722627742
10.8416522380714 0.862773722627742
10.8542294884813 0.863138686131392
10.8668067388913 0.863138686131392
10.8793839893012 0.863503649635042
10.8919612397111 0.863503649635042
10.9045384901211 0.863868613138691
10.917115740531 0.864233576642341
10.929692990941 0.864233576642341
10.9422702413509 0.864598540145991
10.9548474917608 0.86496350364964
10.9674247421708 0.86532846715329
10.9800019925807 0.86569343065694
10.9925792429907 0.866058394160589
11.0051564934006 0.866058394160589
11.0177337438105 0.866423357664239
11.0303109942205 0.866423357664239
11.0428882446304 0.867518248175188
11.0554654950404 0.867518248175188
11.0680427454503 0.867883211678838
11.0806199958602 0.868248175182487
11.0931972462702 0.868978102189786
11.1057744966801 0.869343065693436
11.1183517470901 0.869708029197086
11.1309289975 0.870072992700735
11.14350624791 0.870437956204385
11.1560834983199 0.870437956204385
11.1686607487298 0.871897810218984
11.1812379991398 0.872627737226283
11.1938152495497 0.872992700729933
11.2063924999597 0.873357664233582
11.2189697503696 0.873357664233582
11.2315470007795 0.873722627737232
11.2441242511895 0.874087591240882
11.2567015015994 0.874452554744531
11.2692787520094 0.874817518248181
11.2818560024193 0.874817518248181
11.2944332528292 0.875182481751831
11.3070105032392 0.875182481751831
11.3195877536491 0.87554744525548
11.3321650040591 0.87554744525548
11.344742254469 0.87554744525548
11.357319504879 0.87591240875913
11.3698967552889 0.87627737226278
11.3824740056988 0.876642335766429
11.3950512561088 0.876642335766429
11.4076285065187 0.876642335766429
11.4202057569287 0.876642335766429
11.4327830073386 0.877007299270079
11.4453602577485 0.877737226277378
11.4579375081585 0.878102189781028
11.4705147585684 0.878102189781028
11.4830920089784 0.878832116788327
11.4956692593883 0.878832116788327
11.5082465097982 0.879562043795626
11.5208237602082 0.880291970802926
11.5334010106181 0.880656934306575
11.5459782610281 0.881021897810225
11.558555511438 0.881751824817524
11.571132761848 0.881751824817524
11.5837100122579 0.881751824817524
11.5962872626678 0.881751824817524
11.6088645130778 0.882116788321174
11.6214417634877 0.882116788321174
11.6340190138977 0.882481751824824
11.6465962643076 0.883211678832123
11.6591735147175 0.883576642335772
11.6717507651275 0.883576642335772
11.6843280155374 0.883576642335772
11.6969052659474 0.883941605839422
11.7094825163573 0.883941605839422
11.7220597667672 0.884306569343072
11.7346370171772 0.884671532846722
11.7472142675871 0.884671532846722
11.7597915179971 0.884671532846722
11.772368768407 0.885401459854021
11.784946018817 0.885401459854021
11.7975232692269 0.885401459854021
11.8101005196368 0.88613138686132
11.8226777700468 0.88613138686132
11.8352550204567 0.88649635036497
11.8478322708667 0.886861313868619
11.8604095212766 0.887226277372269
11.8729867716865 0.887226277372269
11.8855640220965 0.888321167883218
11.8981412725064 0.888321167883218
11.9107185229164 0.888321167883218
11.9232957733263 0.888321167883218
11.9358730237362 0.888321167883218
11.9484502741462 0.888321167883218
11.9610275245561 0.888321167883218
11.9736047749661 0.888686131386868
11.986182025376 0.888686131386868
11.998759275786 0.888686131386868
12.0113365261959 0.889051094890517
12.0239137766058 0.889051094890517
12.0364910270158 0.889781021897816
12.0490682774257 0.890510948905116
12.0616455278357 0.890510948905116
12.0742227782456 0.890510948905116
12.0868000286555 0.890510948905116
12.0993772790655 0.890510948905116
12.1119545294754 0.890875912408765
12.1245317798854 0.890875912408765
12.1371090302953 0.891605839416065
12.1496862807052 0.892335766423364
12.1622635311152 0.893065693430663
12.1748407815251 0.893065693430663
12.1874180319351 0.893430656934313
12.199995282345 0.893430656934313
12.2125725327549 0.894525547445262
12.2251497831649 0.894890510948911
12.2377270335748 0.894890510948911
12.2503042839848 0.895255474452561
12.2628815343947 0.89598540145986
12.2754587848047 0.89598540145986
12.2880360352146 0.89598540145986
12.3006132856245 0.89671532846716
12.3131905360345 0.89671532846716
12.3257677864444 0.89671532846716
12.3383450368544 0.89671532846716
12.3509222872643 0.89671532846716
12.3634995376742 0.897080291970809
12.3760767880842 0.897445255474459
12.3886540384941 0.897445255474459
12.4012312889041 0.898175182481758
12.413808539314 0.898540145985408
12.4263857897239 0.898905109489057
12.4389630401339 0.898905109489057
12.4515402905438 0.899270072992707
12.4641175409538 0.900000000000006
12.4766947913637 0.900000000000006
12.4892720417737 0.900000000000006
12.5018492921836 0.900000000000006
12.5144265425935 0.900000000000006
12.5270037930035 0.900364963503656
12.5395810434134 0.900364963503656
12.5521582938234 0.900364963503656
12.5647355442333 0.900364963503656
12.5773127946432 0.901094890510955
12.5898900450532 0.901094890510955
12.6024672954631 0.901459854014605
12.6150445458731 0.901459854014605
12.627621796283 0.901459854014605
12.6401990466929 0.901459854014605
12.6527762971029 0.901459854014605
12.6653535475128 0.901459854014605
12.6779307979228 0.901824817518255
12.6905080483327 0.901824817518255
12.7030852987427 0.901824817518255
12.7156625491526 0.902189781021904
12.7282397995625 0.902189781021904
12.7408170499725 0.902189781021904
12.7533943003824 0.902554744525554
12.7659715507924 0.902554744525554
12.7785488012023 0.902554744525554
12.7911260516122 0.902919708029204
12.8037033020222 0.903284671532853
12.8162805524321 0.904014598540153
12.8288578028421 0.904379562043802
12.841435053252 0.904379562043802
12.8540123036619 0.904379562043802
12.8665895540719 0.904379562043802
12.8791668044818 0.904379562043802
12.8917440548918 0.904379562043802
12.9043213053017 0.904744525547452
12.9168985557117 0.904744525547452
12.9294758061216 0.904744525547452
12.9420530565315 0.904744525547452
12.9546303069415 0.905109489051102
12.9672075573514 0.905474452554751
12.9797848077614 0.905474452554751
12.9923620581713 0.905474452554751
13.0049393085812 0.90620437956205
13.0175165589912 0.9065693430657
13.0300938094011 0.9065693430657
13.0426710598111 0.90693430656935
13.055248310221 0.90693430656935
13.0678255606309 0.907664233576649
13.0804028110409 0.907664233576649
13.0929800614508 0.907664233576649
13.1055573118608 0.908394160583948
13.1181345622707 0.908394160583948
13.1307118126806 0.909489051094897
13.1432890630906 0.909854014598547
13.1558663135005 0.909854014598547
13.1684435639105 0.909854014598547
13.1810208143204 0.909854014598547
13.1935980647304 0.909854014598547
13.2061753151403 0.910218978102197
13.2187525655502 0.910218978102197
13.2313298159602 0.911678832116795
13.2439070663701 0.911678832116795
13.2564843167801 0.911678832116795
13.26906156719 0.912043795620445
13.2816388175999 0.912408759124094
13.2942160680099 0.912773722627744
13.3067933184198 0.912773722627744
13.3193705688298 0.912773722627744
13.3319478192397 0.912773722627744
13.3445250696496 0.913138686131394
13.3571023200596 0.913503649635043
13.3696795704695 0.913503649635043
13.3822568208795 0.914233576642343
13.3948340712894 0.914233576642343
13.4074113216994 0.914233576642343
13.4199885721093 0.914598540145992
13.4325658225192 0.914598540145992
13.4451430729292 0.915328467153292
13.4577203233391 0.915693430656941
13.4702975737491 0.916058394160591
13.482874824159 0.916058394160591
13.4954520745689 0.916058394160591
13.5080293249789 0.916058394160591
13.5206065753888 0.916058394160591
13.5331838257988 0.916058394160591
13.5457610762087 0.916058394160591
13.5583383266186 0.916423357664241
13.5709155770286 0.916423357664241
13.5834928274385 0.916423357664241
13.5960700778485 0.916423357664241
13.6086473282584 0.916423357664241
13.6212245786684 0.916423357664241
13.6338018290783 0.916423357664241
13.6463790794882 0.916423357664241
13.6589563298982 0.91678832116789
13.6715335803081 0.91715328467154
13.6841108307181 0.91715328467154
13.696688081128 0.91715328467154
13.7092653315379 0.91715328467154
13.7218425819479 0.91751824817519
13.7344198323578 0.91751824817519
13.7469970827678 0.918248175182489
13.7595743331777 0.918248175182489
13.7721515835876 0.918248175182489
13.7847288339976 0.918613138686139
13.7973060844075 0.918978102189788
13.8098833348175 0.918978102189788
13.8224605852274 0.919708029197087
13.8350378356373 0.920072992700737
13.8476150860473 0.920072992700737
13.8601923364572 0.920072992700737
13.8727695868672 0.920072992700737
13.8853468372771 0.920437956204387
13.8979240876871 0.920437956204387
13.910501338097 0.920802919708037
13.9230785885069 0.921167883211686
13.9356558389169 0.921167883211686
13.9482330893268 0.921167883211686
13.9608103397368 0.921532846715336
13.9733875901467 0.921532846715336
13.9859648405566 0.922627737226285
13.9985420909666 0.922627737226285
14.0111193413765 0.923722627737234
14.0236965917865 0.923722627737234
14.0362738421964 0.924452554744533
14.0488510926063 0.924452554744533
14.0614283430163 0.924452554744533
14.0740055934262 0.924452554744533
14.0865828438362 0.924817518248183
14.0991600942461 0.924817518248183
14.1117373446561 0.924817518248183
14.124314595066 0.924817518248183
14.1368918454759 0.924817518248183
14.1494690958859 0.924817518248183
14.1620463462958 0.925182481751832
14.1746235967058 0.925182481751832
14.1872008471157 0.925182481751832
14.1997780975256 0.925182481751832
14.2123553479356 0.925182481751832
14.2249325983455 0.925912408759131
14.2375098487555 0.925912408759131
14.2500870991654 0.926277372262781
14.2626643495753 0.926277372262781
14.2752415999853 0.926277372262781
14.2878188503952 0.926277372262781
14.3003961008052 0.926277372262781
14.3129733512151 0.926277372262781
14.3255506016251 0.926277372262781
14.338127852035 0.926642335766431
14.3507051024449 0.926642335766431
14.3632823528549 0.927007299270081
14.3758596032648 0.927007299270081
14.3884368536748 0.92737226277373
14.4010141040847 0.92737226277373
14.4135913544946 0.92773722627738
14.4261686049046 0.92773722627738
14.4387458553145 0.928467153284679
14.4513231057245 0.928467153284679
14.4639003561344 0.928467153284679
14.4764776065443 0.928467153284679
14.4890548569543 0.928467153284679
14.5016321073642 0.928467153284679
14.5142093577742 0.928467153284679
14.5267866081841 0.928467153284679
14.5393638585941 0.928467153284679
14.551941109004 0.929197080291978
14.5645183594139 0.929562043795628
14.5770956098239 0.929562043795628
14.5896728602338 0.929562043795628
14.6022501106438 0.929927007299278
14.6148273610537 0.929927007299278
14.6274046114636 0.930656934306577
14.6399818618736 0.931021897810227
14.6525591122835 0.931021897810227
14.6651363626935 0.931021897810227
14.6777136131034 0.931386861313876
14.6902908635133 0.931386861313876
14.7028681139233 0.931751824817526
14.7154453643332 0.932116788321176
14.7280226147432 0.932116788321176
14.7405998651531 0.932481751824825
14.753177115563 0.932481751824825
14.765754365973 0.932481751824825
14.7783316163829 0.932481751824825
14.7909088667929 0.932481751824825
14.8034861172028 0.932846715328475
14.8160633676128 0.933211678832125
14.8286406180227 0.933211678832125
14.8412178684326 0.933211678832125
14.8537951188426 0.933211678832125
14.8663723692525 0.933211678832125
14.8789496196625 0.933211678832125
14.8915268700724 0.933211678832125
14.9041041204823 0.933941605839424
14.9166813708923 0.934306569343074
14.9292586213022 0.934306569343074
14.9418358717122 0.934671532846723
14.9544131221221 0.935036496350373
14.966990372532 0.935401459854023
14.979567622942 0.935766423357672
14.9921448733519 0.935766423357672
15.0047221237619 0.935766423357672
15.0172993741718 0.935766423357672
15.0298766245818 0.935766423357672
15.0424538749917 0.935766423357672
15.0550311254016 0.936131386861322
15.0676083758116 0.936131386861322
15.0801856262215 0.936496350364972
15.0927628766315 0.936861313868621
15.1053401270414 0.936861313868621
15.1179173774513 0.936861313868621
15.1304946278613 0.937226277372271
15.1430718782712 0.937226277372271
15.1556491286812 0.937591240875921
15.1682263790911 0.937591240875921
15.180803629501 0.937591240875921
15.193380879911 0.93832116788322
15.2059581303209 0.93832116788322
15.2185353807309 0.93832116788322
15.2311126311408 0.93868613138687
15.2436898815508 0.939416058394169
15.2562671319607 0.939416058394169
15.2688443823706 0.939416058394169
15.2814216327806 0.939416058394169
15.2939988831905 0.939416058394169
15.3065761336005 0.939781021897818
15.3191533840104 0.939781021897818
15.3317306344203 0.939781021897818
15.3443078848303 0.939781021897818
15.3568851352402 0.939781021897818
15.3694623856502 0.939781021897818
15.3820396360601 0.940145985401468
15.39461688647 0.940510948905118
15.40719413688 0.940510948905118
15.4197713872899 0.940510948905118
15.4323486376999 0.940510948905118
15.4449258881098 0.940510948905118
15.4575031385198 0.940875912408767
15.4700803889297 0.941240875912417
15.4826576393396 0.941605839416067
15.4952348897496 0.941605839416067
15.5078121401595 0.941605839416067
15.5203893905695 0.941605839416067
15.5329666409794 0.941605839416067
15.5455438913893 0.941970802919716
15.5581211417993 0.941970802919716
15.5706983922092 0.942335766423366
15.5832756426192 0.942335766423366
15.5958528930291 0.942700729927016
15.608430143439 0.942700729927016
15.621007393849 0.942700729927016
15.6335846442589 0.943065693430665
15.6461618946689 0.943065693430665
15.6587391450788 0.943065693430665
15.6713163954888 0.943430656934315
15.6838936458987 0.943430656934315
15.6964708963086 0.943430656934315
15.7090481467186 0.943430656934315
15.7216253971285 0.943430656934315
15.7342026475385 0.943795620437965
15.7467798979484 0.943795620437965
15.7593571483583 0.943795620437965
15.7719343987683 0.943795620437965
15.7845116491782 0.943795620437965
15.7970888995882 0.944525547445264
15.8096661499981 0.944525547445264
15.822243400408 0.944525547445264
15.834820650818 0.944525547445264
15.8473979012279 0.944525547445264
15.8599751516379 0.944525547445264
15.8725524020478 0.944890510948914
15.8851296524577 0.944890510948914
15.8977069028677 0.945255474452563
15.9102841532776 0.945255474452563
15.9228614036876 0.945255474452563
15.9354386540975 0.945620437956213
15.9480159045075 0.945985401459863
15.9605931549174 0.945985401459863
15.9731704053273 0.945985401459863
15.9857476557373 0.945985401459863
15.9983249061472 0.946350364963512
16.0109021565572 0.946350364963512
16.0234794069671 0.946350364963512
16.036056657377 0.946350364963512
16.048633907787 0.946350364963512
16.0612111581969 0.946715328467162
16.0737884086069 0.946715328467162
16.0863656590168 0.946715328467162
16.0989429094267 0.946715328467162
16.1115201598367 0.946715328467162
16.1240974102466 0.946715328467162
16.1366746606566 0.946715328467162
16.1492519110665 0.946715328467162
16.1618291614765 0.947080291970812
16.1744064118864 0.947080291970812
16.1869836622963 0.947810218978111
16.1995609127063 0.947810218978111
16.2121381631162 0.948175182481761
16.2247154135262 0.948175182481761
16.2372926639361 0.94854014598541
16.249869914346 0.94890510948906
16.262447164756 0.94890510948906
16.2750244151659 0.94927007299271
16.2876016655759 0.94927007299271
16.3001789159858 0.950000000000009
16.3127561663957 0.950000000000009
16.3253334168057 0.950000000000009
16.3379106672156 0.950000000000009
16.3504879176256 0.950364963503659
16.3630651680355 0.950364963503659
16.3756424184454 0.950729927007308
16.3882196688554 0.950729927007308
16.4007969192653 0.951094890510958
16.4133741696753 0.951824817518257
16.4259514200852 0.952189781021907
16.4385286704952 0.952189781021907
16.4511059209051 0.952554744525557
16.463683171315 0.952554744525557
16.476260421725 0.953284671532856
16.4888376721349 0.953284671532856
16.5014149225449 0.953284671532856
16.5139921729548 0.953284671532856
16.5265694233647 0.953284671532856
16.5391466737747 0.953284671532856
16.5517239241846 0.953649635036505
16.5643011745946 0.953649635036505
16.5768784250045 0.953649635036505
16.5894556754144 0.953649635036505
16.6020329258244 0.953649635036505
16.6146101762343 0.953649635036505
16.6271874266443 0.953649635036505
16.6397646770542 0.954014598540155
16.6523419274642 0.954014598540155
16.6649191778741 0.954014598540155
16.677496428284 0.954379562043805
16.690073678694 0.954379562043805
16.7026509291039 0.954379562043805
16.7152281795139 0.954379562043805
16.7278054299238 0.954379562043805
16.7403826803337 0.954379562043805
16.7529599307437 0.954744525547454
16.7655371811536 0.954744525547454
16.7781144315636 0.954744525547454
16.7906916819735 0.954744525547454
16.8032689323834 0.954744525547454
16.8158461827934 0.955109489051104
16.8284234332033 0.955474452554754
16.8410006836133 0.955474452554754
16.8535779340232 0.955474452554754
16.8661551844332 0.955474452554754
16.8787324348431 0.955474452554754
16.891309685253 0.955474452554754
16.903886935663 0.955474452554754
16.9164641860729 0.955839416058404
16.9290414364829 0.955839416058404
16.9416186868928 0.955839416058404
16.9541959373027 0.955839416058404
16.9667731877127 0.955839416058404
16.9793504381226 0.956569343065703
16.9919276885326 0.956934306569352
17.0045049389425 0.956934306569352
17.0170821893524 0.957299270073002
17.0296594397624 0.957299270073002
17.0422366901723 0.957299270073002
17.0548139405823 0.957299270073002
17.0673911909922 0.957299270073002
17.0799684414022 0.957299270073002
17.0925456918121 0.957299270073002
17.105122942222 0.957299270073002
17.117700192632 0.957299270073002
17.1302774430419 0.957299270073002
17.1428546934519 0.957299270073002
17.1554319438618 0.957299270073002
17.1680091942717 0.957664233576652
17.1805864446817 0.958029197080301
17.1931636950916 0.958029197080301
17.2057409455016 0.958029197080301
17.2183181959115 0.958029197080301
17.2308954463214 0.958029197080301
17.2434726967314 0.958029197080301
17.2560499471413 0.958759124087601
17.2686271975513 0.95912408759125
17.2812044479612 0.95912408759125
17.2937816983711 0.9594890510949
17.3063589487811 0.95985401459855
17.318936199191 0.960218978102199
17.331513449601 0.960948905109499
17.3440907000109 0.960948905109499
17.3566679504209 0.960948905109499
17.3692452008308 0.961313868613148
17.3818224512407 0.961313868613148
17.3943997016507 0.961313868613148
17.4069769520606 0.961313868613148
17.4195542024706 0.961313868613148
17.4321314528805 0.961678832116798
17.4447087032904 0.961678832116798
17.4572859537004 0.961678832116798
17.4698632041103 0.962773722627747
17.4824404545203 0.963138686131397
17.4950177049302 0.963138686131397
17.5075949553401 0.963138686131397
17.5201722057501 0.963138686131397
17.53274945616 0.963138686131397
17.54532670657 0.963503649635046
17.5579039569799 0.963503649635046
17.5704812073899 0.963503649635046
17.5830584577998 0.963503649635046
17.5956357082097 0.963503649635046
17.6082129586197 0.963868613138696
17.6207902090296 0.963868613138696
17.6333674594396 0.963868613138696
17.6459447098495 0.963868613138696
17.6585219602594 0.963868613138696
17.6710992106694 0.963868613138696
17.6836764610793 0.963868613138696
17.6962537114893 0.963868613138696
17.7088309618992 0.964233576642346
17.7214082123091 0.964233576642346
17.7339854627191 0.964233576642346
17.746562713129 0.964233576642346
17.759139963539 0.964233576642346
17.7717172139489 0.964233576642346
17.7842944643589 0.964233576642346
17.7968717147688 0.964233576642346
17.8094489651787 0.964233576642346
17.8220262155887 0.964233576642346
17.8346034659986 0.964233576642346
17.8471807164086 0.964598540145995
17.8597579668185 0.964963503649645
17.8723352172284 0.964963503649645
17.8849124676384 0.964963503649645
17.8974897180483 0.964963503649645
17.9100669684583 0.964963503649645
17.9226442188682 0.964963503649645
17.9352214692781 0.964963503649645
17.9477987196881 0.964963503649645
17.960375970098 0.964963503649645
17.972953220508 0.964963503649645
17.9855304709179 0.964963503649645
17.9981077213279 0.965328467153295
18.0106849717378 0.965328467153295
18.0232622221477 0.965693430656944
18.0358394725577 0.965693430656944
18.0484167229676 0.966058394160594
18.0609939733776 0.966058394160594
18.0735712237875 0.966058394160594
18.0861484741974 0.966058394160594
18.0987257246074 0.966058394160594
18.1113029750173 0.966058394160594
18.1238802254273 0.967153284671543
18.1364574758372 0.967883211678842
18.1490347262471 0.967883211678842
18.1616119766571 0.967883211678842
18.174189227067 0.967883211678842
18.186766477477 0.967883211678842
18.1993437278869 0.967883211678842
18.2119209782968 0.968248175182492
18.2244982287068 0.968248175182492
18.2370754791167 0.968613138686141
18.2496527295267 0.968613138686141
18.2622299799366 0.968978102189791
18.2748072303466 0.968978102189791
18.2873844807565 0.968978102189791
18.2999617311664 0.969343065693441
18.3125389815764 0.969343065693441
18.3251162319863 0.96970802919709
18.3376934823963 0.96970802919709
18.3502707328062 0.96970802919709
18.3628479832161 0.96970802919709
18.3754252336261 0.96970802919709
18.388002484036 0.96970802919709
18.400579734446 0.97007299270074
18.4131569848559 0.97007299270074
18.4257342352658 0.97007299270074
18.4383114856758 0.97007299270074
18.4508887360857 0.970802919708039
18.4634659864957 0.970802919708039
18.4760432369056 0.970802919708039
18.4886204873156 0.970802919708039
18.5011977377255 0.971167883211689
18.5137749881354 0.971167883211689
18.5263522385454 0.971167883211689
18.5389294889553 0.971167883211689
18.5515067393653 0.971167883211689
18.5640839897752 0.971167883211689
18.5766612401851 0.971897810218988
18.5892384905951 0.971897810218988
18.601815741005 0.971897810218988
18.614392991415 0.971897810218988
18.6269702418249 0.971897810218988
18.6395474922348 0.971897810218988
18.6521247426448 0.971897810218988
18.6647019930547 0.971897810218988
18.6772792434647 0.971897810218988
18.6898564938746 0.972262773722638
18.7024337442846 0.972262773722638
18.7150109946945 0.972262773722638
18.7275882451044 0.972262773722638
18.7401654955144 0.972262773722638
18.7527427459243 0.972262773722638
18.7653199963343 0.972262773722638
18.7778972467442 0.972627737226288
18.7904744971541 0.972627737226288
18.8030517475641 0.972627737226288
18.815628997974 0.972627737226288
18.828206248384 0.972627737226288
18.8407834987939 0.972627737226288
18.8533607492038 0.972992700729937
18.8659379996138 0.972992700729937
18.8785152500237 0.972992700729937
18.8910925004337 0.972992700729937
18.9036697508436 0.973722627737237
18.9162470012535 0.974087591240886
18.9288242516635 0.974087591240886
18.9414015020734 0.974087591240886
18.9539787524834 0.974087591240886
18.9665560028933 0.974087591240886
18.9791332533033 0.974087591240886
18.9917105037132 0.974087591240886
19.0042877541231 0.974087591240886
19.0168650045331 0.974087591240886
19.029442254943 0.974087591240886
19.042019505353 0.974452554744536
19.0545967557629 0.974817518248186
19.0671740061728 0.974817518248186
19.0797512565828 0.975182481751835
19.0923285069927 0.975182481751835
19.1049057574027 0.975182481751835
19.1174830078126 0.975182481751835
19.1300602582225 0.975182481751835
19.1426375086325 0.975182481751835
19.1552147590424 0.975182481751835
19.1677920094524 0.975182481751835
19.1803692598623 0.975182481751835
19.1929465102723 0.975182481751835
19.2055237606822 0.975182481751835
19.2181010110921 0.975547445255485
19.2306782615021 0.975547445255485
19.243255511912 0.975547445255485
19.255832762322 0.975912408759135
19.2684100127319 0.975912408759135
19.2809872631418 0.976642335766434
19.2935645135518 0.976642335766434
19.3061417639617 0.977007299270083
19.3187190143717 0.977007299270083
19.3312962647816 0.977007299270083
19.3438735151915 0.977372262773733
19.3564507656015 0.977372262773733
19.3690280160114 0.977372262773733
19.3816052664214 0.977372262773733
19.3941825168313 0.977372262773733
19.4067597672413 0.977372262773733
19.4193370176512 0.977372262773733
19.4319142680611 0.977372262773733
19.4444915184711 0.977372262773733
19.457068768881 0.977372262773733
19.469646019291 0.977372262773733
19.4822232697009 0.977372262773733
19.4948005201108 0.977372262773733
19.5073777705208 0.977372262773733
19.5199550209307 0.977372262773733
19.5325322713407 0.977372262773733
19.5451095217506 0.977372262773733
19.5576867721605 0.977372262773733
19.5702640225705 0.977372262773733
19.5828412729804 0.977737226277383
19.5954185233904 0.977737226277383
19.6079957738003 0.977737226277383
19.6205730242103 0.977737226277383
19.6331502746202 0.977737226277383
19.6457275250301 0.977737226277383
19.6583047754401 0.977737226277383
19.67088202585 0.977737226277383
19.68345927626 0.977737226277383
19.6960365266699 0.977737226277383
19.7086137770798 0.977737226277383
19.7211910274898 0.977737226277383
19.7337682778997 0.977737226277383
19.7463455283097 0.977737226277383
19.7589227787196 0.977737226277383
19.7715000291295 0.977737226277383
19.7840772795395 0.978102189781032
19.7966545299494 0.978102189781032
19.8092317803594 0.978467153284682
19.8218090307693 0.978467153284682
19.8343862811792 0.978467153284682
19.8469635315892 0.978832116788332
19.8595407819991 0.978832116788332
19.8721180324091 0.979197080291981
19.884695282819 0.979197080291981
19.897272533229 0.98065693430658
19.9098497836389 0.98065693430658
19.9224270340488 0.98065693430658
19.9350042844588 0.98065693430658
19.9475815348687 0.98065693430658
19.9601587852787 0.98065693430658
19.9727360356886 0.98065693430658
19.9853132860985 0.98065693430658
19.9978905365085 0.98065693430658
20.0104677869184 0.98065693430658
20.0230450373284 0.98065693430658
20.0356222877383 0.98065693430658
20.0481995381482 0.98065693430658
20.0607767885582 0.98102189781023
20.0733540389681 0.98102189781023
20.0859312893781 0.98102189781023
20.098508539788 0.981386861313879
20.111085790198 0.981386861313879
20.1236630406079 0.981386861313879
20.1362402910178 0.981386861313879
20.1488175414278 0.981386861313879
20.1613947918377 0.981386861313879
20.1739720422477 0.981751824817529
20.1865492926576 0.981751824817529
20.1991265430675 0.982116788321179
20.2117037934775 0.982116788321179
20.2242810438874 0.982116788321179
20.2368582942974 0.982116788321179
20.2494355447073 0.982116788321179
20.2620127951172 0.982116788321179
20.2745900455272 0.982116788321179
20.2871672959371 0.982116788321179
20.2997445463471 0.982481751824828
20.312321796757 0.982481751824828
20.324899047167 0.982481751824828
20.3374762975769 0.982481751824828
20.3500535479868 0.982481751824828
20.3626307983968 0.982481751824828
20.3752080488067 0.982481751824828
20.3877852992167 0.982481751824828
20.4003625496266 0.982481751824828
20.4129398000365 0.982481751824828
20.4255170504465 0.982481751824828
20.4380943008564 0.982481751824828
20.4506715512664 0.982481751824828
20.4632488016763 0.982481751824828
20.4758260520862 0.982481751824828
20.4884033024962 0.982481751824828
20.5009805529061 0.982481751824828
20.5135578033161 0.982481751824828
20.526135053726 0.982481751824828
20.538712304136 0.982481751824828
20.5512895545459 0.982481751824828
20.5638668049558 0.982481751824828
20.5764440553658 0.982846715328478
20.5890213057757 0.983211678832128
20.6015985561857 0.983211678832128
20.6141758065956 0.983211678832128
20.6267530570055 0.983211678832128
20.6393303074155 0.983211678832128
20.6519075578254 0.983211678832128
20.6644848082354 0.983211678832128
20.6770620586453 0.983211678832128
20.6896393090552 0.983211678832128
20.7022165594652 0.983576642335777
20.7147938098751 0.983576642335777
20.7273710602851 0.983576642335777
20.739948310695 0.983576642335777
20.7525255611049 0.983941605839427
20.7651028115149 0.983941605839427
20.7776800619248 0.983941605839427
20.7902573123348 0.984306569343077
20.8028345627447 0.984306569343077
20.8154118131547 0.984306569343077
20.8279890635646 0.984306569343077
20.8405663139745 0.984306569343077
20.8531435643845 0.984306569343077
20.8657208147944 0.984306569343077
20.8782980652044 0.984306569343077
20.8908753156143 0.984306569343077
20.9034525660242 0.984306569343077
20.9160298164342 0.984306569343077
20.9286070668441 0.984306569343077
20.9411843172541 0.984306569343077
20.953761567664 0.984306569343077
20.966338818074 0.984306569343077
20.9789160684839 0.984306569343077
20.9914933188938 0.984671532846726
21.0040705693038 0.984671532846726
21.0166478197137 0.984671532846726
21.0292250701237 0.984671532846726
21.0418023205336 0.985036496350376
21.0543795709435 0.985036496350376
21.0669568213535 0.985036496350376
21.0795340717634 0.985036496350376
21.0921113221734 0.985036496350376
21.1046885725833 0.985036496350376
21.1172658229932 0.985036496350376
21.1298430734032 0.985036496350376
21.1424203238131 0.985036496350376
21.1549975742231 0.985036496350376
21.167574824633 0.985036496350376
21.1801520750429 0.985036496350376
21.1927293254529 0.985036496350376
21.2053065758628 0.985036496350376
21.2178838262728 0.985036496350376
21.2304610766827 0.985036496350376
21.2430383270927 0.985036496350376
21.2556155775026 0.985036496350376
21.2681928279125 0.985401459854026
21.2807700783225 0.985401459854026
21.2933473287324 0.985401459854026
21.3059245791424 0.985401459854026
21.3185018295523 0.985401459854026
21.3310790799622 0.985401459854026
21.3436563303722 0.985766423357676
21.3562335807821 0.985766423357676
21.3688108311921 0.985766423357676
21.381388081602 0.985766423357676
21.3939653320119 0.985766423357676
21.4065425824219 0.985766423357676
21.4191198328318 0.985766423357676
21.4316970832418 0.986131386861325
21.4442743336517 0.986131386861325
21.4568515840617 0.986131386861325
21.4694288344716 0.986131386861325
21.4820060848815 0.986131386861325
21.4945833352915 0.986131386861325
21.5071605857014 0.986131386861325
21.5197378361114 0.986131386861325
21.5323150865213 0.986131386861325
21.5448923369312 0.986131386861325
21.5574695873412 0.986496350364975
21.5700468377511 0.986496350364975
21.5826240881611 0.986496350364975
21.595201338571 0.986861313868625
21.6077785889809 0.986861313868625
21.6203558393909 0.986861313868625
21.6329330898008 0.986861313868625
21.6455103402108 0.986861313868625
21.6580875906207 0.986861313868625
21.6706648410306 0.986861313868625
21.6832420914406 0.986861313868625
21.6958193418505 0.987226277372274
21.7083965922605 0.987591240875924
21.7209738426704 0.987591240875924
21.7335510930804 0.987591240875924
21.7461283434903 0.987591240875924
21.7587055939002 0.987591240875924
21.7712828443102 0.987591240875924
21.7838600947201 0.987591240875924
21.7964373451301 0.987591240875924
21.80901459554 0.987591240875924
21.8215918459499 0.987956204379574
21.8341690963599 0.987956204379574
21.8467463467698 0.988321167883223
21.8593235971798 0.988321167883223
21.8719008475897 0.988321167883223
21.8844780979996 0.988321167883223
21.8970553484096 0.988321167883223
21.9096325988195 0.988321167883223
21.9222098492295 0.988321167883223
21.9347870996394 0.988321167883223
21.9473643500494 0.988321167883223
21.9599416004593 0.988321167883223
21.9725188508692 0.988321167883223
21.9850961012792 0.988321167883223
21.9976733516891 0.988321167883223
22.0102506020991 0.988321167883223
22.022827852509 0.988321167883223
22.0354051029189 0.988321167883223
22.0479823533289 0.988686131386873
22.0605596037388 0.988686131386873
22.0731368541488 0.988686131386873
22.0857141045587 0.988686131386873
22.0982913549686 0.988686131386873
22.1108686053786 0.988686131386873
22.1234458557885 0.988686131386873
22.1360231061985 0.988686131386873
22.1486003566084 0.988686131386873
22.1611776070184 0.988686131386873
22.1737548574283 0.988686131386873
22.1863321078382 0.988686131386873
22.1989093582482 0.988686131386873
22.2114866086581 0.988686131386873
22.2240638590681 0.988686131386873
22.236641109478 0.988686131386873
22.2492183598879 0.988686131386873
22.2617956102979 0.988686131386873
22.2743728607078 0.988686131386873
22.2869501111178 0.988686131386873
22.2995273615277 0.988686131386873
22.3121046119376 0.988686131386873
22.3246818623476 0.988686131386873
22.3372591127575 0.988686131386873
22.3498363631675 0.988686131386873
22.3624136135774 0.988686131386873
22.3749908639874 0.988686131386873
22.3875681143973 0.988686131386873
22.4001453648072 0.988686131386873
22.4127226152172 0.989051094890523
22.4252998656271 0.989051094890523
22.4378771160371 0.989051094890523
22.450454366447 0.989051094890523
22.4630316168569 0.989051094890523
22.4756088672669 0.989051094890523
22.4881861176768 0.989416058394172
22.5007633680868 0.989416058394172
22.5133406184967 0.989416058394172
22.5259178689066 0.989416058394172
22.5384951193166 0.989416058394172
22.5510723697265 0.989416058394172
22.5636496201365 0.989781021897822
22.5762268705464 0.990145985401472
22.5888041209564 0.990145985401472
22.6013813713663 0.990145985401472
22.6139586217762 0.990145985401472
22.6265358721862 0.990145985401472
22.6391131225961 0.990145985401472
22.6516903730061 0.990145985401472
22.664267623416 0.990145985401472
22.6768448738259 0.990145985401472
22.6894221242359 0.990145985401472
22.7019993746458 0.990145985401472
22.7145766250558 0.990145985401472
22.7271538754657 0.990145985401472
22.7397311258756 0.990145985401472
22.7523083762856 0.990145985401472
22.7648856266955 0.990145985401472
22.7774628771055 0.990145985401472
22.7900401275154 0.990145985401472
22.8026173779253 0.990145985401472
22.8151946283353 0.990145985401472
22.8277718787452 0.990510948905121
22.8403491291552 0.990510948905121
22.8529263795651 0.990510948905121
22.8655036299751 0.990510948905121
22.878080880385 0.990510948905121
22.8906581307949 0.990510948905121
22.9032353812049 0.990510948905121
22.9158126316148 0.990510948905121
22.9283898820248 0.990510948905121
22.9409671324347 0.990510948905121
22.9535443828446 0.990875912408771
22.9661216332546 0.990875912408771
22.9786988836645 0.990875912408771
22.9912761340745 0.990875912408771
23.0038533844844 0.990875912408771
23.0164306348943 0.990875912408771
23.0290078853043 0.990875912408771
23.0415851357142 0.990875912408771
23.0541623861242 0.990875912408771
23.0667396365341 0.990875912408771
23.0793168869441 0.990875912408771
23.091894137354 0.990875912408771
23.1044713877639 0.990875912408771
23.1170486381739 0.990875912408771
23.1296258885838 0.990875912408771
23.1422031389938 0.990875912408771
23.1547803894037 0.990875912408771
23.1673576398136 0.990875912408771
23.1799348902236 0.990875912408771
23.1925121406335 0.990875912408771
23.2050893910435 0.990875912408771
23.2176666414534 0.990875912408771
23.2302438918633 0.990875912408771
23.2428211422733 0.990875912408771
23.2553983926832 0.990875912408771
23.2679756430932 0.990875912408771
23.2805528935031 0.990875912408771
23.2931301439131 0.990875912408771
23.305707394323 0.990875912408771
23.3182846447329 0.990875912408771
23.3308618951429 0.990875912408771
23.3434391455528 0.990875912408771
23.3560163959628 0.990875912408771
23.3685936463727 0.990875912408771
23.3811708967826 0.990875912408771
23.3937481471926 0.990875912408771
23.4063253976025 0.991240875912421
23.4189026480125 0.991240875912421
23.4314798984224 0.991240875912421
23.4440571488323 0.991240875912421
23.4566343992423 0.991240875912421
23.4692116496522 0.991240875912421
23.4817889000622 0.991240875912421
23.4943661504721 0.991240875912421
23.5069434008821 0.991240875912421
23.519520651292 0.991240875912421
23.5320979017019 0.991240875912421
23.5446751521119 0.99160583941607
23.5572524025218 0.99160583941607
23.5698296529318 0.99160583941607
23.5824069033417 0.99160583941607
23.5949841537516 0.99160583941607
23.6075614041616 0.99160583941607
23.6201386545715 0.99160583941607
23.6327159049815 0.99160583941607
23.6452931553914 0.99160583941607
23.6578704058013 0.99160583941607
23.6704476562113 0.99197080291972
23.6830249066212 0.99233576642337
23.6956021570312 0.99233576642337
23.7081794074411 0.99233576642337
23.720756657851 0.99233576642337
23.733333908261 0.99233576642337
23.7459111586709 0.99233576642337
23.7584884090809 0.99233576642337
23.7710656594908 0.99233576642337
23.7836429099008 0.99233576642337
23.7962201603107 0.99233576642337
23.8087974107206 0.99233576642337
23.8213746611306 0.99233576642337
23.8339519115405 0.99233576642337
23.8465291619505 0.99233576642337
23.8591064123604 0.99233576642337
23.8716836627703 0.99233576642337
23.8842609131803 0.99233576642337
23.8968381635902 0.99233576642337
23.9094154140002 0.99233576642337
23.9219926644101 0.99233576642337
23.93456991482 0.99233576642337
23.94714716523 0.99233576642337
23.9597244156399 0.99233576642337
23.9723016660499 0.99233576642337
23.9848789164598 0.99233576642337
23.9974561668698 0.99233576642337
24.0100334172797 0.99233576642337
24.0226106676896 0.99233576642337
24.0351879180996 0.99233576642337
24.0477651685095 0.99233576642337
24.0603424189195 0.99233576642337
24.0729196693294 0.99233576642337
24.0854969197393 0.99233576642337
24.0980741701493 0.99233576642337
24.1106514205592 0.99233576642337
24.1232286709692 0.99233576642337
24.1358059213791 0.99233576642337
24.148383171789 0.99233576642337
24.160960422199 0.99233576642337
24.1735376726089 0.99233576642337
24.1861149230189 0.99233576642337
24.1986921734288 0.99233576642337
24.2112694238388 0.99233576642337
24.2238466742487 0.99233576642337
24.2364239246586 0.99233576642337
24.2490011750686 0.99233576642337
24.2615784254785 0.99233576642337
24.2741556758885 0.99233576642337
24.2867329262984 0.992700729927019
24.2993101767083 0.992700729927019
24.3118874271183 0.992700729927019
24.3244646775282 0.992700729927019
24.3370419279382 0.992700729927019
24.3496191783481 0.992700729927019
24.362196428758 0.992700729927019
24.374773679168 0.992700729927019
24.3873509295779 0.992700729927019
24.3999281799879 0.992700729927019
24.4125054303978 0.992700729927019
24.4250826808078 0.992700729927019
24.4376599312177 0.992700729927019
24.4502371816276 0.992700729927019
24.4628144320376 0.992700729927019
24.4753916824475 0.992700729927019
24.4879689328575 0.992700729927019
24.5005461832674 0.992700729927019
24.5131234336773 0.992700729927019
24.5257006840873 0.992700729927019
24.5382779344972 0.992700729927019
24.5508551849072 0.992700729927019
24.5634324353171 0.992700729927019
24.576009685727 0.993065693430669
24.588586936137 0.993065693430669
24.6011641865469 0.993065693430669
24.6137414369569 0.993065693430669
24.6263186873668 0.993065693430669
24.6388959377767 0.993065693430669
24.6514731881867 0.993065693430669
24.6640504385966 0.993065693430669
24.6766276890066 0.993065693430669
24.6892049394165 0.993065693430669
24.7017821898265 0.993065693430669
24.7143594402364 0.993065693430669
24.7269366906463 0.993065693430669
24.7395139410563 0.993065693430669
24.7520911914662 0.993065693430669
24.7646684418762 0.993065693430669
24.7772456922861 0.993065693430669
24.789822942696 0.993430656934319
24.802400193106 0.993430656934319
24.8149774435159 0.993430656934319
24.8275546939259 0.993430656934319
24.8401319443358 0.993430656934319
24.8527091947457 0.993430656934319
24.8652864451557 0.993430656934319
24.8778636955656 0.993795620437968
24.8904409459756 0.993795620437968
24.9030181963855 0.993795620437968
24.9155954467955 0.993795620437968
24.9281726972054 0.993795620437968
24.9407499476153 0.993795620437968
24.9533271980253 0.993795620437968
24.9659044484352 0.993795620437968
24.9784816988452 0.993795620437968
24.9910589492551 0.993795620437968
25.003636199665 0.993795620437968
25.016213450075 0.993795620437968
25.0287907004849 0.993795620437968
25.0413679508949 0.994160583941618
25.0539452013048 0.994160583941618
25.0665224517147 0.994160583941618
25.0790997021247 0.994160583941618
25.0916769525346 0.994160583941618
25.1042542029446 0.994160583941618
25.1168314533545 0.994160583941618
25.1294087037645 0.994160583941618
25.1419859541744 0.994160583941618
25.1545632045843 0.994160583941618
25.1671404549943 0.994160583941618
25.1797177054042 0.994160583941618
25.1922949558142 0.994160583941618
25.2048722062241 0.994160583941618
25.217449456634 0.994160583941618
25.230026707044 0.994160583941618
25.2426039574539 0.994160583941618
25.2551812078639 0.994160583941618
25.2677584582738 0.994160583941618
25.2803357086837 0.994160583941618
25.2929129590937 0.994525547445268
25.3054902095036 0.994525547445268
25.3180674599136 0.994525547445268
25.3306447103235 0.994525547445268
25.3432219607334 0.994525547445268
25.3557992111434 0.994525547445268
25.3683764615533 0.994525547445268
25.3809537119633 0.994525547445268
25.3935309623732 0.994525547445268
25.4061082127832 0.994525547445268
25.4186854631931 0.994525547445268
25.431262713603 0.994525547445268
25.443839964013 0.994525547445268
25.4564172144229 0.994525547445268
25.4689944648329 0.994525547445268
25.4815717152428 0.994525547445268
25.4941489656527 0.994525547445268
25.5067262160627 0.994525547445268
25.5193034664726 0.994525547445268
25.5318807168826 0.994525547445268
25.5444579672925 0.994525547445268
25.5570352177024 0.994525547445268
25.5696124681124 0.994525547445268
25.5821897185223 0.994525547445268
25.5947669689323 0.994525547445268
25.6073442193422 0.994890510948917
25.6199214697522 0.994890510948917
25.6324987201621 0.994890510948917
25.645075970572 0.994890510948917
25.657653220982 0.994890510948917
25.6702304713919 0.994890510948917
25.6828077218019 0.994890510948917
25.6953849722118 0.994890510948917
25.7079622226217 0.994890510948917
25.7205394730317 0.994890510948917
25.7331167234416 0.994890510948917
25.7456939738516 0.994890510948917
25.7582712242615 0.994890510948917
25.7708484746714 0.994890510948917
25.7834257250814 0.994890510948917
25.7960029754913 0.995255474452567
25.8085802259013 0.995255474452567
25.8211574763112 0.995255474452567
25.8337347267212 0.995255474452567
25.8463119771311 0.995255474452567
25.858889227541 0.995255474452567
25.871466477951 0.995255474452567
25.8840437283609 0.995255474452567
25.8966209787709 0.995255474452567
25.9091982291808 0.995255474452567
25.9217754795907 0.995255474452567
25.9343527300007 0.995255474452567
25.9469299804106 0.995255474452567
25.9595072308206 0.995255474452567
25.9720844812305 0.995255474452567
25.9846617316404 0.995255474452567
25.9972389820504 0.995255474452567
26.0098162324603 0.995255474452567
26.0223934828703 0.995255474452567
26.0349707332802 0.995255474452567
26.0475479836902 0.995255474452567
26.0601252341001 0.995255474452567
26.07270248451 0.995255474452567
26.08527973492 0.995255474452567
26.0978569853299 0.995255474452567
26.1104342357399 0.995255474452567
26.1230114861498 0.995255474452567
26.1355887365597 0.995255474452567
26.1481659869697 0.995255474452567
26.1607432373796 0.995255474452567
26.1733204877896 0.995255474452567
26.1858977381995 0.995255474452567
26.1984749886094 0.995255474452567
26.2110522390194 0.995255474452567
26.2236294894293 0.995255474452567
26.2362067398393 0.995255474452567
26.2487839902492 0.995255474452567
26.2613612406591 0.995255474452567
26.2739384910691 0.995255474452567
26.286515741479 0.995255474452567
26.299092991889 0.995255474452567
26.3116702422989 0.995255474452567
26.3242474927089 0.995255474452567
26.3368247431188 0.995255474452567
26.3494019935287 0.995255474452567
26.3619792439387 0.995255474452567
26.3745564943486 0.995255474452567
26.3871337447586 0.995255474452567
26.3997109951685 0.995255474452567
26.4122882455784 0.995255474452567
26.4248654959884 0.995255474452567
26.4374427463983 0.995620437956217
26.4500199968083 0.995620437956217
26.4625972472182 0.995620437956217
26.4751744976281 0.995620437956217
26.4877517480381 0.995620437956217
26.500328998448 0.995985401459866
26.512906248858 0.995985401459866
26.5254834992679 0.995985401459866
26.5380607496779 0.995985401459866
26.5506380000878 0.995985401459866
26.5632152504977 0.995985401459866
26.5757925009077 0.995985401459866
26.5883697513176 0.995985401459866
26.6009470017276 0.995985401459866
26.6135242521375 0.995985401459866
26.6261015025474 0.995985401459866
26.6386787529574 0.995985401459866
26.6512560033673 0.995985401459866
26.6638332537773 0.995985401459866
26.6764105041872 0.995985401459866
26.6889877545971 0.995985401459866
26.7015650050071 0.995985401459866
26.714142255417 0.995985401459866
26.726719505827 0.995985401459866
26.7392967562369 0.995985401459866
26.7518740066469 0.996350364963516
26.7644512570568 0.996350364963516
26.7770285074667 0.996350364963516
26.7896057578767 0.996350364963516
26.8021830082866 0.996350364963516
26.8147602586966 0.996350364963516
26.8273375091065 0.996350364963516
26.8399147595164 0.996350364963516
26.8524920099264 0.996715328467166
26.8650692603363 0.996715328467166
26.8776465107463 0.996715328467166
26.8902237611562 0.996715328467166
26.9028010115661 0.996715328467166
26.9153782619761 0.996715328467166
26.927955512386 0.996715328467166
26.940532762796 0.997080291970815
26.9531100132059 0.997080291970815
26.9656872636159 0.997080291970815
26.9782645140258 0.997080291970815
26.9908417644357 0.997080291970815
27.0034190148457 0.997080291970815
27.0159962652556 0.997080291970815
27.0285735156656 0.997080291970815
27.0411507660755 0.997080291970815
27.0537280164854 0.997080291970815
27.0663052668954 0.997080291970815
27.0788825173053 0.997080291970815
27.0914597677153 0.997080291970815
27.1040370181252 0.997080291970815
27.1166142685351 0.997080291970815
27.1291915189451 0.997080291970815
27.141768769355 0.997080291970815
27.154346019765 0.997080291970815
27.1669232701749 0.997080291970815
27.1795005205848 0.997080291970815
27.1920777709948 0.997080291970815
27.2046550214047 0.997080291970815
27.2172322718147 0.997080291970815
27.2298095222246 0.997080291970815
27.2423867726346 0.997080291970815
27.2549640230445 0.997080291970815
27.2675412734544 0.997080291970815
27.2801185238644 0.997080291970815
27.2926957742743 0.997080291970815
27.3052730246843 0.997080291970815
27.3178502750942 0.997080291970815
27.3304275255041 0.997080291970815
27.3430047759141 0.997080291970815
27.355582026324 0.997080291970815
27.368159276734 0.997080291970815
27.3807365271439 0.997080291970815
27.3933137775538 0.997080291970815
27.4058910279638 0.997080291970815
27.4184682783737 0.997080291970815
27.4310455287837 0.997080291970815
27.4436227791936 0.997080291970815
27.4562000296036 0.997080291970815
27.4687772800135 0.997080291970815
27.4813545304234 0.997080291970815
27.4939317808334 0.997080291970815
27.5065090312433 0.997080291970815
27.5190862816533 0.997080291970815
27.5316635320632 0.997080291970815
27.5442407824731 0.997080291970815
27.5568180328831 0.997080291970815
27.569395283293 0.997080291970815
27.581972533703 0.997080291970815
27.5945497841129 0.997080291970815
27.6071270345228 0.997080291970815
27.6197042849328 0.997080291970815
27.6322815353427 0.997080291970815
27.6448587857527 0.997080291970815
27.6574360361626 0.997080291970815
27.6700132865726 0.997080291970815
27.6825905369825 0.997080291970815
27.6951677873924 0.997080291970815
27.7077450378024 0.997080291970815
27.7203222882123 0.997080291970815
27.7328995386223 0.997080291970815
27.7454767890322 0.997080291970815
27.7580540394421 0.997080291970815
27.7706312898521 0.997080291970815
27.783208540262 0.997080291970815
27.795785790672 0.997080291970815
27.8083630410819 0.997080291970815
27.8209402914918 0.997080291970815
27.8335175419018 0.997080291970815
27.8460947923117 0.997080291970815
27.8586720427217 0.997080291970815
27.8712492931316 0.997080291970815
27.8838265435416 0.997080291970815
27.8964037939515 0.997080291970815
27.9089810443614 0.997445255474465
27.9215582947714 0.997445255474465
27.9341355451813 0.997445255474465
27.9467127955913 0.997445255474465
27.9592900460012 0.997445255474465
27.9718672964111 0.997445255474465
27.9844445468211 0.997445255474465
27.997021797231 0.997445255474465
28.009599047641 0.997445255474465
28.0221762980509 0.997445255474465
28.0347535484608 0.997445255474465
28.0473307988708 0.997445255474465
28.0599080492807 0.997445255474465
28.0724852996907 0.997445255474465
28.0850625501006 0.997445255474465
28.0976398005105 0.997445255474465
28.1102170509205 0.997445255474465
28.1227943013304 0.997445255474465
28.1353715517404 0.997810218978115
28.1479488021503 0.997810218978115
28.1605260525603 0.997810218978115
28.1731033029702 0.997810218978115
28.1856805533801 0.997810218978115
28.1982578037901 0.997810218978115
28.2108350542 0.997810218978115
28.22341230461 0.997810218978115
28.2359895550199 0.997810218978115
28.2485668054298 0.997810218978115
28.2611440558398 0.997810218978115
28.2737213062497 0.997810218978115
28.2862985566597 0.997810218978115
28.2988758070696 0.997810218978115
28.3114530574795 0.997810218978115
28.3240303078895 0.997810218978115
28.3366075582994 0.997810218978115
28.3491848087094 0.997810218978115
28.3617620591193 0.997810218978115
28.3743393095293 0.997810218978115
28.3869165599392 0.997810218978115
28.3994938103491 0.997810218978115
28.4120710607591 0.997810218978115
28.424648311169 0.997810218978115
28.437225561579 0.997810218978115
28.4498028119889 0.997810218978115
28.4623800623988 0.997810218978115
28.4749573128088 0.997810218978115
28.4875345632187 0.997810218978115
28.5001118136287 0.997810218978115
28.5126890640386 0.997810218978115
28.5252663144485 0.997810218978115
28.5378435648585 0.997810218978115
28.5504208152684 0.997810218978115
28.5629980656784 0.997810218978115
28.5755753160883 0.997810218978115
28.5881525664983 0.997810218978115
28.6007298169082 0.997810218978115
28.6133070673181 0.997810218978115
28.6258843177281 0.997810218978115
28.638461568138 0.997810218978115
28.651038818548 0.997810218978115
28.6636160689579 0.997810218978115
28.6761933193678 0.997810218978115
28.6887705697778 0.997810218978115
28.7013478201877 0.997810218978115
28.7139250705977 0.997810218978115
28.7265023210076 0.997810218978115
28.7390795714175 0.997810218978115
28.7516568218275 0.997810218978115
28.7642340722374 0.997810218978115
28.7768113226474 0.997810218978115
28.7893885730573 0.997810218978115
28.8019658234673 0.997810218978115
28.8145430738772 0.997810218978115
28.8271203242871 0.997810218978115
28.8396975746971 0.997810218978115
28.852274825107 0.997810218978115
28.864852075517 0.997810218978115
28.8774293259269 0.998175182481764
28.8900065763368 0.998175182481764
28.9025838267468 0.998175182481764
28.9151610771567 0.998175182481764
28.9277383275667 0.998175182481764
28.9403155779766 0.998175182481764
28.9528928283865 0.998175182481764
28.9654700787965 0.998175182481764
28.9780473292064 0.998175182481764
28.9906245796164 0.998175182481764
29.0032018300263 0.998175182481764
29.0157790804362 0.998175182481764
29.0283563308462 0.998175182481764
29.0409335812561 0.998175182481764
29.0535108316661 0.998175182481764
29.066088082076 0.998175182481764
29.078665332486 0.998175182481764
29.0912425828959 0.998175182481764
29.1038198333058 0.998175182481764
29.1163970837158 0.998175182481764
29.1289743341257 0.998175182481764
29.1415515845357 0.998175182481764
29.1541288349456 0.998175182481764
29.1667060853555 0.998175182481764
29.1792833357655 0.998175182481764
29.1918605861754 0.998175182481764
29.2044378365854 0.998175182481764
29.2170150869953 0.998175182481764
29.2295923374052 0.998175182481764
29.2421695878152 0.998175182481764
29.2547468382251 0.998175182481764
29.2673240886351 0.998540145985414
29.279901339045 0.998540145985414
29.292478589455 0.998540145985414
29.3050558398649 0.998540145985414
29.3176330902748 0.998540145985414
29.3302103406848 0.998540145985414
29.3427875910947 0.998540145985414
29.3553648415047 0.998540145985414
29.3679420919146 0.998540145985414
29.3805193423245 0.998540145985414
29.3930965927345 0.998540145985414
29.4056738431444 0.998540145985414
29.4182510935544 0.998540145985414
29.4308283439643 0.998540145985414
29.4434055943742 0.998540145985414
29.4559828447842 0.998540145985414
29.4685600951941 0.998540145985414
29.4811373456041 0.998905109489064
29.493714596014 0.998905109489064
29.506291846424 0.998905109489064
29.5188690968339 0.998905109489064
29.5314463472438 0.998905109489064
29.5440235976538 0.998905109489064
29.5566008480637 0.998905109489064
29.5691780984737 0.998905109489064
29.5817553488836 0.998905109489064
29.5943325992935 0.998905109489064
29.6069098497035 0.998905109489064
29.6194871001134 0.998905109489064
29.6320643505234 0.998905109489064
29.6446416009333 0.998905109489064
29.6572188513432 0.998905109489064
29.6697961017532 0.998905109489064
29.6823733521631 0.998905109489064
29.6949506025731 0.998905109489064
29.707527852983 0.998905109489064
29.7201051033929 0.998905109489064
29.7326823538029 0.998905109489064
29.7452596042128 0.998905109489064
29.7578368546228 0.998905109489064
29.7704141050327 0.998905109489064
29.7829913554427 0.998905109489064
29.7955686058526 0.998905109489064
29.8081458562625 0.998905109489064
29.8207231066725 0.998905109489064
29.8333003570824 0.998905109489064
29.8458776074924 0.998905109489064
29.8584548579023 0.998905109489064
29.8710321083122 0.998905109489064
29.8836093587222 0.998905109489064
29.8961866091321 0.998905109489064
29.9087638595421 0.998905109489064
29.921341109952 0.998905109489064
29.933918360362 0.998905109489064
29.9464956107719 0.998905109489064
29.9590728611818 0.998905109489064
29.9716501115918 0.998905109489064
29.9842273620017 0.998905109489064
29.9968046124117 0.998905109489064
30.0093818628216 0.998905109489064
30.0219591132315 0.998905109489064
30.0345363636415 0.998905109489064
30.0471136140514 0.998905109489064
30.0596908644614 0.998905109489064
30.0722681148713 0.998905109489064
30.0848453652812 0.998905109489064
30.0974226156912 0.998905109489064
30.1099998661011 0.998905109489064
30.1225771165111 0.998905109489064
30.135154366921 0.998905109489064
30.1477316173309 0.998905109489064
30.1603088677409 0.998905109489064
30.1728861181508 0.998905109489064
30.1854633685608 0.998905109489064
30.1980406189707 0.998905109489064
30.2106178693807 0.998905109489064
30.2231951197906 0.998905109489064
30.2357723702005 0.998905109489064
30.2483496206105 0.998905109489064
30.2609268710204 0.998905109489064
30.2735041214304 0.998905109489064
30.2860813718403 0.998905109489064
30.2986586222502 0.998905109489064
30.3112358726602 0.998905109489064
30.3238131230701 0.998905109489064
30.3363903734801 0.998905109489064
30.34896762389 0.998905109489064
30.3615448742999 0.998905109489064
30.3741221247099 0.998905109489064
30.3866993751198 0.998905109489064
30.3992766255298 0.998905109489064
30.4118538759397 0.998905109489064
30.4244311263497 0.998905109489064
30.4370083767596 0.998905109489064
30.4495856271695 0.998905109489064
30.4621628775795 0.998905109489064
30.4747401279894 0.998905109489064
30.4873173783994 0.998905109489064
30.4998946288093 0.998905109489064
30.5124718792192 0.998905109489064
30.5250491296292 0.998905109489064
30.5376263800391 0.998905109489064
30.5502036304491 0.998905109489064
30.562780880859 0.998905109489064
30.5753581312689 0.998905109489064
30.5879353816789 0.998905109489064
30.6005126320888 0.998905109489064
30.6130898824988 0.998905109489064
30.6256671329087 0.998905109489064
30.6382443833186 0.998905109489064
30.6508216337286 0.998905109489064
30.6633988841385 0.998905109489064
30.6759761345485 0.998905109489064
30.6885533849584 0.998905109489064
30.7011306353684 0.998905109489064
30.7137078857783 0.998905109489064
30.7262851361882 0.998905109489064
30.7388623865982 0.998905109489064
30.7514396370081 0.998905109489064
30.7640168874181 0.999270072992713
30.776594137828 0.999270072992713
30.7891713882379 0.999270072992713
30.8017486386479 0.999270072992713
30.8143258890578 0.999270072992713
30.8269031394678 0.999270072992713
30.8394803898777 0.999270072992713
30.8520576402877 0.999270072992713
30.8646348906976 0.999270072992713
30.8772121411075 0.999270072992713
30.8897893915175 0.999270072992713
30.9023666419274 0.999270072992713
30.9149438923374 0.999270072992713
30.9275211427473 0.999270072992713
30.9400983931572 0.999270072992713
30.9526756435672 0.999270072992713
30.9652528939771 0.999270072992713
30.9778301443871 0.999270072992713
30.990407394797 0.999270072992713
31.0029846452069 0.999270072992713
31.0155618956169 0.999270072992713
31.0281391460268 0.999270072992713
31.0407163964368 0.999270072992713
31.0532936468467 0.999270072992713
31.0658708972566 0.999270072992713
31.0784481476666 0.999270072992713
31.0910253980765 0.999270072992713
31.1036026484865 0.999270072992713
31.1161798988964 0.999270072992713
31.1287571493064 0.999270072992713
31.1413343997163 0.999270072992713
31.1539116501262 0.999270072992713
31.1664889005362 0.999270072992713
31.1790661509461 0.999270072992713
31.1916434013561 0.999270072992713
31.204220651766 0.999270072992713
31.2167979021759 0.999270072992713
31.2293751525859 0.999270072992713
31.2419524029958 0.999270072992713
31.2545296534058 0.999270072992713
31.2671069038157 0.999270072992713
31.2796841542256 0.999270072992713
31.2922614046356 0.999270072992713
31.3048386550455 0.999270072992713
31.3174159054555 0.999270072992713
31.3299931558654 0.999270072992713
31.3425704062754 0.999270072992713
31.3551476566853 0.999270072992713
31.3677249070952 0.999270072992713
31.3803021575052 0.999270072992713
31.3928794079151 0.999270072992713
31.4054566583251 0.999270072992713
31.418033908735 0.999270072992713
31.4306111591449 0.999270072992713
31.4431884095549 0.999270072992713
31.4557656599648 0.999270072992713
31.4683429103748 0.999270072992713
31.4809201607847 0.999270072992713
31.4934974111946 0.999270072992713
31.5060746616046 0.999270072992713
31.5186519120145 0.999270072992713
31.5312291624245 0.999270072992713
31.5438064128344 0.999270072992713
31.5563836632444 0.999270072992713
31.5689609136543 0.999270072992713
31.5815381640642 0.999270072992713
31.5941154144742 0.999270072992713
31.6066926648841 0.999270072992713
31.6192699152941 0.999270072992713
31.631847165704 0.999270072992713
31.6444244161139 0.999270072992713
31.6570016665239 0.999270072992713
31.6695789169338 0.999270072992713
31.6821561673438 0.999270072992713
31.6947334177537 0.999270072992713
31.7073106681636 0.999270072992713
31.7198879185736 0.999270072992713
31.7324651689835 0.999270072992713
31.7450424193935 0.999270072992713
31.7576196698034 0.999270072992713
31.7701969202133 0.999270072992713
31.7827741706233 0.999270072992713
31.7953514210332 0.999270072992713
31.8079286714432 0.999270072992713
31.8205059218531 0.999270072992713
31.8330831722631 0.999270072992713
31.845660422673 0.999270072992713
31.8582376730829 0.999270072992713
31.8708149234929 0.999270072992713
31.8833921739028 0.999270072992713
31.8959694243128 0.999270072992713
31.9085466747227 0.999270072992713
31.9211239251326 0.999270072992713
31.9337011755426 0.999270072992713
31.9462784259525 0.999270072992713
31.9588556763625 0.999270072992713
31.9714329267724 0.999270072992713
31.9840101771823 0.999270072992713
31.9965874275923 0.999270072992713
32.0091646780022 0.999270072992713
32.0217419284122 0.999270072992713
32.0343191788221 0.999270072992713
32.0468964292321 0.999270072992713
32.059473679642 0.999270072992713
32.0720509300519 0.999270072992713
32.0846281804619 0.999270072992713
32.0972054308718 0.999270072992713
32.1097826812818 0.999270072992713
32.1223599316917 0.999270072992713
32.1349371821016 0.999270072992713
32.1475144325116 0.999270072992713
32.1600916829215 0.999270072992713
32.1726689333315 0.999270072992713
32.1852461837414 0.999270072992713
32.1978234341514 0.999270072992713
32.2104006845613 0.999270072992713
32.2229779349712 0.999270072992713
32.2355551853812 0.999270072992713
32.2481324357911 0.999270072992713
32.2607096862011 0.999270072992713
32.273286936611 0.999270072992713
32.2858641870209 0.999270072992713
32.2984414374309 0.999270072992713
32.3110186878408 0.999270072992713
32.3235959382508 0.999270072992713
32.3361731886607 0.999270072992713
32.3487504390706 0.999270072992713
32.3613276894806 0.999270072992713
32.3739049398905 0.999270072992713
32.3864821903005 0.999270072992713
32.3990594407104 0.999270072992713
32.4116366911203 0.999270072992713
32.4242139415303 0.999270072992713
32.4367911919402 0.999270072992713
32.4493684423502 0.999270072992713
32.4619456927601 0.999270072992713
32.4745229431701 0.999270072992713
32.48710019358 0.999270072992713
32.4996774439899 0.999270072992713
32.5122546943999 0.999270072992713
32.5248319448098 0.999270072992713
32.5374091952198 0.999270072992713
32.5499864456297 0.999270072992713
32.5625636960396 0.999270072992713
32.5751409464496 0.999270072992713
32.5877181968595 0.999270072992713
32.6002954472695 0.999270072992713
32.6128726976794 0.999270072992713
32.6254499480893 0.999270072992713
32.6380271984993 0.999270072992713
32.6506044489092 0.999270072992713
32.6631816993192 0.999270072992713
32.6757589497291 0.999635036496363
32.6883362001391 0.999635036496363
32.700913450549 0.999635036496363
32.7134907009589 0.999635036496363
32.7260679513689 0.999635036496363
32.7386452017788 0.999635036496363
32.7512224521888 0.999635036496363
32.7637997025987 0.999635036496363
32.7763769530086 0.999635036496363
32.7889542034186 0.999635036496363
32.8015314538285 0.999635036496363
32.8141087042385 0.999635036496363
32.8266859546484 0.999635036496363
32.8392632050583 0.999635036496363
32.8518404554683 0.999635036496363
32.8644177058782 0.999635036496363
32.8769949562882 0.999635036496363
32.8895722066981 0.999635036496363
32.9021494571081 0.999635036496363
32.914726707518 0.999635036496363
32.9273039579279 0.999635036496363
32.9398812083379 0.999635036496363
32.9524584587478 0.999635036496363
32.9650357091578 0.999635036496363
32.9776129595677 0.999635036496363
32.9901902099776 0.999635036496363
33.0027674603876 0.999635036496363
33.0153447107975 0.999635036496363
33.0279219612075 0.999635036496363
33.0404992116174 0.999635036496363
33.0530764620273 0.999635036496363
33.0656537124373 0.999635036496363
33.0782309628472 0.999635036496363
33.0908082132572 0.999635036496363
33.1033854636671 0.999635036496363
33.115962714077 0.999635036496363
33.128539964487 0.999635036496363
33.1411172148969 0.999635036496363
33.1536944653069 0.999635036496363
33.1662717157168 0.999635036496363
33.1788489661268 0.999635036496363
33.1914262165367 0.999635036496363
33.2040034669466 0.999635036496363
33.2165807173566 0.999635036496363
33.2291579677665 0.999635036496363
33.2417352181765 0.999635036496363
33.2543124685864 0.999635036496363
33.2668897189963 0.999635036496363
33.2794669694063 0.999635036496363
33.2920442198162 0.999635036496363
33.3046214702262 0.999635036496363
33.3171987206361 0.999635036496363
33.329775971046 0.999635036496363
33.342353221456 0.999635036496363
33.3549304718659 0.999635036496363
33.3675077222759 0.999635036496363
33.3800849726858 0.999635036496363
33.3926622230958 0.999635036496363
33.4052394735057 0.999635036496363
33.4178167239156 0.999635036496363
33.4303939743256 0.999635036496363
33.4429712247355 0.999635036496363
33.4555484751455 0.999635036496363
33.4681257255554 0.999635036496363
33.4807029759653 0.999635036496363
33.4932802263753 0.999635036496363
33.5058574767852 0.999635036496363
33.5184347271952 0.999635036496363
33.5310119776051 0.999635036496363
33.543589228015 0.999635036496363
33.556166478425 0.999635036496363
33.5687437288349 0.999635036496363
33.5813209792449 0.999635036496363
33.5938982296548 0.999635036496363
33.6064754800648 0.999635036496363
33.6190527304747 0.999635036496363
33.6316299808846 0.999635036496363
33.6442072312946 0.999635036496363
33.6567844817045 0.999635036496363
33.6693617321145 0.999635036496363
33.6819389825244 0.999635036496363
33.6945162329343 0.999635036496363
33.7070934833443 0.999635036496363
33.7196707337542 0.999635036496363
33.7322479841642 0.999635036496363
33.7448252345741 0.999635036496363
33.757402484984 0.999635036496363
33.769979735394 0.999635036496363
33.7825569858039 0.999635036496363
33.7951342362139 0.999635036496363
33.8077114866238 0.999635036496363
33.8202887370337 0.999635036496363
33.8328659874437 0.999635036496363
33.8454432378536 0.999635036496363
33.8580204882636 0.999635036496363
33.8705977386735 0.999635036496363
33.8831749890835 0.999635036496363
33.8957522394934 0.999635036496363
33.9083294899033 0.999635036496363
33.9209067403133 0.999635036496363
33.9334839907232 0.999635036496363
33.9460612411332 0.999635036496363
33.9586384915431 0.999635036496363
33.971215741953 0.999635036496363
33.983792992363 0.999635036496363
33.9963702427729 0.999635036496363
34.0089474931829 0.999635036496363
34.0215247435928 0.999635036496363
34.0341019940027 0.999635036496363
34.0466792444127 0.999635036496363
34.0592564948226 0.999635036496363
34.0718337452326 0.999635036496363
34.0844109956425 0.999635036496363
34.0969882460525 0.999635036496363
34.1095654964624 0.999635036496363
34.1221427468723 0.999635036496363
34.1347199972823 0.999635036496363
34.1472972476922 0.999635036496363
34.1598744981022 0.999635036496363
34.1724517485121 0.999635036496363
34.185028998922 0.999635036496363
34.197606249332 0.999635036496363
34.2101834997419 0.999635036496363
34.2227607501519 0.999635036496363
34.2353380005618 0.999635036496363
34.2479152509718 0.999635036496363
34.2604925013817 0.999635036496363
34.2730697517916 0.999635036496363
34.2856470022016 0.999635036496363
34.2982242526115 0.999635036496363
34.3108015030215 0.999635036496363
34.3233787534314 0.999635036496363
34.3359560038413 0.999635036496363
34.3485332542513 0.999635036496363
34.3611105046612 0.999635036496363
34.3736877550712 0.999635036496363
34.3862650054811 0.999635036496363
34.398842255891 0.999635036496363
34.411419506301 0.999635036496363
34.4239967567109 0.999635036496363
34.4365740071209 0.999635036496363
34.4491512575308 0.999635036496363
34.4617285079407 1.00000000000001
};
\addlegendentry{CDF Poly 2}
\addplot [semithick, green]
table {%
0.0120566486517532 0.0072992700729927
0.023412070103042 0.0105839416058394
0.0347674915543308 0.0160583941605839
0.0461229130056196 0.0218978102189781
0.0574783344569084 0.0266423357664234
0.0688337559081972 0.0284671532846715
0.0801891773594861 0.0321167883211679
0.0915445988107749 0.0361313868613139
0.102900020262064 0.0405109489051095
0.114255441713352 0.0441605839416058
0.125610863164641 0.0470802919708029
0.13696628461593 0.0510948905109489
0.148321706067219 0.0554744525547445
0.159677127518508 0.0576642335766423
0.171032548969797 0.0598540145985402
0.182387970421085 0.0627737226277372
0.193743391872374 0.0642335766423358
0.205098813323663 0.0675182481751825
0.216454234774952 0.0715328467153285
0.227809656226241 0.0755474452554745
0.239165077677529 0.0784671532846716
0.250520499128818 0.081021897810219
0.261875920580107 0.0832116788321168
0.273231342031396 0.085036496350365
0.284586763482685 0.0879562043795621
0.295942184933974 0.0912408759124088
0.307297606385262 0.0937956204379562
0.318653027836551 0.097080291970803
0.33000844928784 0.100729927007299
0.341363870739129 0.101824817518248
0.352719292190418 0.103649635036496
0.364074713641706 0.106569343065693
0.375430135092995 0.109489051094891
0.386785556544284 0.112043795620438
0.398140977995573 0.115328467153285
0.409496399446862 0.117883211678832
0.42085182089815 0.122627737226277
0.432207242349439 0.127372262773723
0.443562663800728 0.129197080291971
0.454918085252017 0.132116788321168
0.466273506703306 0.135766423357664
0.477628928154594 0.137591240875912
0.488984349605883 0.139416058394161
0.500339771057172 0.14014598540146
0.511695192508461 0.144525547445255
0.52305061395975 0.147810218978102
0.534406035411038 0.15
0.545761456862327 0.151094890510949
0.557116878313616 0.155109489051095
0.568472299764905 0.157299270072993
0.579827721216194 0.158759124087591
0.591183142667483 0.160948905109489
0.602538564118771 0.163503649635037
0.61389398557006 0.168248175182482
0.625249407021349 0.172992700729927
0.636604828472638 0.177737226277372
0.647960249923927 0.180656934306569
0.659315671375215 0.181386861313869
0.670671092826504 0.183576642335766
0.682026514277793 0.186861313868613
0.693381935729082 0.190875912408759
0.704737357180371 0.193065693430657
0.71609277863166 0.196350364963504
0.727448200082948 0.198905109489051
0.738803621534237 0.201094890510949
0.750159042985526 0.203284671532847
0.761514464436815 0.205109489051095
0.772869885888104 0.207299270072993
0.784225307339392 0.208759124087591
0.795580728790681 0.21021897810219
0.80693615024197 0.212043795620438
0.818291571693259 0.215328467153285
0.829646993144548 0.217153284671533
0.841002414595836 0.218978102189781
0.852357836047125 0.22007299270073
0.863713257498414 0.221532846715329
0.875068678949703 0.224087591240876
0.886424100400992 0.226277372262774
0.89777952185228 0.229197080291971
0.909134943303569 0.230656934306569
0.920490364754858 0.233211678832117
0.931845786206147 0.235401459854015
0.943201207657436 0.236131386861314
0.954556629108725 0.238321167883212
0.965912050560013 0.240875912408759
0.977267472011302 0.243065693430657
0.988622893462591 0.243795620437956
0.99997831491388 0.246715328467153
1.01133373636517 0.248905109489051
1.02268915781646 0.250729927007299
1.03404457926775 0.252554744525548
1.04540000071903 0.253284671532847
1.05675542217032 0.255474452554745
1.06811084362161 0.258759124087591
1.0794662650729 0.260948905109489
1.09082168652419 0.262408759124088
1.10217710797548 0.266788321167883
1.11353252942677 0.27007299270073
1.12488795087806 0.270802919708029
1.13624337232935 0.273357664233577
1.14759879378063 0.274817518248175
1.15895421523192 0.277372262773723
1.17030963668321 0.279562043795621
1.1816650581345 0.282481751824818
1.19302047958579 0.283576642335767
1.20437590103708 0.287591240875913
1.21573132248837 0.289416058394161
1.22708674393966 0.290875912408759
1.23844216539094 0.293065693430657
1.24979758684223 0.296715328467153
1.26115300829352 0.3
1.27250842974481 0.302554744525548
1.2838638511961 0.304379562043796
1.29521927264739 0.305109489051095
1.30657469409868 0.306204379562044
1.31793011554997 0.306934306569343
1.32928553700126 0.308759124087591
1.34064095845254 0.31058394160584
1.35199637990383 0.312408759124088
1.36335180135512 0.315328467153285
1.37470722280641 0.317518248175183
1.3860626442577 0.318978102189781
1.39741806570899 0.319708029197081
1.40877348716028 0.321167883211679
1.42012890861157 0.322627737226278
1.43148433006285 0.325182481751825
1.44283975151414 0.327007299270073
1.45419517296543 0.329562043795621
1.46555059441672 0.33065693430657
1.47690601586801 0.333941605839416
1.4882614373193 0.336496350364964
1.49961685877059 0.337226277372263
1.51097228022188 0.34014598540146
1.52232770167316 0.343430656934307
1.53368312312445 0.345255474452555
1.54503854457574 0.346350364963504
1.55639396602703 0.347080291970803
1.56774938747832 0.347810218978103
1.57910480892961 0.348905109489051
1.5904602303809 0.349635036496351
1.60181565183219 0.352919708029197
1.61317107328348 0.353284671532847
1.62452649473476 0.355839416058395
1.63588191618605 0.356569343065694
1.64723733763734 0.357664233576643
1.65859275908863 0.358029197080292
1.66994818053992 0.359489051094891
1.68130360199121 0.361313868613139
1.6926590234425 0.362408759124088
1.70401444489379 0.363503649635037
1.71536986634507 0.364233576642336
1.72672528779636 0.366058394160584
1.73808070924765 0.367883211678833
1.74943613069894 0.368978102189781
1.76079155215023 0.37007299270073
1.77214697360152 0.371532846715329
1.78350239505281 0.373357664233577
1.7948578165041 0.375912408759125
1.80621323795539 0.377007299270073
1.81756865940667 0.377372262773723
1.82892408085796 0.379197080291971
1.84027950230925 0.379927007299271
1.85163492376054 0.38102189781022
1.86299034521183 0.383941605839417
1.87434576666312 0.385036496350365
1.88570118811441 0.386861313868614
1.8970566095657 0.387591240875913
1.90841203101698 0.389416058394161
1.91976745246827 0.392700729927008
1.93112287391956 0.394160583941606
1.94247829537085 0.395620437956205
1.95383371682214 0.396350364963504
1.96518913827343 0.396715328467154
1.97654455972472 0.398540145985402
1.98789998117601 0.4007299270073
1.9992554026273 0.403284671532847
2.01061082407858 0.404379562043796
2.02196624552987 0.405109489051096
2.03332166698116 0.406934306569344
2.04467708843245 0.407299270072993
2.05603250988374 0.408029197080293
2.06738793133503 0.41094890510949
2.07874335278632 0.412773722627738
2.09009877423761 0.414598540145986
2.10145419568889 0.416423357664234
2.11280961714018 0.417883211678833
2.12416503859147 0.419343065693431
2.13552046004276 0.419708029197081
2.14687588149405 0.42043795620438
2.15823130294534 0.422627737226278
2.16958672439663 0.424087591240877
2.18094214584792 0.425182481751825
2.1922975672992 0.425912408759125
2.20365298875049 0.427007299270074
2.21500841020178 0.428832116788322
2.22636383165307 0.43065693430657
2.23771925310436 0.433211678832118
2.24907467455565 0.434671532846716
2.26043009600694 0.435766423357665
2.27178551745823 0.436496350364964
2.28314093890952 0.436861313868614
2.2944963603608 0.438686131386862
2.30585178181209 0.44087591240876
2.31720720326338 0.443430656934307
2.32856262471467 0.444525547445256
2.33991804616596 0.447080291970804
2.35127346761725 0.447080291970804
2.36262888906854 0.448175182481753
2.37398431051983 0.450000000000001
2.38533973197111 0.451824817518249
2.3966951534224 0.454014598540147
2.40805057487369 0.455109489051096
2.41940599632498 0.455474452554745
2.43076141777627 0.456934306569344
2.44211683922756 0.459124087591242
2.45347226067885 0.459489051094891
2.46482768213014 0.459854014598541
2.47618310358143 0.461678832116789
2.48753852503271 0.463138686131388
2.498893946484 0.464233576642337
2.51024936793529 0.464233576642337
2.52160478938658 0.464598540145986
2.53296021083787 0.467518248175183
2.54431563228916 0.469708029197081
2.55567105374045 0.47116788321168
2.56702647519174 0.472262773722628
2.57838189664302 0.473722627737227
2.58973731809431 0.474817518248176
2.6010927395456 0.476277372262774
2.61244816099689 0.477372262773723
2.62380358244818 0.477737226277373
2.63515900389947 0.479197080291972
2.64651442535076 0.479562043795621
2.65786984680205 0.48065693430657
2.66922526825334 0.482116788321169
2.68058068970462 0.483941605839417
2.69193611115591 0.485401459854015
2.7032915326072 0.486861313868614
2.71464695405849 0.488321167883212
2.72600237550978 0.489051094890512
2.73735779696107 0.490145985401461
2.74871321841236 0.491605839416059
2.76006863986365 0.491970802919709
2.77142406131493 0.493430656934307
2.78277948276622 0.494160583941607
2.79413490421751 0.495255474452555
2.8054903256688 0.496715328467154
2.81684574712009 0.498905109489052
2.82820116857138 0.499635036496351
2.83955659002267 0.5007299270073
2.85091201147396 0.50109489051095
2.86226743292525 0.501459854014599
2.87362285437653 0.501459854014599
2.88497827582782 0.502554744525548
2.89633369727911 0.504014598540147
2.9076891187304 0.505109489051096
2.91904454018169 0.506204379562045
2.93039996163298 0.507299270072993
2.94175538308427 0.509489051094891
2.95311080453556 0.509854014598541
2.96446622598684 0.510218978102191
2.97582164743813 0.511678832116789
2.98717706888942 0.511678832116789
2.99853249034071 0.512408759124088
3.009887911792 0.513868613138687
3.02124333324329 0.514963503649636
3.03259875469458 0.515328467153286
3.04395417614587 0.516423357664235
3.05530959759715 0.517883211678833
3.06666501904844 0.519343065693432
3.07802044049973 0.52116788321168
3.08937586195102 0.521897810218979
3.10073128340231 0.522992700729928
3.1120867048536 0.524087591240877
3.12344212630489 0.525182481751826
3.13479754775618 0.526277372262775
3.14615296920747 0.527007299270074
3.15750839065875 0.529197080291972
3.16886381211004 0.529562043795621
3.18021923356133 0.530291970802921
3.19157465501262 0.53138686131387
3.20293007646391 0.532116788321169
3.2142854979152 0.532481751824818
3.22564091936649 0.533211678832118
3.23699634081778 0.535036496350366
3.24835176226906 0.536496350364964
3.25970718372035 0.537956204379563
3.27106260517164 0.540145985401461
3.28241802662293 0.541605839416059
3.29377344807422 0.541605839416059
3.30512886952551 0.543065693430658
3.3164842909768 0.544160583941607
3.32783971242809 0.545255474452556
3.33919513387937 0.545620437956206
3.35055055533066 0.546715328467154
3.36190597678195 0.547445255474454
3.37326139823324 0.548175182481753
3.38461681968453 0.549270072992702
3.39597224113582 0.5507299270073
3.40732766258711 0.552189781021899
3.4186830840384 0.553284671532848
3.43003850548969 0.554744525547446
3.44139392694097 0.555839416058395
3.45274934839226 0.557299270072994
3.46410476984355 0.557664233576644
3.47546019129484 0.557664233576644
3.48681561274613 0.558029197080293
3.49817103419742 0.558759124087593
3.50952645564871 0.559854014598541
3.5208818771 0.560583941605841
3.53223729855128 0.56167883211679
3.54359272000257 0.562408759124089
3.55494814145386 0.563138686131388
3.56630356290515 0.564233576642337
3.57765898435644 0.564598540145987
3.58901440580773 0.565328467153286
3.60036982725902 0.566058394160585
3.61172524871031 0.566423357664235
3.6230806701616 0.566788321167884
3.63443609161288 0.567518248175184
3.64579151306417 0.568978102189782
3.65714693451546 0.570437956204381
3.66850235596675 0.57153284671533
3.67985777741804 0.572262773722629
3.69121319886933 0.572992700729928
3.70256862032062 0.573722627737227
3.71392404177191 0.574452554744527
3.72527946322319 0.575912408759125
3.73663488467448 0.576642335766425
3.74799030612577 0.577372262773724
3.75934572757706 0.578467153284673
3.77070114902835 0.578832116788322
3.78205657047964 0.578832116788322
3.79341199193093 0.579562043795622
3.80476741338222 0.580291970802921
3.81612283483351 0.58102189781022
3.82747825628479 0.582481751824819
3.83883367773608 0.583941605839417
3.85018909918737 0.586131386861315
3.86154452063866 0.587226277372264
3.87289994208995 0.588686131386863
3.88425536354124 0.589416058394162
3.89561078499253 0.59087591240876
3.90696620644382 0.591970802919709
3.9183216278951 0.593430656934308
3.92967704934639 0.594160583941607
3.94103247079768 0.594525547445257
3.95238789224897 0.595985401459855
3.96374331370026 0.596350364963505
3.97509873515155 0.597810218978104
3.98645415660284 0.597810218978104
3.99780957805413 0.599270072992702
4.00916499950541 0.600000000000001
4.0205204209567 0.600364963503651
4.03187584240799 0.6014598540146
4.04323126385928 0.602554744525549
4.05458668531057 0.602919708029199
4.06594210676186 0.603649635036498
4.07729752821315 0.605474452554746
4.08865294966444 0.605839416058396
4.10000837111572 0.607299270072994
4.11136379256701 0.607664233576644
4.1227192140183 0.608394160583943
4.13407463546959 0.609489051094892
4.14543005692088 0.61131386861314
4.15678547837217 0.612043795620439
4.16814089982346 0.613138686131388
4.17949632127475 0.613868613138688
4.19085174272604 0.616058394160585
4.20220716417732 0.617518248175184
4.21356258562861 0.617883211678834
4.2249180070799 0.618978102189783
4.23627342853119 0.618978102189783
4.24762884998248 0.620437956204381
4.25898427143377 0.62116788321168
4.27033969288506 0.62116788321168
4.28169511433635 0.622627737226279
4.29305053578763 0.623722627737228
4.30440595723892 0.624817518248177
4.31576137869021 0.625547445255476
4.3271168001415 0.626642335766425
4.33847222159279 0.627737226277374
4.34982764304408 0.628467153284673
4.36118306449537 0.629197080291972
4.37253848594666 0.629562043795622
4.38389390739794 0.630291970802921
4.39524932884923 0.630291970802921
4.40660475030052 0.63175182481752
4.41796017175181 0.632846715328469
4.4293155932031 0.634306569343067
4.44067101465439 0.634306569343067
4.45202643610568 0.635401459854016
4.46338185755697 0.635766423357666
4.47473727900826 0.636496350364965
4.48609270045954 0.637591240875914
4.49744812191083 0.637956204379564
4.50880354336212 0.638686131386863
4.52015896481341 0.639781021897812
4.5315143862647 0.639781021897812
4.54286980771599 0.640145985401462
4.55422522916728 0.640510948905111
4.56558065061857 0.64160583941606
4.57693607206985 0.642700729927009
4.58829149352114 0.643430656934308
4.59964691497243 0.644525547445257
4.61100233642372 0.644890510948907
4.62235775787501 0.644890510948907
4.6337131793263 0.645255474452556
4.64506860077759 0.645985401459856
4.65642402222888 0.646715328467155
4.66777944368017 0.647445255474454
4.67913486513145 0.648175182481753
4.69049028658274 0.650729927007301
4.70184570803403 0.6514598540146
4.71320112948532 0.653284671532848
4.72455655093661 0.654744525547447
4.7359119723879 0.655109489051097
4.74726739383919 0.657299270072994
4.75862281529048 0.658029197080294
4.76997823674176 0.658394160583943
4.78133365819305 0.659489051094892
4.79268907964434 0.66167883211679
4.80404450109563 0.66204379562044
4.81539992254692 0.662408759124089
4.82675534399821 0.663868613138688
4.8381107654495 0.663868613138688
4.84946618690079 0.663868613138688
4.86082160835207 0.664233576642338
4.87217702980336 0.664598540145987
4.88353245125465 0.664963503649637
4.89488787270594 0.666058394160586
4.90624329415723 0.667518248175184
4.91759871560852 0.668248175182484
4.92895413705981 0.669343065693433
4.9403095585111 0.670437956204382
4.95166497996239 0.671167883211681
4.96302040141367 0.67189781021898
4.97437582286496 0.672627737226279
4.98573124431625 0.673357664233578
4.99708666576754 0.673722627737228
5.00844208721883 0.674087591240878
5.01979750867012 0.675182481751827
5.03115293012141 0.675547445255476
5.0425083515727 0.677007299270075
5.05386377302399 0.678467153284674
5.06521919447527 0.678832116788323
5.07657461592656 0.679197080291973
5.08793003737785 0.679562043795623
5.09928545882914 0.681021897810221
5.11064088028043 0.68211678832117
5.12199630173172 0.683211678832119
5.13335172318301 0.683941605839418
5.1447071446343 0.684306569343068
5.15606256608558 0.684671532846718
5.16741798753687 0.685766423357666
5.17877340898816 0.687591240875915
5.19012883043945 0.688321167883214
5.20148425189074 0.688686131386864
5.21283967334203 0.690145985401462
5.22419509479332 0.690145985401462
5.23555051624461 0.690510948905112
5.2469059376959 0.690875912408761
5.25826135914718 0.690875912408761
5.26961678059847 0.69233576642336
5.28097220204976 0.693065693430659
5.29232762350105 0.694525547445258
5.30368304495234 0.695255474452557
5.31503846640363 0.696350364963506
5.32639388785492 0.697080291970805
5.33774930930621 0.697445255474455
5.34910473075749 0.698175182481754
5.36046015220878 0.698905109489053
5.37181557366007 0.701094890510951
5.38317099511136 0.70255474452555
5.39452641656265 0.703649635036499
5.40588183801394 0.704014598540148
5.41723725946523 0.704014598540148
5.42859268091652 0.704014598540148
5.4399481023678 0.704744525547448
5.45130352381909 0.704744525547448
5.46265894527038 0.705474452554747
5.47401436672167 0.705839416058397
5.48536978817296 0.706569343065696
5.49672520962425 0.708029197080294
5.50808063107554 0.708394160583944
5.51943605252683 0.708759124087594
5.53079147397812 0.708759124087594
5.5421468954294 0.709124087591243
5.55350231688069 0.709124087591243
5.56485773833198 0.710218978102192
5.57621315978327 0.710583941605842
5.58756858123456 0.710583941605842
5.59892400268585 0.710948905109492
5.61027942413714 0.712043795620441
5.62163484558843 0.71240875912409
5.63299026703971 0.71277372262774
5.644345688491 0.71277372262774
5.65570110994229 0.71313868613139
5.66705653139358 0.713503649635039
5.67841195284487 0.714233576642338
5.68976737429616 0.714233576642338
5.70112279574745 0.716423357664236
5.71247821719874 0.717153284671535
5.72383363865003 0.718613138686134
5.73518906010131 0.719343065693433
5.7465444815526 0.720437956204382
5.75789990300389 0.72226277372263
5.76925532445518 0.723722627737229
5.78061074590647 0.724087591240879
5.79196616735776 0.724087591240879
5.80332158880905 0.724087591240879
5.81467701026034 0.724817518248178
5.82603243171162 0.726277372262776
5.83738785316291 0.726642335766426
5.8487432746142 0.727007299270076
5.86009869606549 0.727737226277375
5.87145411751678 0.728467153284674
5.88280953896807 0.729197080291973
5.89416496041936 0.730291970802922
5.90552038187065 0.731021897810222
5.91687580332193 0.731386861313871
5.92823122477322 0.731386861313871
5.93958664622451 0.731386861313871
5.9509420676758 0.731751824817521
5.96229748912709 0.73284671532847
5.97365291057838 0.733576642335769
5.98500833202967 0.734671532846718
5.99636375348096 0.735036496350368
6.00771917493225 0.735401459854017
6.01907459638353 0.735766423357667
6.03043001783482 0.736496350364966
6.04178543928611 0.737591240875915
6.0531408607374 0.737591240875915
6.06449628218869 0.737956204379565
6.07585170363998 0.738321167883215
6.08720712509127 0.738686131386864
6.09856254654256 0.739416058394163
6.10991796799384 0.739781021897813
6.12127338944513 0.740145985401463
6.13262881089642 0.740875912408762
6.14398423234771 0.741605839416061
6.155339653799 0.742335766423361
6.16669507525029 0.742335766423361
6.17805049670158 0.74306569343066
6.18940591815287 0.74306569343066
6.20076133960415 0.74306569343066
6.21211676105544 0.743795620437959
6.22347218250673 0.744525547445258
6.23482760395802 0.745255474452557
6.24618302540931 0.745985401459857
6.2575384468606 0.746350364963506
6.26889386831189 0.746715328467156
6.28024928976318 0.748175182481755
6.29160471121447 0.749270072992704
6.30296013266575 0.750364963503652
6.31431555411704 0.750729927007302
6.32567097556833 0.751094890510952
6.33702639701962 0.752189781021901
6.34838181847091 0.753649635036499
6.3597372399222 0.754379562043799
6.37109266137349 0.754744525547448
6.38244808282478 0.755474452554747
6.39380350427606 0.756569343065696
6.40515892572735 0.756569343065696
6.41651434717864 0.756569343065696
6.42786976862993 0.756934306569346
6.43922519008122 0.757299270072996
6.45058061153251 0.757664233576645
6.4619360329838 0.757664233576645
6.47329145443509 0.758759124087594
6.48464687588638 0.759489051094894
6.49600229733766 0.759489051094894
6.50735771878895 0.760218978102193
6.51871314024024 0.760218978102193
6.53006856169153 0.760948905109492
6.54142398314282 0.760948905109492
6.55277940459411 0.762043795620441
6.5641348260454 0.762408759124091
6.57549024749669 0.76277372262774
6.58684566894797 0.76277372262774
6.59820109039926 0.763503649635039
6.60955651185055 0.763868613138689
6.62091193330184 0.764233576642339
6.63226735475313 0.764233576642339
6.64362277620442 0.764598540145988
6.65497819765571 0.765328467153288
6.666333619107 0.765693430656937
6.67768904055828 0.766058394160587
6.68904446200957 0.766058394160587
6.70039988346086 0.766058394160587
6.71175530491215 0.766423357664237
6.72311072636344 0.766788321167886
6.73446614781473 0.767153284671536
6.74582156926602 0.767883211678835
6.75717699071731 0.768248175182485
6.7685324121686 0.768613138686135
6.77988783361988 0.768978102189784
6.79124325507117 0.769343065693434
6.80259867652246 0.770437956204383
6.81395409797375 0.770802919708033
6.82530951942504 0.771167883211682
6.83666494087633 0.772627737226281
6.84802036232762 0.772627737226281
6.85937578377891 0.772992700729931
6.87073120523019 0.774452554744529
6.88208662668148 0.774452554744529
6.89344204813277 0.775912408759128
6.90479746958406 0.776277372262777
6.91615289103535 0.776642335766427
6.92750831248664 0.777737226277376
6.93886373393793 0.778467153284675
6.95021915538922 0.778832116788325
6.9615745768405 0.779562043795624
6.97292999829179 0.779927007299274
6.98428541974308 0.780656934306573
6.99564084119437 0.781386861313872
7.00699626264566 0.781751824817522
7.01835168409695 0.781751824817522
7.02970710554824 0.782481751824821
7.04106252699953 0.782481751824821
7.05241794845082 0.782846715328471
7.0637733699021 0.78357664233577
7.07512879135339 0.78394160583942
7.08648421280468 0.784671532846719
7.09783963425597 0.785401459854018
7.10919505570726 0.785766423357668
7.12055047715855 0.786131386861318
7.13190589860984 0.786861313868617
7.14326132006113 0.787956204379566
7.15461674151241 0.787956204379566
7.1659721629637 0.787956204379566
7.17732758441499 0.787956204379566
7.18868300586628 0.788321167883215
7.20003842731757 0.788686131386865
7.21139384876886 0.788686131386865
7.22274927022015 0.789416058394164
7.23410469167144 0.790145985401464
7.24546011312273 0.790510948905113
7.25681553457401 0.790875912408763
7.2681709560253 0.791605839416062
7.27952637747659 0.791605839416062
7.29088179892788 0.791605839416062
7.30223722037917 0.791970802919712
7.31359264183046 0.79343065693431
7.32494806328175 0.79379562043796
7.33630348473304 0.79379562043796
7.34765890618432 0.79416058394161
7.35901432763561 0.79416058394161
7.3703697490869 0.79416058394161
7.38172517053819 0.794890510948909
7.39308059198948 0.795620437956208
7.40443601344077 0.797080291970807
7.41579143489206 0.797080291970807
7.42714685634335 0.797080291970807
7.43850227779464 0.797080291970807
7.44985769924592 0.797445255474456
7.46121312069721 0.797810218978106
7.4725685421485 0.798175182481756
7.48392396359979 0.798905109489055
7.49527938505108 0.799270072992705
7.50663480650237 0.800364963503654
7.51799022795366 0.800364963503654
7.52934564940495 0.801824817518252
7.54070107085623 0.802189781021902
7.55205649230752 0.803284671532851
7.56341191375881 0.80401459854015
7.5747673352101 0.8043795620438
7.58612275666139 0.805474452554749
7.59747817811268 0.805474452554749
7.60883359956397 0.806569343065697
7.62018902101526 0.806569343065697
7.63154444246655 0.807299270072997
7.64289986391783 0.807664233576646
7.65425528536912 0.808029197080296
7.66561070682041 0.808394160583946
7.6769661282717 0.808759124087595
7.68832154972299 0.808759124087595
7.69967697117428 0.808759124087595
7.71103239262557 0.808759124087595
7.72238781407686 0.808759124087595
7.73374323552814 0.810218978102194
7.74509865697943 0.810583941605844
7.75645407843072 0.810583941605844
7.76780949988201 0.810583941605844
7.7791649213333 0.810948905109493
7.79052034278459 0.811313868613143
7.80187576423588 0.812408759124092
7.81323118568717 0.813138686131391
7.82458660713846 0.813503649635041
7.83594202858974 0.81423357664234
7.84729745004103 0.81459854014599
7.85865287149232 0.814963503649639
7.87000829294361 0.816423357664238
7.8813637143949 0.816788321167888
7.89271913584619 0.817153284671537
7.90407455729748 0.817518248175187
7.91542997874877 0.817518248175187
7.92678540020005 0.817518248175187
7.93814082165134 0.817883211678837
7.94949624310263 0.818248175182486
7.96085166455392 0.818248175182486
7.97220708600521 0.818248175182486
7.9835625074565 0.818978102189786
7.99491792890779 0.819343065693435
8.00627335035908 0.819708029197085
8.01762877181037 0.820802919708034
8.02898419326165 0.820802919708034
8.04033961471294 0.820802919708034
8.05169503616423 0.821167883211684
8.06305045761552 0.821532846715333
8.07440587906681 0.821897810218983
8.0857613005181 0.822262773722633
8.09711672196939 0.822992700729932
8.10847214342068 0.822992700729932
8.11982756487196 0.822992700729932
8.13118298632325 0.823357664233581
8.14253840777454 0.824087591240881
8.15389382922583 0.82481751824818
8.16524925067712 0.82481751824818
8.17660467212841 0.82518248175183
8.1879600935797 0.825547445255479
8.19931551503099 0.825547445255479
8.21067093648228 0.825547445255479
8.22202635793356 0.826277372262779
8.23338177938485 0.827007299270078
8.24473720083614 0.828102189781027
8.25609262228743 0.828832116788326
8.26744804373872 0.829197080291976
8.27880346519001 0.830291970802924
8.2901588866413 0.831021897810224
8.30151430809259 0.831386861313873
8.31286972954387 0.831751824817523
8.32422515099516 0.832116788321173
8.33558057244645 0.832846715328472
8.34693599389774 0.833211678832122
8.35829141534903 0.833941605839421
8.36964683680032 0.834306569343071
8.38100225825161 0.835401459854019
8.3923576797029 0.835401459854019
8.40371310115418 0.836496350364968
8.41506852260547 0.836861313868618
8.42642394405676 0.836861313868618
8.43777936550805 0.836861313868618
8.44913478695934 0.836861313868618
8.46049020841063 0.837226277372268
8.47184562986192 0.837591240875917
8.48320105131321 0.838686131386866
8.4945564727645 0.839051094890516
8.50591189421578 0.839051094890516
8.51726731566707 0.839051094890516
8.52862273711836 0.839416058394166
8.53997815856965 0.839781021897815
8.55133358002094 0.840145985401465
8.56268900147223 0.841240875912414
8.57404442292352 0.841605839416064
8.58539984437481 0.842335766423363
8.59675526582609 0.842335766423363
8.60811068727738 0.842335766423363
8.61946610872867 0.842335766423363
8.63082153017996 0.842335766423363
8.64217695163125 0.842700729927013
8.65353237308254 0.843065693430662
8.66488779453383 0.843430656934312
8.67624321598512 0.843795620437962
8.68759863743641 0.843795620437962
8.69895405888769 0.843795620437962
8.71030948033898 0.844160583941611
8.72166490179027 0.844160583941611
8.73302032324156 0.84525547445256
8.74437574469285 0.845985401459859
8.75573116614414 0.845985401459859
8.76708658759543 0.846350364963509
8.77844200904672 0.846715328467159
8.789797430498 0.846715328467159
8.80115285194929 0.846715328467159
8.81250827340058 0.847080291970808
8.82386369485187 0.847810218978108
8.83521911630316 0.848175182481757
8.84657453775445 0.848905109489057
8.85792995920574 0.849635036496356
8.86928538065703 0.849635036496356
8.88064080210831 0.850000000000005
8.8919962235596 0.850000000000005
8.90335164501089 0.850000000000005
8.91470706646218 0.850000000000005
8.92606248791347 0.850364963503655
8.93741790936476 0.851094890510954
8.94877333081605 0.851094890510954
8.96012875226734 0.851459854014604
8.97148417371863 0.851824817518254
8.98283959516991 0.852554744525553
8.9941950166212 0.853649635036502
9.00555043807249 0.854014598540151
9.01690585952378 0.854379562043801
9.02826128097507 0.854744525547451
9.03961670242636 0.854744525547451
9.05097212387765 0.855109489051101
9.06232754532894 0.855109489051101
9.07368296678022 0.8558394160584
9.08503838823151 0.856569343065699
9.0963938096828 0.857664233576648
9.10774923113409 0.857664233576648
9.11910465258538 0.857664233576648
9.13046007403667 0.858029197080298
9.14181549548796 0.858759124087597
9.15317091693925 0.858759124087597
9.16452633839053 0.859124087591246
9.17588175984182 0.859124087591246
9.18723718129311 0.859124087591246
9.1985926027444 0.859124087591246
9.20994802419569 0.859124087591246
9.22130344564698 0.859489051094896
9.23265886709827 0.860218978102195
9.24401428854956 0.860583941605845
9.25536971000085 0.860583941605845
9.26672513145213 0.860583941605845
9.27808055290342 0.860948905109495
9.28943597435471 0.861313868613144
9.300791395806 0.862043795620444
9.31214681725729 0.862773722627743
9.32350223870858 0.862773722627743
9.33485766015987 0.863138686131393
9.34621308161116 0.863138686131393
9.35756850306244 0.863138686131393
9.36892392451373 0.863503649635042
9.38027934596502 0.863868613138692
9.39163476741631 0.864598540145991
9.4029901888676 0.864598540145991
9.41434561031889 0.86569343065694
9.42570103177018 0.86605839416059
9.43705645322147 0.86605839416059
9.44841187467276 0.86605839416059
9.45976729612404 0.866788321167889
9.47112271757533 0.866788321167889
9.48247813902662 0.866788321167889
9.49383356047791 0.867883211678838
9.5051889819292 0.868248175182488
9.51654440338049 0.868248175182488
9.52789982483178 0.868248175182488
9.53925524628307 0.868248175182488
9.55061066773435 0.868613138686137
9.56196608918564 0.868613138686137
9.57332151063693 0.868613138686137
9.58467693208822 0.868978102189787
9.59603235353951 0.868978102189787
9.6073877749908 0.869343065693437
9.61874319644209 0.869343065693437
9.63009861789338 0.869708029197086
9.64145403934466 0.870072992700736
9.65280946079595 0.870437956204386
9.66416488224724 0.870437956204386
9.67552030369853 0.870802919708035
9.68687572514982 0.871167883211685
9.69823114660111 0.871167883211685
9.7095865680524 0.871532846715335
9.72094198950369 0.871897810218984
9.73229741095498 0.872262773722634
9.74365283240626 0.872262773722634
9.75500825385755 0.872627737226284
9.76636367530884 0.872627737226284
9.77771909676013 0.873357664233583
9.78907451821142 0.873357664233583
9.80042993966271 0.873357664233583
9.811785361114 0.873357664233583
9.82314078256529 0.873357664233583
9.83449620401657 0.873357664233583
9.84585162546786 0.874087591240882
9.85720704691915 0.874087591240882
9.86856246837044 0.874452554744532
9.87991788982173 0.87591240875913
9.89127331127302 0.87591240875913
9.90262873272431 0.877007299270079
9.9139841541756 0.877737226277378
9.92533957562689 0.877737226277378
9.93669499707817 0.877737226277378
9.94805041852946 0.878467153284678
9.95940583998075 0.878832116788327
9.97076126143204 0.879197080291977
9.98211668288333 0.879562043795627
9.99347210433462 0.880291970802926
10.0048275257859 0.880291970802926
10.0161829472372 0.880656934306576
10.0275383686885 0.881021897810225
10.0388937901398 0.881386861313875
10.0502492115911 0.881751824817525
10.0616046330424 0.882481751824824
10.0729600544936 0.882481751824824
10.0843154759449 0.882846715328474
10.0956708973962 0.882846715328474
10.1070263188475 0.882846715328474
10.1183817402988 0.883211678832123
10.1297371617501 0.883211678832123
10.1410925832014 0.883211678832123
10.1524480046527 0.883211678832123
10.163803426104 0.883576642335773
10.1751588475552 0.884306569343072
10.1865142690065 0.884306569343072
10.1978696904578 0.884306569343072
10.2092251119091 0.884306569343072
10.2205805333604 0.884671532846722
10.2319359548117 0.885036496350372
10.243291376263 0.88613138686132
10.2546467977143 0.88613138686132
10.2660022191656 0.88649635036497
10.2773576406168 0.88649635036497
10.2887130620681 0.88649635036497
10.3000684835194 0.88649635036497
10.3114239049707 0.88649635036497
10.322779326422 0.88686131386862
10.3341347478733 0.887226277372269
10.3454901693246 0.887226277372269
10.3568455907759 0.887591240875919
10.3682010122271 0.887591240875919
10.3795564336784 0.887591240875919
10.3909118551297 0.887591240875919
10.402267276581 0.888321167883218
10.4136226980323 0.888321167883218
10.4249781194836 0.888686131386868
10.4363335409349 0.888686131386868
10.4476889623862 0.889416058394167
10.4590443838375 0.889781021897817
10.4703998052887 0.889781021897817
10.48175522674 0.889781021897817
10.4931106481913 0.889781021897817
10.5044660696426 0.889781021897817
10.5158214910939 0.890510948905116
10.5271769125452 0.890510948905116
10.5385323339965 0.890875912408766
10.5498877554478 0.891240875912416
10.5612431768991 0.891240875912416
10.5725985983503 0.891605839416065
10.5839540198016 0.891970802919715
10.5953094412529 0.891970802919715
10.6066648627042 0.891970802919715
10.6180202841555 0.891970802919715
10.6293757056068 0.892700729927014
10.6407311270581 0.892700729927014
10.6520865485094 0.892700729927014
10.6634419699607 0.893065693430664
10.6747973914119 0.893065693430664
10.6861528128632 0.893430656934313
10.6975082343145 0.894160583941613
10.7088636557658 0.894160583941613
10.7202190772171 0.894160583941613
10.7315744986684 0.894525547445262
10.7429299201197 0.894890510948912
10.754285341571 0.894890510948912
10.7656407630223 0.894890510948912
10.7769961844735 0.895255474452562
10.7883516059248 0.895620437956211
10.7997070273761 0.895620437956211
10.8110624488274 0.895620437956211
10.8224178702787 0.895985401459861
10.83377329173 0.896350364963511
10.8451287131813 0.89671532846716
10.8564841346326 0.897810218978109
10.8678395560839 0.897810218978109
10.8791949775351 0.898175182481759
10.8905503989864 0.898175182481759
10.9019058204377 0.898175182481759
10.913261241889 0.898175182481759
10.9246166633403 0.898175182481759
10.9359720847916 0.898175182481759
10.9473275062429 0.899635036496358
10.9586829276942 0.899635036496358
10.9700383491455 0.899635036496358
10.9813937705967 0.899635036496358
10.992749192048 0.900000000000007
11.0041046134993 0.900000000000007
11.0154600349506 0.900000000000007
11.0268154564019 0.900364963503657
11.0381708778532 0.900364963503657
11.0495262993045 0.900364963503657
11.0608817207558 0.901094890510956
11.0722371422071 0.901094890510956
11.0835925636583 0.901824817518255
11.0949479851096 0.902189781021905
11.1063034065609 0.902189781021905
11.1176588280122 0.902554744525555
11.1290142494635 0.902554744525555
11.1403696709148 0.903284671532854
11.1517250923661 0.904014598540153
11.1630805138174 0.904379562043803
11.1744359352687 0.904379562043803
11.1857913567199 0.904379562043803
11.1971467781712 0.904379562043803
11.2085021996225 0.904379562043803
11.2198576210738 0.904379562043803
11.2312130425251 0.904744525547453
11.2425684639764 0.904744525547453
11.2539238854277 0.905109489051102
11.265279306879 0.905109489051102
11.2766347283303 0.905474452554752
11.2879901497815 0.905474452554752
11.2993455712328 0.905839416058402
11.3107009926841 0.905839416058402
11.3220564141354 0.905839416058402
11.3334118355867 0.905839416058402
11.344767257038 0.905839416058402
11.3561226784893 0.905839416058402
11.3674780999406 0.905839416058402
11.3788335213919 0.90693430656935
11.3901889428431 0.907299270073
11.4015443642944 0.907299270073
11.4128997857457 0.907299270073
11.424255207197 0.907299270073
11.4356106286483 0.907299270073
11.4469660500996 0.907299270073
11.4583214715509 0.908029197080299
11.4696768930022 0.908394160583949
11.4810323144535 0.908394160583949
11.4923877359047 0.908394160583949
11.503743157356 0.909124087591248
11.5150985788073 0.909489051094898
11.5264540002586 0.909489051094898
11.5378094217099 0.909489051094898
11.5491648431612 0.909489051094898
11.5605202646125 0.909489051094898
11.5718756860638 0.909854014598548
11.5832311075151 0.910218978102197
11.5945865289663 0.910583941605847
11.6059419504176 0.910583941605847
11.6172973718689 0.910948905109497
11.6286527933202 0.910948905109497
11.6400082147715 0.911313868613146
11.6513636362228 0.911313868613146
11.6627190576741 0.912043795620446
11.6740744791254 0.912043795620446
11.6854299005767 0.912043795620446
11.6967853220279 0.912043795620446
11.7081407434792 0.912408759124095
11.7194961649305 0.912408759124095
11.7308515863818 0.913138686131394
11.7422070078331 0.913138686131394
11.7535624292844 0.913138686131394
11.7649178507357 0.913503649635044
11.776273272187 0.913503649635044
11.7876286936383 0.913503649635044
11.7989841150895 0.913868613138694
11.8103395365408 0.914598540145993
11.8216949579921 0.914963503649643
11.8330503794434 0.914963503649643
11.8444058008947 0.915693430656942
11.855761222346 0.915693430656942
11.8671166437973 0.916423357664241
11.8784720652486 0.91715328467154
11.8898274866998 0.91715328467154
11.9011829081511 0.91715328467154
11.9125383296024 0.91788321167884
11.9238937510537 0.91788321167884
11.935249172505 0.91788321167884
11.9466045939563 0.918248175182489
11.9579600154076 0.918248175182489
11.9693154368589 0.918248175182489
11.9806708583102 0.918248175182489
11.9920262797614 0.918248175182489
12.0033817012127 0.918248175182489
12.014737122664 0.918248175182489
12.0260925441153 0.918613138686139
12.0374479655666 0.919343065693438
12.0488033870179 0.919708029197088
12.0601588084692 0.920072992700738
12.0715142299205 0.920437956204387
12.0828696513718 0.920437956204387
12.094225072823 0.920437956204387
12.1055804942743 0.920437956204387
12.1169359157256 0.920802919708037
12.1282913371769 0.920802919708037
12.1396467586282 0.921167883211687
12.1510021800795 0.921167883211687
12.1623576015308 0.921167883211687
12.1737130229821 0.921167883211687
12.1850684444334 0.921167883211687
12.1964238658846 0.921532846715336
12.2077792873359 0.921897810218986
12.2191347087872 0.921897810218986
12.2304901302385 0.921897810218986
12.2418455516898 0.922262773722636
12.2532009731411 0.922627737226285
12.2645563945924 0.922992700729935
12.2759118160437 0.923357664233585
12.287267237495 0.923357664233585
12.2986226589462 0.923722627737234
12.3099780803975 0.923722627737234
12.3213335018488 0.924087591240884
12.3326889233001 0.924087591240884
12.3440443447514 0.924087591240884
12.3553997662027 0.924087591240884
12.366755187654 0.924087591240884
12.3781106091053 0.924452554744534
12.3894660305566 0.924817518248183
12.4008214520078 0.924817518248183
12.4121768734591 0.925182481751833
12.4235322949104 0.925182481751833
12.4348877163617 0.925182481751833
12.446243137813 0.925182481751833
12.4575985592643 0.925182481751833
12.4689539807156 0.925182481751833
12.4803094021669 0.925182481751833
12.4916648236182 0.925912408759132
12.5030202450694 0.925912408759132
12.5143756665207 0.926642335766432
12.525731087972 0.926642335766432
12.5370865094233 0.926642335766432
12.5484419308746 0.926642335766432
12.5597973523259 0.926642335766432
12.5711527737772 0.926642335766432
12.5825081952285 0.926642335766432
12.5938636166798 0.926642335766432
12.605219038131 0.927372262773731
12.6165744595823 0.92773722627738
12.6279298810336 0.92773722627738
12.6392853024849 0.92810218978103
12.6506407239362 0.92810218978103
12.6619961453875 0.92810218978103
12.6733515668388 0.92810218978103
12.6847069882901 0.92810218978103
12.6960624097414 0.92846715328468
12.7074178311926 0.92846715328468
12.7187732526439 0.92846715328468
12.7301286740952 0.92846715328468
12.7414840955465 0.928832116788329
12.7528395169978 0.929197080291979
12.7641949384491 0.929197080291979
12.7755503599004 0.929197080291979
12.7869057813517 0.929562043795629
12.798261202803 0.929562043795629
12.8096166242542 0.929562043795629
12.8209720457055 0.929927007299278
12.8323274671568 0.930656934306578
12.8436828886081 0.931386861313877
12.8550383100594 0.931386861313877
12.8663937315107 0.931751824817527
12.877749152962 0.931751824817527
12.8891045744133 0.932116788321176
12.9004599958646 0.932481751824826
12.9118154173158 0.932481751824826
12.9231708387671 0.932481751824826
12.9345262602184 0.932846715328476
12.9458816816697 0.933211678832125
12.957237103121 0.933211678832125
12.9685925245723 0.933211678832125
12.9799479460236 0.933211678832125
12.9913033674749 0.933211678832125
13.0026587889262 0.933211678832125
13.0140142103774 0.933576642335775
13.0253696318287 0.933941605839425
13.03672505328 0.933941605839425
13.0480804747313 0.935401459854023
13.0594358961826 0.935401459854023
13.0707913176339 0.935401459854023
13.0821467390852 0.935401459854023
13.0935021605365 0.935401459854023
13.1048575819878 0.935401459854023
13.116213003439 0.935401459854023
13.1275684248903 0.935766423357673
13.1389238463416 0.936131386861323
13.1502792677929 0.936861313868622
13.1616346892442 0.936861313868622
13.1729901106955 0.937226277372271
13.1843455321468 0.937226277372271
13.1957009535981 0.937591240875921
13.2070563750494 0.937956204379571
13.2184117965006 0.937956204379571
13.2297672179519 0.938321167883221
13.2411226394032 0.938321167883221
13.2524780608545 0.938321167883221
13.2638334823058 0.938321167883221
13.2751889037571 0.938321167883221
13.2865443252084 0.938321167883221
13.2978997466597 0.938321167883221
13.309255168111 0.938321167883221
13.3206105895622 0.938321167883221
13.3319660110135 0.938321167883221
13.3433214324648 0.93868613138687
13.3546768539161 0.93868613138687
13.3660322753674 0.93905109489052
13.3773876968187 0.93941605839417
13.38874311827 0.93941605839417
13.4000985397213 0.93941605839417
13.4114539611725 0.93941605839417
13.4228093826238 0.93941605839417
13.4341648040751 0.93941605839417
13.4455202255264 0.93941605839417
13.4568756469777 0.940145985401469
13.468231068429 0.940145985401469
13.4795864898803 0.940145985401469
13.4909419113316 0.940145985401469
13.5022973327829 0.940145985401469
13.5136527542341 0.940145985401469
13.5250081756854 0.940145985401469
13.5363635971367 0.940145985401469
13.547719018588 0.940145985401469
13.5590744400393 0.940145985401469
13.5704298614906 0.940145985401469
13.5817852829419 0.940145985401469
13.5931407043932 0.940145985401469
13.6044961258445 0.940510948905118
13.6158515472957 0.940875912408768
13.627206968747 0.940875912408768
13.6385623901983 0.941240875912418
13.6499178116496 0.941605839416067
13.6612732331009 0.941605839416067
13.6726286545522 0.942700729927016
13.6839840760035 0.942700729927016
13.6953394974548 0.943430656934316
13.7066949189061 0.943430656934316
13.7180503403573 0.943430656934316
13.7294057618086 0.943795620437965
13.7407611832599 0.943795620437965
13.7521166047112 0.943795620437965
13.7634720261625 0.943795620437965
13.7748274476138 0.943795620437965
13.7861828690651 0.944160583941615
13.7975382905164 0.944890510948914
13.8088937119677 0.944890510948914
13.8202491334189 0.944890510948914
13.8316045548702 0.944890510948914
13.8429599763215 0.944890510948914
13.8543153977728 0.944890510948914
13.8656708192241 0.944890510948914
13.8770262406754 0.944890510948914
13.8883816621267 0.944890510948914
13.899737083578 0.944890510948914
13.9110925050293 0.945255474452564
13.9224479264805 0.945255474452564
13.9338033479318 0.945620437956214
13.9451587693831 0.945620437956214
13.9565141908344 0.945620437956214
13.9678696122857 0.945620437956214
13.979225033737 0.946715328467162
13.9905804551883 0.947080291970812
14.0019358766396 0.947080291970812
14.0132912980909 0.947080291970812
14.0246467195421 0.947080291970812
14.0360021409934 0.947445255474462
14.0473575624447 0.947445255474462
14.058712983896 0.947445255474462
14.0700684053473 0.947445255474462
14.0814238267986 0.947445255474462
14.0927792482499 0.947810218978111
14.1041346697012 0.947810218978111
14.1154900911525 0.947810218978111
14.1268455126037 0.947810218978111
14.138200934055 0.947810218978111
14.1495563555063 0.947810218978111
14.1609117769576 0.947810218978111
14.1722671984089 0.947810218978111
14.1836226198602 0.948175182481761
14.1949780413115 0.948540145985411
14.2063334627628 0.948540145985411
14.2176888842141 0.948540145985411
14.2290443056653 0.948540145985411
14.2403997271166 0.948540145985411
14.2517551485679 0.948540145985411
14.2631105700192 0.948540145985411
14.2744659914705 0.948540145985411
14.2858214129218 0.948540145985411
14.2971768343731 0.948540145985411
14.3085322558244 0.94890510948906
14.3198876772757 0.94890510948906
14.3312430987269 0.94890510948906
14.3425985201782 0.950000000000009
14.3539539416295 0.950729927007309
14.3653093630808 0.950729927007309
14.3766647845321 0.950729927007309
14.3880202059834 0.951094890510958
14.3993756274347 0.951459854014608
14.410731048886 0.951459854014608
14.4220864703373 0.951459854014608
14.4334418917885 0.951459854014608
14.4447973132398 0.951824817518258
14.4561527346911 0.952189781021907
14.4675081561424 0.952189781021907
14.4788635775937 0.952554744525557
14.490218999045 0.952554744525557
14.5015744204963 0.952554744525557
14.5129298419476 0.952554744525557
14.5242852633989 0.952554744525557
14.5356406848501 0.952554744525557
14.5469961063014 0.952554744525557
14.5583515277527 0.952554744525557
14.569706949204 0.952919708029207
14.5810623706553 0.953284671532856
14.5924177921066 0.953284671532856
14.6037732135579 0.953284671532856
14.6151286350092 0.953284671532856
14.6264840564605 0.953284671532856
14.6378394779117 0.953284671532856
14.649194899363 0.953649635036506
14.6605503208143 0.954014598540156
14.6719057422656 0.954379562043805
14.6832611637169 0.954379562043805
14.6946165851682 0.954744525547455
14.7059720066195 0.955109489051105
14.7173274280708 0.955109489051105
14.7286828495221 0.955474452554754
14.7400382709733 0.955474452554754
14.7513936924246 0.955839416058404
14.7627491138759 0.955839416058404
14.7741045353272 0.956204379562054
14.7854599567785 0.956204379562054
14.7968153782298 0.956204379562054
14.8081707996811 0.956204379562054
14.8195262211324 0.956204379562054
14.8308816425837 0.956569343065703
14.8422370640349 0.956569343065703
14.8535924854862 0.956569343065703
14.8649479069375 0.956934306569353
14.8763033283888 0.956934306569353
14.8876587498401 0.956934306569353
14.8990141712914 0.956934306569353
14.9103695927427 0.956934306569353
14.921725014194 0.957299270073003
14.9330804356453 0.957299270073003
14.9444358570965 0.957299270073003
14.9557912785478 0.957299270073003
14.9671466999991 0.957299270073003
14.9785021214504 0.957299270073003
14.9898575429017 0.957299270073003
15.001212964353 0.957299270073003
15.0125683858043 0.957299270073003
15.0239238072556 0.957299270073003
15.0352792287068 0.957299270073003
15.0466346501581 0.957299270073003
15.0579900716094 0.957299270073003
15.0693454930607 0.957299270073003
15.080700914512 0.957299270073003
15.0920563359633 0.957299270073003
15.1034117574146 0.957299270073003
15.1147671788659 0.957299270073003
15.1261226003172 0.957664233576652
15.1374780217684 0.957664233576652
15.1488334432197 0.957664233576652
15.160188864671 0.957664233576652
15.1715442861223 0.957664233576652
15.1828997075736 0.958394160583952
15.1942551290249 0.958759124087601
15.2056105504762 0.958759124087601
15.2169659719275 0.958759124087601
15.2283213933788 0.959124087591251
15.23967681483 0.959124087591251
15.2510322362813 0.959489051094901
15.2623876577326 0.959489051094901
15.2737430791839 0.959489051094901
15.2850985006352 0.959489051094901
15.2964539220865 0.959489051094901
15.3078093435378 0.959489051094901
15.3191647649891 0.9602189781022
15.3305201864404 0.9602189781022
15.3418756078916 0.96058394160585
15.3532310293429 0.960948905109499
15.3645864507942 0.961678832116798
15.3759418722455 0.961678832116798
15.3872972936968 0.961678832116798
15.3986527151481 0.961678832116798
15.4100081365994 0.961678832116798
15.4213635580507 0.961678832116798
15.432718979502 0.961678832116798
15.4440744009532 0.962043795620448
15.4554298224045 0.962043795620448
15.4667852438558 0.962408759124098
15.4781406653071 0.962408759124098
15.4894960867584 0.962408759124098
15.5008515082097 0.962408759124098
15.512206929661 0.962408759124098
15.5235623511123 0.962773722627748
15.5349177725636 0.962773722627748
15.5462731940148 0.962773722627748
15.5576286154661 0.962773722627748
15.5689840369174 0.962773722627748
15.5803394583687 0.963503649635047
15.59169487982 0.963868613138696
15.6030503012713 0.963868613138696
15.6144057227226 0.963868613138696
15.6257611441739 0.964598540145996
15.6371165656252 0.964598540145996
15.6484719870764 0.964963503649645
15.6598274085277 0.964963503649645
15.671182829979 0.964963503649645
15.6825382514303 0.964963503649645
15.6938936728816 0.964963503649645
15.7052490943329 0.964963503649645
15.7166045157842 0.964963503649645
15.7279599372355 0.965328467153295
15.7393153586868 0.965693430656945
15.750670780138 0.965693430656945
15.7620262015893 0.965693430656945
15.7733816230406 0.965693430656945
15.7847370444919 0.965693430656945
15.7960924659432 0.966058394160594
15.8074478873945 0.966058394160594
15.8188033088458 0.966058394160594
15.8301587302971 0.966058394160594
15.8415141517484 0.966058394160594
15.8528695731996 0.966058394160594
15.8642249946509 0.966058394160594
15.8755804161022 0.966058394160594
15.8869358375535 0.966058394160594
15.8982912590048 0.966058394160594
15.9096466804561 0.966058394160594
15.9210021019074 0.966058394160594
15.9323575233587 0.966058394160594
15.94371294481 0.966058394160594
15.9550683662612 0.966058394160594
15.9664237877125 0.966058394160594
15.9777792091638 0.966058394160594
15.9891346306151 0.966423357664244
16.0004900520664 0.966423357664244
16.0118454735177 0.967153284671543
16.023200894969 0.967153284671543
16.0345563164203 0.967518248175193
16.0459117378716 0.967518248175193
16.0572671593228 0.967518248175193
16.0686225807741 0.967518248175193
16.0799780022254 0.967518248175193
16.0913334236767 0.967518248175193
16.102688845128 0.967518248175193
16.1140442665793 0.967883211678843
16.1253996880306 0.968248175182492
16.1367551094819 0.968248175182492
16.1481105309332 0.968248175182492
16.1594659523844 0.968613138686142
16.1708213738357 0.968978102189792
16.182176795287 0.968978102189792
16.1935322167383 0.968978102189792
16.2048876381896 0.968978102189792
16.2162430596409 0.968978102189792
16.2275984810922 0.968978102189792
16.2389539025435 0.969343065693441
16.2503093239948 0.969708029197091
16.261664745446 0.969708029197091
16.2730201668973 0.969708029197091
16.2843755883486 0.970072992700741
16.2957310097999 0.97043795620439
16.3070864312512 0.97043795620439
16.3184418527025 0.97043795620439
16.3297972741538 0.97043795620439
16.3411526956051 0.97043795620439
16.3525081170564 0.97043795620439
16.3638635385076 0.97080291970804
16.3752189599589 0.97080291970804
16.3865743814102 0.97080291970804
16.3979298028615 0.97080291970804
16.4092852243128 0.97080291970804
16.4206406457641 0.97080291970804
16.4319960672154 0.97080291970804
16.4433514886667 0.97080291970804
16.454706910118 0.97080291970804
16.4660623315692 0.97116788321169
16.4774177530205 0.971532846715339
16.4887731744718 0.971532846715339
16.5001285959231 0.971532846715339
16.5114840173744 0.971532846715339
16.5228394388257 0.971532846715339
16.534194860277 0.971897810218989
16.5455502817283 0.971897810218989
16.5569057031796 0.971897810218989
16.5682611246308 0.971897810218989
16.5796165460821 0.971897810218989
16.5909719675334 0.971897810218989
16.6023273889847 0.971897810218989
16.613682810436 0.972262773722639
16.6250382318873 0.972262773722639
16.6363936533386 0.972627737226288
16.6477490747899 0.972627737226288
16.6591044962412 0.972627737226288
16.6704599176924 0.972627737226288
16.6818153391437 0.972627737226288
16.693170760595 0.972627737226288
16.7045261820463 0.972992700729938
16.7158816034976 0.972992700729938
16.7272370249489 0.972992700729938
16.7385924464002 0.972992700729938
16.7499478678515 0.972992700729938
16.7613032893028 0.972992700729938
16.772658710754 0.973722627737237
16.7840141322053 0.973722627737237
16.7953695536566 0.973722627737237
16.8067249751079 0.973722627737237
16.8180803965592 0.973722627737237
16.8294358180105 0.973722627737237
16.8407912394618 0.973722627737237
16.8521466609131 0.974087591240887
16.8635020823643 0.974452554744537
16.8748575038156 0.974817518248186
16.8862129252669 0.975182481751836
16.8975683467182 0.975182481751836
16.9089237681695 0.975182481751836
16.9202791896208 0.975182481751836
16.9316346110721 0.975182481751836
16.9429900325234 0.975182481751836
16.9543454539747 0.975182481751836
16.9657008754259 0.975182481751836
16.9770562968772 0.975182481751836
16.9884117183285 0.975182481751836
16.9997671397798 0.975182481751836
17.0111225612311 0.975182481751836
17.0224779826824 0.975912408759135
17.0338334041337 0.975912408759135
17.045188825585 0.975912408759135
17.0565442470363 0.975912408759135
17.0678996684875 0.975912408759135
17.0792550899388 0.975912408759135
17.0906105113901 0.975912408759135
17.1019659328414 0.975912408759135
17.1133213542927 0.975912408759135
17.124676775744 0.975912408759135
17.1360321971953 0.975912408759135
17.1473876186466 0.976277372262785
17.1587430400979 0.976642335766435
17.1700984615491 0.977007299270084
17.1814538830004 0.977007299270084
17.1928093044517 0.977007299270084
17.204164725903 0.977007299270084
17.2155201473543 0.977007299270084
17.2268755688056 0.977007299270084
17.2382309902569 0.977007299270084
17.2495864117082 0.977007299270084
17.2609418331595 0.977007299270084
17.2722972546107 0.977007299270084
17.283652676062 0.977007299270084
17.2950080975133 0.977372262773734
17.3063635189646 0.977372262773734
17.3177189404159 0.977372262773734
17.3290743618672 0.977372262773734
17.3404297833185 0.977737226277384
17.3517852047698 0.977737226277384
17.3631406262211 0.977737226277384
17.3744960476723 0.977737226277384
17.3858514691236 0.977737226277384
17.3972068905749 0.978102189781033
17.4085623120262 0.978102189781033
17.4199177334775 0.978102189781033
17.4312731549288 0.978467153284683
17.4426285763801 0.978467153284683
17.4539839978314 0.978467153284683
17.4653394192827 0.978467153284683
17.4766948407339 0.978832116788333
17.4880502621852 0.978832116788333
17.4994056836365 0.978832116788333
17.5107611050878 0.979197080291982
17.5221165265391 0.979197080291982
17.5334719479904 0.979197080291982
17.5448273694417 0.979197080291982
17.556182790893 0.979197080291982
17.5675382123443 0.979197080291982
17.5788936337955 0.979197080291982
17.5902490552468 0.979197080291982
17.6016044766981 0.979197080291982
17.6129598981494 0.979197080291982
17.6243153196007 0.979562043795632
17.635670741052 0.979562043795632
17.6470261625033 0.979927007299282
17.6583815839546 0.979927007299282
17.6697370054059 0.980291970802931
17.6810924268571 0.980291970802931
17.6924478483084 0.980291970802931
17.7038032697597 0.980291970802931
17.715158691211 0.980291970802931
17.7265141126623 0.980291970802931
17.7378695341136 0.980291970802931
17.7492249555649 0.980291970802931
17.7605803770162 0.980291970802931
17.7719357984675 0.980291970802931
17.7832912199187 0.980291970802931
17.79464664137 0.980291970802931
17.8060020628213 0.980656934306581
17.8173574842726 0.980656934306581
17.8287129057239 0.980656934306581
17.8400683271752 0.980656934306581
17.8514237486265 0.980656934306581
17.8627791700778 0.980656934306581
17.8741345915291 0.980656934306581
17.8854900129803 0.980656934306581
17.8968454344316 0.980656934306581
17.9082008558829 0.980656934306581
17.9195562773342 0.980656934306581
17.9309116987855 0.980656934306581
17.9422671202368 0.980656934306581
17.9536225416881 0.980656934306581
17.9649779631394 0.981021897810231
17.9763333845907 0.981021897810231
17.9876888060419 0.981021897810231
17.9990442274932 0.981021897810231
18.0103996489445 0.981021897810231
18.0217550703958 0.981021897810231
18.0331104918471 0.981021897810231
18.0444659132984 0.981021897810231
18.0558213347497 0.981021897810231
18.067176756201 0.981021897810231
18.0785321776523 0.981021897810231
18.0898875991035 0.981021897810231
18.1012430205548 0.98175182481753
18.1125984420061 0.98175182481753
18.1239538634574 0.98211678832118
18.1353092849087 0.98211678832118
18.14666470636 0.982846715328479
18.1580201278113 0.983211678832128
18.1693755492626 0.983211678832128
18.1807309707139 0.983211678832128
18.1920863921651 0.983211678832128
18.2034418136164 0.983211678832128
18.2147972350677 0.983211678832128
18.226152656519 0.983211678832128
18.2375080779703 0.983211678832128
18.2488634994216 0.983211678832128
18.2602189208729 0.983211678832128
18.2715743423242 0.983211678832128
18.2829297637755 0.983211678832128
18.2942851852267 0.983211678832128
18.305640606678 0.983211678832128
18.3169960281293 0.983211678832128
18.3283514495806 0.983211678832128
18.3397068710319 0.983211678832128
18.3510622924832 0.983211678832128
18.3624177139345 0.983211678832128
18.3737731353858 0.983576642335778
18.385128556837 0.983576642335778
18.3964839782883 0.983576642335778
18.4078393997396 0.983576642335778
18.4191948211909 0.983576642335778
18.4305502426422 0.983576642335778
18.4419056640935 0.983941605839428
18.4532610855448 0.983941605839428
18.4646165069961 0.983941605839428
18.4759719284474 0.984306569343077
18.4873273498986 0.984306569343077
18.4986827713499 0.984306569343077
18.5100381928012 0.984306569343077
18.5213936142525 0.984671532846727
18.5327490357038 0.984671532846727
18.5441044571551 0.984671532846727
18.5554598786064 0.984671532846727
18.5668153000577 0.984671532846727
18.578170721509 0.984671532846727
18.5895261429602 0.984671532846727
18.6008815644115 0.985036496350377
18.6122369858628 0.985036496350377
18.6235924073141 0.985036496350377
18.6349478287654 0.985036496350377
18.6463032502167 0.985036496350377
18.657658671668 0.985036496350377
18.6690140931193 0.985036496350377
18.6803695145706 0.985036496350377
18.6917249360218 0.985036496350377
18.7030803574731 0.985401459854026
18.7144357789244 0.985401459854026
18.7257912003757 0.985401459854026
18.737146621827 0.985401459854026
18.7485020432783 0.985401459854026
18.7598574647296 0.985401459854026
18.7712128861809 0.985401459854026
18.7825683076322 0.985401459854026
18.7939237290834 0.985401459854026
18.8052791505347 0.985401459854026
18.816634571986 0.985401459854026
18.8279899934373 0.985401459854026
18.8393454148886 0.985401459854026
18.8507008363399 0.985401459854026
18.8620562577912 0.985401459854026
18.8734116792425 0.985401459854026
18.8847671006938 0.985401459854026
18.896122522145 0.985401459854026
18.9074779435963 0.985401459854026
18.9188333650476 0.985401459854026
18.9301887864989 0.985401459854026
18.9415442079502 0.985401459854026
18.9528996294015 0.985401459854026
18.9642550508528 0.985766423357676
18.9756104723041 0.985766423357676
18.9869658937554 0.985766423357676
18.9983213152066 0.985766423357676
19.0096767366579 0.985766423357676
19.0210321581092 0.985766423357676
19.0323875795605 0.985766423357676
19.0437430010118 0.985766423357676
19.0550984224631 0.985766423357676
19.0664538439144 0.985766423357676
19.0778092653657 0.985766423357676
19.089164686817 0.986131386861326
19.1005201082682 0.986496350364976
19.1118755297195 0.986861313868625
19.1232309511708 0.986861313868625
19.1345863726221 0.986861313868625
19.1459417940734 0.986861313868625
19.1572972155247 0.986861313868625
19.168652636976 0.986861313868625
19.1800080584273 0.986861313868625
19.1913634798786 0.986861313868625
19.2027189013298 0.986861313868625
19.2140743227811 0.986861313868625
19.2254297442324 0.986861313868625
19.2367851656837 0.986861313868625
19.248140587135 0.987226277372275
19.2594960085863 0.987591240875925
19.2708514300376 0.987591240875925
19.2822068514889 0.987591240875925
19.2935622729402 0.987591240875925
19.3049176943914 0.987591240875925
19.3162731158427 0.987591240875925
19.327628537294 0.987591240875925
19.3389839587453 0.987591240875925
19.3503393801966 0.987591240875925
19.3616948016479 0.987591240875925
19.3730502230992 0.987591240875925
19.3844056445505 0.987591240875925
19.3957610660018 0.987591240875925
19.407116487453 0.987591240875925
19.4184719089043 0.987591240875925
19.4298273303556 0.987591240875925
19.4411827518069 0.987956204379574
19.4525381732582 0.987956204379574
19.4638935947095 0.987956204379574
19.4752490161608 0.987956204379574
19.4866044376121 0.987956204379574
19.4979598590634 0.987956204379574
19.5093152805146 0.987956204379574
19.5206707019659 0.987956204379574
19.5320261234172 0.987956204379574
19.5433815448685 0.987956204379574
19.5547369663198 0.987956204379574
19.5660923877711 0.987956204379574
19.5774478092224 0.987956204379574
19.5888032306737 0.987956204379574
19.600158652125 0.987956204379574
19.6115140735762 0.987956204379574
19.6228694950275 0.987956204379574
19.6342249164788 0.987956204379574
19.6455803379301 0.987956204379574
19.6569357593814 0.988321167883224
19.6682911808327 0.988321167883224
19.679646602284 0.988321167883224
19.6910020237353 0.988321167883224
19.7023574451866 0.988321167883224
19.7137128666378 0.988321167883224
19.7250682880891 0.988321167883224
19.7364237095404 0.988321167883224
19.7477791309917 0.988321167883224
19.759134552443 0.988321167883224
19.7704899738943 0.988321167883224
19.7818453953456 0.988321167883224
19.7932008167969 0.988321167883224
19.8045562382482 0.988321167883224
19.8159116596994 0.988321167883224
19.8272670811507 0.988321167883224
19.838622502602 0.988321167883224
19.8499779240533 0.988321167883224
19.8613333455046 0.988321167883224
19.8726887669559 0.988321167883224
19.8840441884072 0.988321167883224
19.8953996098585 0.988321167883224
19.9067550313098 0.988321167883224
19.918110452761 0.988321167883224
19.9294658742123 0.988321167883224
19.9408212956636 0.988321167883224
19.9521767171149 0.988321167883224
19.9635321385662 0.988321167883224
19.9748875600175 0.988321167883224
19.9862429814688 0.988321167883224
19.9975984029201 0.988321167883224
20.0089538243713 0.988321167883224
20.0203092458226 0.988321167883224
20.0316646672739 0.988321167883224
20.0430200887252 0.988321167883224
20.0543755101765 0.988321167883224
20.0657309316278 0.988321167883224
20.0770863530791 0.988321167883224
20.0884417745304 0.988321167883224
20.0997971959817 0.989051094890523
20.1111526174329 0.989051094890523
20.1225080388842 0.989416058394173
20.1338634603355 0.989416058394173
20.1452188817868 0.989416058394173
20.1565743032381 0.989416058394173
20.1679297246894 0.989416058394173
20.1792851461407 0.989416058394173
20.190640567592 0.989416058394173
20.2019959890433 0.989416058394173
20.2133514104945 0.989416058394173
20.2247068319458 0.989416058394173
20.2360622533971 0.989416058394173
20.2474176748484 0.989416058394173
20.2587730962997 0.989416058394173
20.270128517751 0.989416058394173
20.2814839392023 0.989416058394173
20.2928393606536 0.989416058394173
20.3041947821049 0.989781021897822
20.3155502035561 0.989781021897822
20.3269056250074 0.989781021897822
20.3382610464587 0.989781021897822
20.34961646791 0.989781021897822
20.3609718893613 0.989781021897822
20.3723273108126 0.989781021897822
20.3836827322639 0.990145985401472
20.3950381537152 0.990145985401472
20.4063935751665 0.990145985401472
20.4177489966177 0.990145985401472
20.429104418069 0.990145985401472
20.4404598395203 0.990145985401472
20.4518152609716 0.990145985401472
20.4631706824229 0.990145985401472
20.4745261038742 0.990145985401472
20.4858815253255 0.990145985401472
20.4972369467768 0.990145985401472
20.5085923682281 0.990145985401472
20.5199477896793 0.990510948905122
20.5313032111306 0.990510948905122
20.5426586325819 0.990510948905122
20.5540140540332 0.990510948905122
20.5653694754845 0.990510948905122
20.5767248969358 0.990510948905122
20.5880803183871 0.990510948905122
20.5994357398384 0.990510948905122
20.6107911612897 0.990510948905122
20.6221465827409 0.990510948905122
20.6335020041922 0.990510948905122
20.6448574256435 0.990875912408771
20.6562128470948 0.990875912408771
20.6675682685461 0.990875912408771
20.6789236899974 0.990875912408771
20.6902791114487 0.990875912408771
20.7016345329 0.990875912408771
20.7129899543513 0.991240875912421
20.7243453758025 0.991240875912421
20.7357007972538 0.991240875912421
20.7470562187051 0.991240875912421
20.7584116401564 0.991240875912421
20.7697670616077 0.991240875912421
20.781122483059 0.991240875912421
20.7924779045103 0.991240875912421
20.8038333259616 0.991240875912421
20.8151887474129 0.991240875912421
20.8265441688641 0.991240875912421
20.8378995903154 0.991240875912421
20.8492550117667 0.991240875912421
20.860610433218 0.991240875912421
20.8719658546693 0.991240875912421
20.8833212761206 0.991240875912421
20.8946766975719 0.991240875912421
20.9060321190232 0.991240875912421
20.9173875404745 0.991240875912421
20.9287429619257 0.991240875912421
20.940098383377 0.991605839416071
20.9514538048283 0.991605839416071
20.9628092262796 0.991605839416071
20.9741646477309 0.991605839416071
20.9855200691822 0.991605839416071
20.9968754906335 0.991605839416071
21.0082309120848 0.991605839416071
21.0195863335361 0.991605839416071
21.0309417549873 0.991605839416071
21.0422971764386 0.991605839416071
21.0536525978899 0.991605839416071
21.0650080193412 0.991605839416071
21.0763634407925 0.991605839416071
21.0877188622438 0.991605839416071
21.0990742836951 0.991605839416071
21.1104297051464 0.991605839416071
21.1217851265977 0.991605839416071
21.1331405480489 0.991605839416071
21.1444959695002 0.991605839416071
21.1558513909515 0.991605839416071
21.1672068124028 0.991605839416071
21.1785622338541 0.991605839416071
21.1899176553054 0.991605839416071
21.2012730767567 0.991605839416071
21.212628498208 0.991605839416071
21.2239839196593 0.991605839416071
21.2353393411105 0.991605839416071
21.2466947625618 0.991605839416071
21.2580501840131 0.991605839416071
21.2694056054644 0.991605839416071
21.2807610269157 0.991605839416071
21.292116448367 0.991605839416071
21.3034718698183 0.991605839416071
21.3148272912696 0.991605839416071
21.3261827127209 0.991605839416071
21.3375381341721 0.991605839416071
21.3488935556234 0.991605839416071
21.3602489770747 0.991605839416071
21.371604398526 0.991605839416071
21.3829598199773 0.991605839416071
21.3943152414286 0.991605839416071
21.4056706628799 0.991605839416071
21.4170260843312 0.991605839416071
21.4283815057825 0.991605839416071
21.4397369272337 0.991605839416071
21.451092348685 0.991605839416071
21.4624477701363 0.991605839416071
21.4738031915876 0.991605839416071
21.4851586130389 0.991605839416071
21.4965140344902 0.991970802919721
21.5078694559415 0.991970802919721
21.5192248773928 0.991970802919721
21.5305802988441 0.991970802919721
21.5419357202953 0.991970802919721
21.5532911417466 0.991970802919721
21.5646465631979 0.991970802919721
21.5760019846492 0.991970802919721
21.5873574061005 0.991970802919721
21.5987128275518 0.991970802919721
21.6100682490031 0.991970802919721
21.6214236704544 0.991970802919721
21.6327790919057 0.991970802919721
21.6441345133569 0.991970802919721
21.6554899348082 0.991970802919721
21.6668453562595 0.991970802919721
21.6782007777108 0.991970802919721
21.6895561991621 0.991970802919721
21.7009116206134 0.991970802919721
21.7122670420647 0.991970802919721
21.723622463516 0.991970802919721
21.7349778849673 0.991970802919721
21.7463333064185 0.991970802919721
21.7576887278698 0.991970802919721
21.7690441493211 0.991970802919721
21.7803995707724 0.991970802919721
21.7917549922237 0.991970802919721
21.803110413675 0.991970802919721
21.8144658351263 0.991970802919721
21.8258212565776 0.99233576642337
21.8371766780289 0.99233576642337
21.8485320994801 0.99233576642337
21.8598875209314 0.99233576642337
21.8712429423827 0.99233576642337
21.882598363834 0.99233576642337
21.8939537852853 0.99233576642337
21.9053092067366 0.99233576642337
21.9166646281879 0.99233576642337
21.9280200496392 0.99233576642337
21.9393754710905 0.99233576642337
21.9507308925417 0.99233576642337
21.962086313993 0.99233576642337
21.9734417354443 0.99233576642337
21.9847971568956 0.99233576642337
21.9961525783469 0.99233576642337
22.0075079997982 0.99233576642337
22.0188634212495 0.99233576642337
22.0302188427008 0.99233576642337
22.041574264152 0.99233576642337
22.0529296856033 0.99233576642337
22.0642851070546 0.99233576642337
22.0756405285059 0.99233576642337
22.0869959499572 0.99233576642337
22.0983513714085 0.99233576642337
22.1097067928598 0.99233576642337
22.1210622143111 0.99270072992702
22.1324176357624 0.99270072992702
22.1437730572136 0.99270072992702
22.1551284786649 0.99270072992702
22.1664839001162 0.99270072992702
22.1778393215675 0.99306569343067
22.1891947430188 0.99306569343067
22.2005501644701 0.99306569343067
22.2119055859214 0.99306569343067
22.2232610073727 0.993430656934319
22.234616428824 0.993430656934319
22.2459718502752 0.993430656934319
22.2573272717265 0.993430656934319
22.2686826931778 0.993430656934319
22.2800381146291 0.993430656934319
22.2913935360804 0.993430656934319
22.3027489575317 0.993430656934319
22.314104378983 0.993430656934319
22.3254598004343 0.993430656934319
22.3368152218856 0.993430656934319
22.3481706433368 0.993430656934319
22.3595260647881 0.993430656934319
22.3708814862394 0.993430656934319
22.3822369076907 0.993430656934319
22.393592329142 0.993430656934319
22.4049477505933 0.993430656934319
22.4163031720446 0.993430656934319
22.4276585934959 0.993430656934319
22.4390140149472 0.993430656934319
22.4503694363984 0.993430656934319
22.4617248578497 0.993430656934319
22.473080279301 0.993430656934319
22.4844357007523 0.993430656934319
22.4957911222036 0.993430656934319
22.5071465436549 0.993430656934319
22.5185019651062 0.993430656934319
22.5298573865575 0.993430656934319
22.5412128080088 0.993430656934319
22.55256822946 0.993430656934319
22.5639236509113 0.993430656934319
22.5752790723626 0.993430656934319
22.5866344938139 0.993430656934319
22.5979899152652 0.993430656934319
22.6093453367165 0.993430656934319
22.6207007581678 0.993430656934319
22.6320561796191 0.993430656934319
22.6434116010704 0.993430656934319
22.6547670225216 0.993430656934319
22.6661224439729 0.993430656934319
22.6774778654242 0.993430656934319
22.6888332868755 0.993430656934319
22.7001887083268 0.993430656934319
22.7115441297781 0.993795620437969
22.7228995512294 0.994160583941619
22.7342549726807 0.994160583941619
22.745610394132 0.994160583941619
22.7569658155832 0.994160583941619
22.7683212370345 0.994160583941619
22.7796766584858 0.994160583941619
22.7910320799371 0.994160583941619
22.8023875013884 0.994160583941619
22.8137429228397 0.994160583941619
22.825098344291 0.994160583941619
22.8364537657423 0.994160583941619
22.8478091871936 0.994160583941619
22.8591646086448 0.994160583941619
22.8705200300961 0.994160583941619
22.8818754515474 0.994160583941619
22.8932308729987 0.994160583941619
22.90458629445 0.994160583941619
22.9159417159013 0.994160583941619
22.9272971373526 0.994160583941619
22.9386525588039 0.994160583941619
22.9500079802552 0.994160583941619
22.9613634017064 0.994160583941619
22.9727188231577 0.994160583941619
22.984074244609 0.994160583941619
22.9954296660603 0.994160583941619
23.0067850875116 0.994160583941619
23.0181405089629 0.994160583941619
23.0294959304142 0.994160583941619
23.0408513518655 0.994160583941619
23.0522067733168 0.994160583941619
23.063562194768 0.994160583941619
23.0749176162193 0.994160583941619
23.0862730376706 0.994160583941619
23.0976284591219 0.994160583941619
23.1089838805732 0.994160583941619
23.1203393020245 0.994160583941619
23.1316947234758 0.994160583941619
23.1430501449271 0.994160583941619
23.1544055663784 0.994160583941619
23.1657609878296 0.994160583941619
23.1771164092809 0.994160583941619
23.1884718307322 0.994160583941619
23.1998272521835 0.994160583941619
23.2111826736348 0.994160583941619
23.2225380950861 0.994160583941619
23.2338935165374 0.994160583941619
23.2452489379887 0.994160583941619
23.25660435944 0.994160583941619
23.2679597808912 0.994160583941619
23.2793152023425 0.994160583941619
23.2906706237938 0.994160583941619
23.3020260452451 0.994160583941619
23.3133814666964 0.994160583941619
23.3247368881477 0.994160583941619
23.336092309599 0.994160583941619
23.3474477310503 0.994160583941619
23.3588031525016 0.994160583941619
23.3701585739528 0.994160583941619
23.3815139954041 0.994525547445268
23.3928694168554 0.994525547445268
23.4042248383067 0.994890510948918
23.415580259758 0.994890510948918
23.4269356812093 0.994890510948918
23.4382911026606 0.994890510948918
23.4496465241119 0.994890510948918
23.4610019455632 0.995255474452568
23.4723573670144 0.995255474452568
23.4837127884657 0.995255474452568
23.495068209917 0.995255474452568
23.5064236313683 0.995255474452568
23.5177790528196 0.995255474452568
23.5291344742709 0.995255474452568
23.5404898957222 0.995255474452568
23.5518453171735 0.995255474452568
23.5632007386247 0.995255474452568
23.574556160076 0.995255474452568
23.5859115815273 0.995255474452568
23.5972670029786 0.995255474452568
23.6086224244299 0.995255474452568
23.6199778458812 0.995255474452568
23.6313332673325 0.995255474452568
23.6426886887838 0.995255474452568
23.6540441102351 0.995255474452568
23.6653995316863 0.995255474452568
23.6767549531376 0.995255474452568
23.6881103745889 0.995255474452568
23.6994657960402 0.995255474452568
23.7108212174915 0.995255474452568
23.7221766389428 0.995255474452568
23.7335320603941 0.995255474452568
23.7448874818454 0.995255474452568
23.7562429032967 0.995255474452568
23.7675983247479 0.995255474452568
23.7789537461992 0.995255474452568
23.7903091676505 0.995255474452568
23.8016645891018 0.995255474452568
23.8130200105531 0.995255474452568
23.8243754320044 0.995255474452568
23.8357308534557 0.995255474452568
23.847086274907 0.995255474452568
23.8584416963583 0.995255474452568
23.8697971178095 0.995255474452568
23.8811525392608 0.995255474452568
23.8925079607121 0.995255474452568
23.9038633821634 0.995255474452568
23.9152188036147 0.995620437956217
23.926574225066 0.995620437956217
23.9379296465173 0.995620437956217
23.9492850679686 0.995620437956217
23.9606404894199 0.995620437956217
23.9719959108711 0.995620437956217
23.9833513323224 0.995620437956217
23.9947067537737 0.995620437956217
24.006062175225 0.995620437956217
24.0174175966763 0.995620437956217
24.0287730181276 0.995620437956217
24.0401284395789 0.995620437956217
24.0514838610302 0.995620437956217
24.0628392824815 0.995620437956217
24.0741947039327 0.995620437956217
24.085550125384 0.995620437956217
24.0969055468353 0.995620437956217
24.1082609682866 0.995620437956217
24.1196163897379 0.995620437956217
24.1309718111892 0.995620437956217
24.1423272326405 0.995620437956217
24.1536826540918 0.995620437956217
24.1650380755431 0.995985401459867
24.1763934969943 0.995985401459867
24.1877489184456 0.995985401459867
24.1991043398969 0.995985401459867
24.2104597613482 0.995985401459867
24.2218151827995 0.995985401459867
24.2331706042508 0.995985401459867
24.2445260257021 0.995985401459867
24.2558814471534 0.995985401459867
24.2672368686047 0.995985401459867
24.2785922900559 0.995985401459867
24.2899477115072 0.995985401459867
24.3013031329585 0.995985401459867
24.3126585544098 0.995985401459867
24.3240139758611 0.995985401459867
24.3353693973124 0.995985401459867
24.3467248187637 0.995985401459867
24.358080240215 0.995985401459867
24.3694356616663 0.995985401459867
24.3807910831175 0.995985401459867
24.3921465045688 0.995985401459867
24.4035019260201 0.995985401459867
24.4148573474714 0.995985401459867
24.4262127689227 0.995985401459867
24.437568190374 0.995985401459867
24.4489236118253 0.995985401459867
24.4602790332766 0.995985401459867
24.4716344547279 0.995985401459867
24.4829898761791 0.995985401459867
24.4943452976304 0.995985401459867
24.5057007190817 0.995985401459867
24.517056140533 0.995985401459867
24.5284115619843 0.995985401459867
24.5397669834356 0.995985401459867
24.5511224048869 0.995985401459867
24.5624778263382 0.995985401459867
24.5738332477895 0.995985401459867
24.5851886692407 0.995985401459867
24.596544090692 0.995985401459867
24.6078995121433 0.995985401459867
24.6192549335946 0.995985401459867
24.6306103550459 0.996350364963517
24.6419657764972 0.996350364963517
24.6533211979485 0.996350364963517
24.6646766193998 0.996715328467166
24.6760320408511 0.996715328467166
24.6873874623023 0.996715328467166
24.6987428837536 0.996715328467166
24.7100983052049 0.996715328467166
24.7214537266562 0.996715328467166
24.7328091481075 0.996715328467166
24.7441645695588 0.996715328467166
24.7555199910101 0.996715328467166
24.7668754124614 0.996715328467166
24.7782308339127 0.996715328467166
24.7895862553639 0.996715328467166
24.8009416768152 0.996715328467166
24.8122970982665 0.996715328467166
24.8236525197178 0.996715328467166
24.8350079411691 0.996715328467166
24.8463633626204 0.996715328467166
24.8577187840717 0.996715328467166
24.869074205523 0.996715328467166
24.8804296269743 0.996715328467166
24.8917850484255 0.996715328467166
24.9031404698768 0.996715328467166
24.9144958913281 0.996715328467166
24.9258513127794 0.996715328467166
24.9372067342307 0.996715328467166
24.948562155682 0.996715328467166
24.9599175771333 0.996715328467166
24.9712729985846 0.996715328467166
24.9826284200359 0.996715328467166
24.9939838414871 0.996715328467166
25.0053392629384 0.997080291970816
25.0166946843897 0.997080291970816
25.028050105841 0.997080291970816
25.0394055272923 0.997080291970816
25.0507609487436 0.997080291970816
25.0621163701949 0.997080291970816
25.0734717916462 0.997080291970816
25.0848272130974 0.997080291970816
25.0961826345487 0.997080291970816
25.107538056 0.997080291970816
25.1188934774513 0.997080291970816
25.1302488989026 0.997080291970816
25.1416043203539 0.997080291970816
25.1529597418052 0.997080291970816
25.1643151632565 0.997080291970816
25.1756705847078 0.997080291970816
25.187026006159 0.997080291970816
25.1983814276103 0.997080291970816
25.2097368490616 0.997080291970816
25.2210922705129 0.997080291970816
25.2324476919642 0.997080291970816
25.2438031134155 0.997080291970816
25.2551585348668 0.997080291970816
25.2665139563181 0.997080291970816
25.2778693777694 0.997080291970816
25.2892247992206 0.997080291970816
25.3005802206719 0.997080291970816
25.3119356421232 0.997080291970816
25.3232910635745 0.997080291970816
25.3346464850258 0.997080291970816
25.3460019064771 0.997080291970816
25.3573573279284 0.997080291970816
25.3687127493797 0.997080291970816
25.380068170831 0.997080291970816
25.3914235922822 0.997080291970816
25.4027790137335 0.997080291970816
25.4141344351848 0.997080291970816
25.4254898566361 0.997080291970816
25.4368452780874 0.997080291970816
25.4482006995387 0.997080291970816
25.45955612099 0.997080291970816
25.4709115424413 0.997080291970816
25.4822669638926 0.997080291970816
25.4936223853438 0.997080291970816
25.5049778067951 0.997080291970816
25.5163332282464 0.997080291970816
25.5276886496977 0.997080291970816
25.539044071149 0.997080291970816
25.5503994926003 0.997080291970816
25.5617549140516 0.997080291970816
25.5731103355029 0.997080291970816
25.5844657569542 0.997080291970816
25.5958211784054 0.997445255474466
25.6071765998567 0.997445255474466
25.618532021308 0.997445255474466
25.6298874427593 0.997445255474466
25.6412428642106 0.997445255474466
25.6525982856619 0.997445255474466
25.6639537071132 0.997445255474466
25.6753091285645 0.997445255474466
25.6866645500158 0.997445255474466
25.698019971467 0.997445255474466
25.7093753929183 0.997445255474466
25.7207308143696 0.997445255474466
25.7320862358209 0.997445255474466
25.7434416572722 0.997445255474466
25.7547970787235 0.997445255474466
25.7661525001748 0.997445255474466
25.7775079216261 0.997445255474466
25.7888633430774 0.997445255474466
25.8002187645286 0.997445255474466
25.8115741859799 0.997445255474466
25.8229296074312 0.997445255474466
25.8342850288825 0.997445255474466
25.8456404503338 0.997445255474466
25.8569958717851 0.997445255474466
25.8683512932364 0.997445255474466
25.8797067146877 0.997445255474466
25.891062136139 0.997445255474466
25.9024175575902 0.997445255474466
25.9137729790415 0.997445255474466
25.9251284004928 0.997445255474466
25.9364838219441 0.997445255474466
25.9478392433954 0.997445255474466
25.9591946648467 0.997810218978115
25.970550086298 0.997810218978115
25.9819055077493 0.998175182481765
25.9932609292006 0.998175182481765
26.0046163506518 0.998175182481765
26.0159717721031 0.998175182481765
26.0273271935544 0.998175182481765
26.0386826150057 0.998540145985415
26.050038036457 0.998540145985415
26.0613934579083 0.998540145985415
26.0727488793596 0.998540145985415
26.0841043008109 0.998540145985415
26.0954597222622 0.998540145985415
26.1068151437134 0.998540145985415
26.1181705651647 0.998540145985415
26.129525986616 0.998540145985415
26.1408814080673 0.998540145985415
26.1522368295186 0.998540145985415
26.1635922509699 0.998540145985415
26.1749476724212 0.998540145985415
26.1863030938725 0.998540145985415
26.1976585153238 0.998540145985415
26.209013936775 0.998540145985415
26.2203693582263 0.998540145985415
26.2317247796776 0.998540145985415
26.2430802011289 0.998540145985415
26.2544356225802 0.998540145985415
26.2657910440315 0.998540145985415
26.2771464654828 0.998540145985415
26.2885018869341 0.998540145985415
26.2998573083854 0.998540145985415
26.3112127298366 0.998540145985415
26.3225681512879 0.998540145985415
26.3339235727392 0.998540145985415
26.3452789941905 0.998540145985415
26.3566344156418 0.998540145985415
26.3679898370931 0.998540145985415
26.3793452585444 0.998540145985415
26.3907006799957 0.998540145985415
26.402056101447 0.998540145985415
26.4134115228982 0.998540145985415
26.4247669443495 0.998540145985415
26.4361223658008 0.998540145985415
26.4474777872521 0.998540145985415
26.4588332087034 0.998540145985415
26.4701886301547 0.998540145985415
26.481544051606 0.998540145985415
26.4928994730573 0.998540145985415
26.5042548945086 0.998540145985415
26.5156103159598 0.998540145985415
26.5269657374111 0.998540145985415
26.5383211588624 0.998540145985415
26.5496765803137 0.998540145985415
26.561032001765 0.998540145985415
26.5723874232163 0.998540145985415
26.5837428446676 0.998540145985415
26.5950982661189 0.998540145985415
26.6064536875701 0.998540145985415
26.6178091090214 0.998540145985415
26.6291645304727 0.998540145985415
26.640519951924 0.998540145985415
26.6518753733753 0.998540145985415
26.6632307948266 0.998540145985415
26.6745862162779 0.998540145985415
26.6859416377292 0.998540145985415
26.6972970591805 0.998540145985415
26.7086524806317 0.998540145985415
26.720007902083 0.998540145985415
26.7313633235343 0.998540145985415
26.7427187449856 0.998540145985415
26.7540741664369 0.998540145985415
26.7654295878882 0.998540145985415
26.7767850093395 0.998540145985415
26.7881404307908 0.998540145985415
26.7994958522421 0.998540145985415
26.8108512736933 0.998540145985415
26.8222066951446 0.998540145985415
26.8335621165959 0.998540145985415
26.8449175380472 0.998540145985415
26.8562729594985 0.998540145985415
26.8676283809498 0.998540145985415
26.8789838024011 0.998540145985415
26.8903392238524 0.998540145985415
26.9016946453037 0.998540145985415
26.9130500667549 0.998540145985415
26.9244054882062 0.998540145985415
26.9357609096575 0.998540145985415
26.9471163311088 0.998540145985415
26.9584717525601 0.998540145985415
26.9698271740114 0.998540145985415
26.9811825954627 0.998540145985415
26.992538016914 0.998540145985415
27.0038934383653 0.998905109489064
27.0152488598165 0.998905109489064
27.0266042812678 0.998905109489064
27.0379597027191 0.998905109489064
27.0493151241704 0.998905109489064
27.0606705456217 0.998905109489064
27.072025967073 0.998905109489064
27.0833813885243 0.998905109489064
27.0947368099756 0.998905109489064
27.1060922314269 0.998905109489064
27.1174476528781 0.998905109489064
27.1288030743294 0.998905109489064
27.1401584957807 0.998905109489064
27.151513917232 0.998905109489064
27.1628693386833 0.998905109489064
27.1742247601346 0.998905109489064
27.1855801815859 0.998905109489064
27.1969356030372 0.998905109489064
27.2082910244885 0.998905109489064
27.2196464459397 0.998905109489064
27.231001867391 0.998905109489064
27.2423572888423 0.998905109489064
27.2537127102936 0.998905109489064
27.2650681317449 0.998905109489064
27.2764235531962 0.998905109489064
27.2877789746475 0.998905109489064
27.2991343960988 0.998905109489064
27.3104898175501 0.998905109489064
27.3218452390013 0.998905109489064
27.3332006604526 0.998905109489064
27.3445560819039 0.998905109489064
27.3559115033552 0.998905109489064
27.3672669248065 0.998905109489064
27.3786223462578 0.998905109489064
27.3899777677091 0.998905109489064
27.4013331891604 0.998905109489064
27.4126886106117 0.998905109489064
27.4240440320629 0.998905109489064
27.4353994535142 0.998905109489064
27.4467548749655 0.998905109489064
27.4581102964168 0.998905109489064
27.4694657178681 0.998905109489064
27.4808211393194 0.998905109489064
27.4921765607707 0.998905109489064
27.503531982222 0.998905109489064
27.5148874036733 0.998905109489064
27.5262428251245 0.998905109489064
27.5375982465758 0.998905109489064
27.5489536680271 0.998905109489064
27.5603090894784 0.998905109489064
27.5716645109297 0.998905109489064
27.583019932381 0.998905109489064
27.5943753538323 0.998905109489064
27.6057307752836 0.998905109489064
27.6170861967349 0.998905109489064
27.6284416181861 0.998905109489064
27.6397970396374 0.998905109489064
27.6511524610887 0.998905109489064
27.66250788254 0.998905109489064
27.6738633039913 0.998905109489064
27.6852187254426 0.998905109489064
27.6965741468939 0.998905109489064
27.7079295683452 0.999270072992714
27.7192849897965 0.999270072992714
27.7306404112477 0.999270072992714
27.741995832699 0.999270072992714
27.7533512541503 0.999270072992714
27.7647066756016 0.999270072992714
27.7760620970529 0.999270072992714
27.7874175185042 0.999270072992714
27.7987729399555 0.999270072992714
27.8101283614068 0.999270072992714
27.8214837828581 0.999270072992714
27.8328392043093 0.999270072992714
27.8441946257606 0.999270072992714
27.8555500472119 0.999270072992714
27.8669054686632 0.999270072992714
27.8782608901145 0.999270072992714
27.8896163115658 0.999270072992714
27.9009717330171 0.999270072992714
27.9123271544684 0.999270072992714
27.9236825759197 0.999270072992714
27.9350379973709 0.999270072992714
27.9463934188222 0.999270072992714
27.9577488402735 0.999270072992714
27.9691042617248 0.999270072992714
27.9804596831761 0.999270072992714
27.9918151046274 0.999270072992714
28.0031705260787 0.999270072992714
28.01452594753 0.999270072992714
28.0258813689813 0.999270072992714
28.0372367904325 0.999270072992714
28.0485922118838 0.999270072992714
28.0599476333351 0.999270072992714
28.0713030547864 0.999270072992714
28.0826584762377 0.999270072992714
28.094013897689 0.999270072992714
28.1053693191403 0.999270072992714
28.1167247405916 0.999270072992714
28.1280801620429 0.999270072992714
28.1394355834941 0.999270072992714
28.1507910049454 0.999270072992714
28.1621464263967 0.999270072992714
28.173501847848 0.999270072992714
28.1848572692993 0.999270072992714
28.1962126907506 0.999270072992714
28.2075681122019 0.999270072992714
28.2189235336532 0.999270072992714
28.2302789551044 0.999270072992714
28.2416343765557 0.999270072992714
28.252989798007 0.999270072992714
28.2643452194583 0.999270072992714
28.2757006409096 0.999270072992714
28.2870560623609 0.999270072992714
28.2984114838122 0.999270072992714
28.3097669052635 0.999270072992714
28.3211223267148 0.999270072992714
28.332477748166 0.999270072992714
28.3438331696173 0.999270072992714
28.3551885910686 0.999270072992714
28.3665440125199 0.999270072992714
28.3778994339712 0.999270072992714
28.3892548554225 0.999270072992714
28.4006102768738 0.999270072992714
28.4119656983251 0.999270072992714
28.4233211197764 0.999270072992714
28.4346765412276 0.999270072992714
28.4460319626789 0.999270072992714
28.4573873841302 0.999270072992714
28.4687428055815 0.999270072992714
28.4800982270328 0.999270072992714
28.4914536484841 0.999270072992714
28.5028090699354 0.999270072992714
28.5141644913867 0.999270072992714
28.525519912838 0.999270072992714
28.5368753342892 0.999270072992714
28.5482307557405 0.999270072992714
28.5595861771918 0.999270072992714
28.5709415986431 0.999270072992714
28.5822970200944 0.999270072992714
28.5936524415457 0.999270072992714
28.605007862997 0.999270072992714
28.6163632844483 0.999270072992714
28.6277187058996 0.999270072992714
28.6390741273508 0.999270072992714
28.6504295488021 0.999270072992714
28.6617849702534 0.999270072992714
28.6731403917047 0.999270072992714
28.684495813156 0.999270072992714
28.6958512346073 0.999270072992714
28.7072066560586 0.999270072992714
28.7185620775099 0.999270072992714
28.7299174989612 0.999270072992714
28.7412729204124 0.999270072992714
28.7526283418637 0.999270072992714
28.763983763315 0.999270072992714
28.7753391847663 0.999270072992714
28.7866946062176 0.999270072992714
28.7980500276689 0.999270072992714
28.8094054491202 0.999270072992714
28.8207608705715 0.999270072992714
28.8321162920228 0.999270072992714
28.843471713474 0.999270072992714
28.8548271349253 0.999270072992714
28.8661825563766 0.999270072992714
28.8775379778279 0.999270072992714
28.8888933992792 0.999270072992714
28.9002488207305 0.999270072992714
28.9116042421818 0.999270072992714
28.9229596636331 0.999270072992714
28.9343150850844 0.999270072992714
28.9456705065356 0.999270072992714
28.9570259279869 0.999270072992714
28.9683813494382 0.999270072992714
28.9797367708895 0.999270072992714
28.9910921923408 0.999270072992714
29.0024476137921 0.999270072992714
29.0138030352434 0.999270072992714
29.0251584566947 0.999270072992714
29.036513878146 0.999270072992714
29.0478692995972 0.999270072992714
29.0592247210485 0.999270072992714
29.0705801424998 0.999270072992714
29.0819355639511 0.999270072992714
29.0932909854024 0.999270072992714
29.1046464068537 0.999270072992714
29.116001828305 0.999270072992714
29.1273572497563 0.999270072992714
29.1387126712076 0.999270072992714
29.1500680926588 0.999270072992714
29.1614235141101 0.999270072992714
29.1727789355614 0.999270072992714
29.1841343570127 0.999270072992714
29.195489778464 0.999270072992714
29.2068451999153 0.999270072992714
29.2182006213666 0.999270072992714
29.2295560428179 0.999270072992714
29.2409114642692 0.999270072992714
29.2522668857204 0.999270072992714
29.2636223071717 0.999270072992714
29.274977728623 0.999270072992714
29.2863331500743 0.999270072992714
29.2976885715256 0.999270072992714
29.3090439929769 0.999270072992714
29.3203994144282 0.999270072992714
29.3317548358795 0.999270072992714
29.3431102573308 0.999270072992714
29.354465678782 0.999270072992714
29.3658211002333 0.999270072992714
29.3771765216846 0.999270072992714
29.3885319431359 0.999270072992714
29.3998873645872 0.999270072992714
29.4112427860385 0.999270072992714
29.4225982074898 0.999270072992714
29.4339536289411 0.999270072992714
29.4453090503924 0.999270072992714
29.4566644718436 0.999270072992714
29.4680198932949 0.999270072992714
29.4793753147462 0.999635036496364
29.4907307361975 0.999635036496364
29.5020861576488 0.999635036496364
29.5134415791001 0.999635036496364
29.5247970005514 0.999635036496364
29.5361524220027 0.999635036496364
29.547507843454 0.999635036496364
29.5588632649052 0.999635036496364
29.5702186863565 0.999635036496364
29.5815741078078 0.999635036496364
29.5929295292591 0.999635036496364
29.6042849507104 0.999635036496364
29.6156403721617 0.999635036496364
29.626995793613 0.999635036496364
29.6383512150643 0.999635036496364
29.6497066365156 0.999635036496364
29.6610620579668 0.999635036496364
29.6724174794181 0.999635036496364
29.6837729008694 0.999635036496364
29.6951283223207 0.999635036496364
29.706483743772 0.999635036496364
29.7178391652233 0.999635036496364
29.7291945866746 0.999635036496364
29.7405500081259 0.999635036496364
29.7519054295771 0.999635036496364
29.7632608510284 0.999635036496364
29.7746162724797 0.999635036496364
29.785971693931 0.999635036496364
29.7973271153823 0.999635036496364
29.8086825368336 0.999635036496364
29.8200379582849 0.999635036496364
29.8313933797362 0.999635036496364
29.8427488011875 0.999635036496364
29.8541042226387 0.999635036496364
29.86545964409 0.999635036496364
29.8768150655413 0.999635036496364
29.8881704869926 0.999635036496364
29.8995259084439 0.999635036496364
29.9108813298952 0.999635036496364
29.9222367513465 0.999635036496364
29.9335921727978 0.999635036496364
29.9449475942491 0.999635036496364
29.9563030157003 0.999635036496364
29.9676584371516 0.999635036496364
29.9790138586029 0.999635036496364
29.9903692800542 0.999635036496364
30.0017247015055 0.999635036496364
30.0130801229568 0.999635036496364
30.0244355444081 0.999635036496364
30.0357909658594 0.999635036496364
30.0471463873107 0.999635036496364
30.0585018087619 0.999635036496364
30.0698572302132 0.999635036496364
30.0812126516645 0.999635036496364
30.0925680731158 0.999635036496364
30.1039234945671 0.999635036496364
30.1152789160184 0.999635036496364
30.1266343374697 0.999635036496364
30.137989758921 0.999635036496364
30.1493451803723 0.999635036496364
30.1607006018235 0.999635036496364
30.1720560232748 0.999635036496364
30.1834114447261 0.999635036496364
30.1947668661774 0.999635036496364
30.2061222876287 0.999635036496364
30.21747770908 0.999635036496364
30.2288331305313 0.999635036496364
30.2401885519826 0.999635036496364
30.2515439734339 0.999635036496364
30.2628993948851 0.999635036496364
30.2742548163364 0.999635036496364
30.2856102377877 0.999635036496364
30.296965659239 0.999635036496364
30.3083210806903 0.999635036496364
30.3196765021416 0.999635036496364
30.3310319235929 0.999635036496364
30.3423873450442 0.999635036496364
30.3537427664955 0.999635036496364
30.3650981879467 0.999635036496364
30.376453609398 0.999635036496364
30.3878090308493 0.999635036496364
30.3991644523006 0.999635036496364
30.4105198737519 0.999635036496364
30.4218752952032 0.999635036496364
30.4332307166545 0.999635036496364
30.4445861381058 0.999635036496364
30.4559415595571 0.999635036496364
30.4672969810083 0.999635036496364
30.4786524024596 0.999635036496364
30.4900078239109 0.999635036496364
30.5013632453622 0.999635036496364
30.5127186668135 0.999635036496364
30.5240740882648 0.999635036496364
30.5354295097161 0.999635036496364
30.5467849311674 0.999635036496364
30.5581403526187 0.999635036496364
30.5694957740699 0.999635036496364
30.5808511955212 0.999635036496364
30.5922066169725 0.999635036496364
30.6035620384238 0.999635036496364
30.6149174598751 0.999635036496364
30.6262728813264 0.999635036496364
30.6376283027777 0.999635036496364
30.648983724229 0.999635036496364
30.6603391456803 0.999635036496364
30.6716945671315 0.999635036496364
30.6830499885828 0.999635036496364
30.6944054100341 0.999635036496364
30.7057608314854 0.999635036496364
30.7171162529367 0.999635036496364
30.728471674388 0.999635036496364
30.7398270958393 0.999635036496364
30.7511825172906 0.999635036496364
30.7625379387419 0.999635036496364
30.7738933601931 0.999635036496364
30.7852487816444 0.999635036496364
30.7966042030957 0.999635036496364
30.807959624547 0.999635036496364
30.8193150459983 0.999635036496364
30.8306704674496 0.999635036496364
30.8420258889009 0.999635036496364
30.8533813103522 0.999635036496364
30.8647367318035 0.999635036496364
30.8760921532547 0.999635036496364
30.887447574706 0.999635036496364
30.8988029961573 0.999635036496364
30.9101584176086 0.999635036496364
30.9215138390599 0.999635036496364
30.9328692605112 0.999635036496364
30.9442246819625 0.999635036496364
30.9555801034138 0.999635036496364
30.9669355248651 0.999635036496364
30.9782909463163 0.999635036496364
30.9896463677676 0.999635036496364
31.0010017892189 0.999635036496364
31.0123572106702 0.999635036496364
31.0237126321215 0.999635036496364
31.0350680535728 0.999635036496364
31.0464234750241 0.999635036496364
31.0577788964754 0.999635036496364
31.0691343179267 0.999635036496364
31.0804897393779 0.999635036496364
31.0918451608292 0.999635036496364
31.1032005822805 0.999635036496364
31.1145560037318 1.00000000000001
};
\addlegendentry{CDF Poly 3}
\end{axis}

\end{tikzpicture}


==> figures/CDF_Models_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.475\textwidth,
height=0.35\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Maximum clock offset in $\mu s$}, 
ylabel={CDF},
xmajorgrids,
xmin=-3.96053293456784, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.0346715328467153, ymax=1.0492700729927,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.489613323230672 0.0437956204379562
0.708005485354504 0.0875912408759124
0.926397647478337 0.109489051094891
1.14478980960217 0.160583941605839
1.363181971726 0.167883211678832
1.58157413384984 0.182481751824818
1.79996629597367 0.204379562043796
2.0183584580975 0.226277372262774
2.23675062022133 0.248175182481752
2.45514278234517 0.299270072992701
2.673534944469 0.328467153284672
2.89192710659283 0.35036496350365
3.11031926871666 0.372262773722628
3.3287114308405 0.386861313868613
3.54710359296433 0.423357664233577
3.76549575508816 0.445255474452555
3.98388791721199 0.45985401459854
4.20228007933583 0.474452554744526
4.42067224145966 0.496350364963504
4.63906440358349 0.518248175182482
4.85745656570732 0.525547445255474
5.07584872783116 0.547445255474452
5.29424088995499 0.569343065693431
5.51263305207882 0.591240875912409
5.73102521420265 0.613138686131387
5.94941737632649 0.635036496350365
6.16780953845032 0.642335766423357
6.38620170057415 0.664233576642336
6.60459386269799 0.664233576642336
6.82298602482182 0.686131386861314
7.04137818694565 0.693430656934306
7.25977034906948 0.708029197080292
7.47816251119332 0.722627737226277
7.69655467331715 0.72992700729927
7.91494683544098 0.72992700729927
8.13333899756481 0.72992700729927
8.35173115968865 0.751824817518248
8.57012332181248 0.759124087591241
8.78851548393631 0.759124087591241
9.00690764606014 0.788321167883211
9.22529980818398 0.817518248175182
9.44369197030781 0.824817518248175
9.66208413243164 0.824817518248175
9.88047629455547 0.83941605839416
10.0988684566793 0.83941605839416
10.3172606188031 0.854014598540145
10.535652780927 0.861313868613138
10.7540449430508 0.861313868613138
10.9724371051746 0.868613138686131
11.1908292672985 0.875912408759124
11.4092214294223 0.875912408759124
11.6276135915461 0.890510948905109
11.84600575367 0.905109489051094
12.0643979157938 0.912408759124087
12.2827900779176 0.927007299270072
12.5011822400415 0.934306569343065
12.7195744021653 0.941605839416058
12.9379665642891 0.941605839416058
13.156358726413 0.956204379562043
13.3747508885368 0.956204379562043
13.5931430506606 0.956204379562043
13.8115352127845 0.956204379562043
14.0299273749083 0.956204379562043
14.2483195370321 0.956204379562043
14.466711699156 0.956204379562043
14.6851038612798 0.956204379562043
14.9034960234036 0.963503649635036
15.1218881855275 0.963503649635036
15.3402803476513 0.963503649635036
15.5586725097751 0.963503649635036
15.777064671899 0.963503649635036
15.9954568340228 0.970802919708029
16.2138489961466 0.970802919708029
16.4322411582705 0.970802919708029
16.6506333203943 0.970802919708029
16.8690254825181 0.970802919708029
17.087417644642 0.970802919708029
17.3058098067658 0.970802919708029
17.5242019688896 0.970802919708029
17.7425941310135 0.970802919708029
17.9609862931373 0.970802919708029
18.1793784552611 0.970802919708029
18.3977706173849 0.970802919708029
18.6161627795088 0.978102189781021
18.8345549416326 0.978102189781021
19.0529471037564 0.985401459854014
19.2713392658803 0.985401459854014
19.4897314280041 0.985401459854014
19.7081235901279 0.985401459854014
19.9265157522518 0.985401459854014
20.1449079143756 0.985401459854014
20.3633000764994 0.985401459854014
20.5816922386233 0.985401459854014
20.8000844007471 0.985401459854014
21.0184765628709 0.985401459854014
21.2368687249948 0.985401459854014
21.4552608871186 0.985401459854014
21.6736530492424 0.985401459854014
21.8920452113663 0.992700729927007
22.1104373734901 0.992700729927007
22.3288295356139 0.992700729927007
22.5472216977378 0.992700729927007
22.7656138598616 0.992700729927007
22.9840060219854 0.992700729927007
23.2023981841093 0.992700729927007
23.4207903462331 0.992700729927007
23.6391825083569 0.992700729927007
23.8575746704808 0.992700729927007
24.0759668326046 0.992700729927007
24.2943589947284 0.992700729927007
24.5127511568523 0.992700729927007
24.7311433189761 0.992700729927007
24.9495354810999 0.992700729927007
25.1679276432238 0.992700729927007
25.3863198053476 0.992700729927007
25.6047119674714 0.992700729927007
25.8231041295953 0.992700729927007
26.0414962917191 0.992700729927007
26.2598884538429 0.992700729927007
26.4782806159668 0.992700729927007
26.6966727780906 0.992700729927007
26.9150649402144 0.992700729927007
27.1334571023383 0.992700729927007
27.3518492644621 0.992700729927007
27.5702414265859 0.992700729927007
27.7886335887098 0.992700729927007
28.0070257508336 0.992700729927007
28.2254179129574 0.992700729927007
28.4438100750813 0.992700729927007
28.6622022372051 0.992700729927007
28.8805943993289 0.992700729927007
29.0989865614527 0.992700729927007
29.3173787235766 0.992700729927007
29.5357708857004 0.992700729927007
29.7541630478242 0.992700729927007
29.9725552099481 0.992700729927007
30.1909473720719 0.999999999999999
};
\addlegendentry{LSTM}
\addplot [semithick, crimson2143940]
table {%
0.889765491108076 0.0145985401459854
1.53438883621814 0.102189781021898
2.17901218132821 0.138686131386861
2.82363552643828 0.18978102189781
3.46825887154835 0.233576642335766
4.11288221665842 0.299270072992701
4.75750556176849 0.343065693430657
5.40212890687856 0.401459854014598
6.04675225198863 0.430656934306569
6.69137559709869 0.467153284671533
7.33599894220876 0.503649635036496
7.98062228731883 0.54014598540146
8.6252456324289 0.605839416058394
9.26986897753897 0.605839416058394
9.91449232264904 0.635036496350365
10.5591156677591 0.656934306569343
11.2037390128692 0.693430656934306
11.8483623579792 0.722627737226277
12.4929857030893 0.751824817518248
13.1376090481994 0.802919708029197
13.7822323933095 0.817518248175182
14.4268557384195 0.832116788321168
15.0714790835296 0.83941605839416
15.7161024286397 0.861313868613138
16.3607257737497 0.868613138686131
17.0053491188598 0.868613138686131
17.6499724639699 0.883211678832116
18.2945958090799 0.890510948905109
18.93921915419 0.897810218978102
19.5838424993001 0.897810218978102
20.2284658444101 0.897810218978102
20.8730891895202 0.897810218978102
21.5177125346303 0.897810218978102
22.1623358797403 0.905109489051095
22.8069592248504 0.905109489051095
23.4515825699605 0.912408759124087
24.0962059150706 0.91970802919708
24.7408292601806 0.91970802919708
25.3854526052907 0.91970802919708
26.0300759504008 0.927007299270073
26.6746992955108 0.934306569343065
27.3193226406209 0.934306569343065
27.963945985731 0.934306569343065
28.608569330841 0.934306569343065
29.2531926759511 0.934306569343065
29.8978160210612 0.934306569343065
30.5424393661712 0.934306569343065
31.1870627112813 0.934306569343065
31.8316860563914 0.934306569343065
32.4763094015015 0.934306569343065
33.1209327466115 0.941605839416058
33.7655560917216 0.941605839416058
34.4101794368317 0.956204379562043
35.0548027819417 0.963503649635036
35.6994261270518 0.963503649635036
36.3440494721619 0.963503649635036
36.9886728172719 0.963503649635036
37.633296162382 0.963503649635036
38.2779195074921 0.963503649635036
38.9225428526021 0.963503649635036
39.5671661977122 0.963503649635036
40.2117895428223 0.963503649635036
40.8564128879323 0.963503649635036
41.5010362330424 0.963503649635036
42.1456595781525 0.963503649635036
42.7902829232626 0.963503649635036
43.4349062683726 0.963503649635036
44.0795296134827 0.963503649635036
44.7241529585928 0.963503649635036
45.3687763037028 0.963503649635036
46.0133996488129 0.963503649635036
46.658022993923 0.963503649635036
47.302646339033 0.963503649635036
47.9472696841431 0.963503649635036
48.5918930292532 0.963503649635036
49.2365163743632 0.963503649635036
49.8811397194733 0.963503649635036
50.5257630645834 0.963503649635036
51.1703864096934 0.963503649635036
51.8150097548035 0.963503649635036
52.4596330999136 0.963503649635036
53.1042564450237 0.963503649635036
53.7488797901337 0.963503649635036
54.3935031352438 0.963503649635036
55.0381264803539 0.963503649635036
55.6827498254639 0.970802919708029
56.327373170574 0.970802919708029
56.9719965156841 0.970802919708029
57.6166198607941 0.978102189781021
58.2612432059042 0.978102189781021
58.9058665510143 0.978102189781021
59.5504898961243 0.978102189781021
60.1951132412344 0.978102189781021
60.8397365863445 0.978102189781021
61.4843599314545 0.978102189781021
62.1289832765646 0.978102189781021
62.7736066216747 0.978102189781021
63.4182299667848 0.978102189781021
64.0628533118948 0.978102189781021
64.7074766570049 0.978102189781021
65.352100002115 0.978102189781021
65.996723347225 0.978102189781021
66.6413466923351 0.978102189781021
67.2859700374452 0.978102189781021
67.9305933825552 0.978102189781021
68.5752167276653 0.978102189781021
69.2198400727754 0.978102189781021
69.8644634178854 0.978102189781021
70.5090867629955 0.978102189781021
71.1537101081056 0.978102189781021
71.7983334532156 0.978102189781021
72.4429567983257 0.978102189781021
73.0875801434358 0.978102189781021
73.7322034885458 0.978102189781021
74.3768268336559 0.978102189781021
75.021450178766 0.978102189781021
75.6660735238761 0.985401459854014
76.3106968689861 0.985401459854014
76.9553202140962 0.985401459854014
77.5999435592063 0.992700729927007
78.2445669043163 0.992700729927007
78.8891902494264 0.992700729927007
79.5338135945365 0.992700729927007
80.1784369396465 0.992700729927007
80.8230602847566 0.992700729927007
81.4676836298667 0.992700729927007
82.1123069749767 0.992700729927007
82.7569303200868 0.992700729927007
83.4015536651969 0.992700729927007
84.0461770103069 0.992700729927007
84.690800355417 0.992700729927007
85.3354237005271 0.992700729927007
85.9800470456371 0.992700729927007
86.6246703907472 0.992700729927007
87.2692937358573 0.992700729927007
87.9139170809674 0.992700729927007
88.5585404260774 1
};
\addlegendentry{Constant}
\addplot [semithick, darkorange25512714]
table {%
0.575689520979893 0.0218978102189781
0.824851572354605 0.0364963503649635
1.07401362372932 0.0583941605839416
1.32317567510403 0.072992700729927
1.57233772647874 0.0802919708029197
1.82149977785345 0.109489051094891
2.07066182922817 0.109489051094891
2.31982388060288 0.131386861313869
2.56898593197759 0.153284671532847
2.8181479833523 0.160583941605839
3.06731003472702 0.182481751824818
3.31647208610173 0.204379562043796
3.56563413747644 0.218978102189781
3.81479618885115 0.218978102189781
4.06395824022586 0.233576642335766
4.31312029160058 0.248175182481752
4.56228234297529 0.284671532846715
4.81144439435 0.299270072992701
5.06060644572471 0.321167883211679
5.30976849709942 0.321167883211679
5.55893054847414 0.328467153284672
5.80809259984885 0.335766423357664
6.05725465122356 0.35036496350365
6.30641670259827 0.35036496350365
6.55557875397299 0.357664233576642
6.8047408053477 0.372262773722628
7.05390285672241 0.401459854014599
7.30306490809712 0.423357664233577
7.55222695947183 0.430656934306569
7.80138901084655 0.430656934306569
8.05055106222126 0.437956204379562
8.29971311359597 0.452554744525547
8.54887516497068 0.467153284671533
8.7980372163454 0.489051094890511
9.04719926772011 0.510948905109489
9.29636131909482 0.532846715328467
9.54552337046953 0.532846715328467
9.79468542184424 0.54014598540146
10.043847473219 0.569343065693431
10.2930095245937 0.576642335766423
10.5421715759684 0.598540145985401
10.7913336273431 0.613138686131387
11.0404956787178 0.627737226277372
11.2896577300925 0.64963503649635
11.5388197814672 0.64963503649635
11.7879818328419 0.656934306569343
12.0371438842167 0.686131386861314
12.2863059355914 0.693430656934306
12.5354679869661 0.693430656934306
12.7846300383408 0.700729927007299
13.0337920897155 0.708029197080292
13.2829541410902 0.722627737226277
13.5321161924649 0.72992700729927
13.7812782438396 0.72992700729927
14.0304402952144 0.744525547445255
14.2796023465891 0.759124087591241
14.5287643979638 0.759124087591241
14.7779264493385 0.759124087591241
15.0270885007132 0.766423357664233
15.2762505520879 0.766423357664233
15.5254126034626 0.773722627737226
15.7745746548373 0.773722627737226
16.023736706212 0.781021897810219
16.2728987575868 0.781021897810219
16.5220608089615 0.795620437956204
16.7712228603362 0.802919708029197
17.0203849117109 0.802919708029197
17.2695469630856 0.802919708029197
17.5187090144603 0.817518248175182
17.767871065835 0.824817518248175
18.0170331172097 0.824817518248175
18.2661951685845 0.846715328467153
18.5153572199592 0.846715328467153
18.7645192713339 0.854014598540145
19.0136813227086 0.861313868613138
19.2628433740833 0.868613138686131
19.512005425458 0.875912408759124
19.7611674768327 0.875912408759124
20.0103295282074 0.912408759124087
20.2594915795822 0.912408759124087
20.5086536309569 0.912408759124087
20.7578156823316 0.91970802919708
21.0069777337063 0.91970802919708
21.256139785081 0.91970802919708
21.5053018364557 0.927007299270072
21.7544638878304 0.927007299270072
22.0036259392051 0.941605839416058
22.2527879905799 0.941605839416058
22.5019500419546 0.94890510948905
22.7511120933293 0.956204379562043
23.000274144704 0.956204379562043
23.2494361960787 0.956204379562043
23.4985982474534 0.956204379562043
23.7477602988281 0.956204379562043
23.9969223502028 0.956204379562043
24.2460844015776 0.956204379562043
24.4952464529523 0.963503649635036
24.744408504327 0.963503649635036
24.9935705557017 0.963503649635036
25.2427326070764 0.963503649635036
25.4918946584511 0.963503649635036
25.7410567098258 0.963503649635036
25.9902187612005 0.963503649635036
26.2393808125752 0.963503649635036
26.48854286395 0.970802919708029
26.7377049153247 0.970802919708029
26.9868669666994 0.978102189781021
27.2360290180741 0.978102189781021
27.4851910694488 0.978102189781021
27.7343531208235 0.978102189781021
27.9835151721982 0.978102189781021
28.2326772235729 0.978102189781021
28.4818392749477 0.978102189781021
28.7310013263224 0.978102189781021
28.9801633776971 0.978102189781021
29.2293254290718 0.978102189781021
29.4784874804465 0.992700729927007
29.7276495318212 0.992700729927007
29.9768115831959 0.992700729927007
30.2259736345706 0.992700729927007
30.4751356859454 0.992700729927007
30.7242977373201 0.992700729927007
30.9734597886948 0.992700729927007
31.2226218400695 0.992700729927007
31.4717838914442 0.992700729927007
31.7209459428189 0.992700729927007
31.9701079941936 0.992700729927007
32.2192700455683 0.992700729927007
32.4684320969431 0.992700729927007
32.7175941483178 0.992700729927007
32.9667561996925 0.992700729927007
33.2159182510672 0.992700729927007
33.4650803024419 0.992700729927007
33.7142423538166 0.992700729927007
33.9634044051913 0.992700729927007
34.212566456566 0.992700729927007
34.4617285079407 0.999999999999999
};
\addlegendentry{Second order polynomial}
\addplot [semithick, forestgreen4416044]
table {%
0.445137225462891 0.0218978102189781
0.670647657656045 0.0510948905109489
0.896158089849199 0.0656934306569343
1.12166852204235 0.0875912408759124
1.34717895423551 0.109489051094891
1.57268938642866 0.131386861313869
1.79819981862181 0.138686131386861
2.02371025081497 0.145985401459854
2.24922068300812 0.167883211678832
2.47473111520128 0.204379562043796
2.70024154739443 0.218978102189781
2.92575197958758 0.240875912408759
3.15126241178074 0.248175182481752
3.37677284397389 0.262773722627737
3.60228327616704 0.27007299270073
3.8277937083602 0.284671532846715
4.05330414055335 0.291970802919708
4.27881457274651 0.328467153284671
4.50432500493966 0.328467153284671
4.72983543713281 0.343065693430657
4.95534586932597 0.357664233576642
5.18085630151912 0.37956204379562
5.40636673371227 0.401459854014598
5.63187716590543 0.416058394160584
5.85738759809858 0.423357664233576
6.08289803029174 0.445255474452555
6.30840846248489 0.45985401459854
6.53391889467804 0.481751824817518
6.7594293268712 0.489051094890511
6.98493975906435 0.496350364963503
7.2104501912575 0.496350364963503
7.43596062345066 0.518248175182481
7.66147105564381 0.518248175182481
7.88698148783697 0.547445255474452
8.11249192003012 0.56934306569343
8.33800235222328 0.56934306569343
8.56351278441643 0.591240875912408
8.78902321660958 0.605839416058394
9.01453364880274 0.613138686131386
9.24004408099589 0.620437956204379
9.46555451318904 0.642335766423357
9.6910649453822 0.64963503649635
9.91657537757535 0.656934306569343
10.1420858097685 0.671532846715328
10.3675962419617 0.686131386861313
10.5931066741548 0.693430656934306
10.818617106348 0.693430656934306
11.0441275385411 0.693430656934306
11.2696379707343 0.700729927007299
11.4951484029274 0.708029197080291
11.7206588351206 0.715328467153284
11.9461692673137 0.737226277372262
12.1716796995069 0.737226277372262
12.3971901317 0.744525547445255
12.6227005638932 0.75912408759124
12.8482109960864 0.75912408759124
13.0737214282795 0.766423357664233
13.2992318604727 0.773722627737226
13.5247422926658 0.773722627737226
13.750252724859 0.788321167883211
13.9757631570521 0.788321167883211
14.2012735892453 0.788321167883211
14.4267840214384 0.795620437956204
14.6522944536316 0.802919708029196
14.8778048858247 0.810218978102189
15.1033153180179 0.810218978102189
15.328825750211 0.817518248175182
15.5543361824042 0.824817518248175
15.7798466145973 0.83941605839416
16.0053570467905 0.846715328467153
16.2308674789837 0.854014598540145
16.4563779111768 0.861313868613138
16.68188834337 0.868613138686131
16.9073987755631 0.868613138686131
17.1329092077563 0.875912408759123
17.3584196399494 0.883211678832116
17.5839300721426 0.883211678832116
17.8094405043357 0.890510948905109
18.0349509365289 0.890510948905109
18.260461368722 0.912408759124087
18.4859718009152 0.91970802919708
18.7114822331083 0.927007299270072
18.9369926653015 0.927007299270072
19.1625030974947 0.941605839416058
19.3880135296878 0.941605839416058
19.613523961881 0.941605839416058
19.8390343940741 0.941605839416058
20.0645448262673 0.941605839416058
20.2900552584604 0.94890510948905
20.5155656906536 0.956204379562043
20.7410761228467 0.963503649635036
20.9665865550399 0.963503649635036
21.192096987233 0.963503649635036
21.4176074194262 0.963503649635036
21.6431178516193 0.963503649635036
21.8686282838125 0.963503649635036
22.0941387160057 0.963503649635036
22.3196491481988 0.963503649635036
22.545159580392 0.963503649635036
22.7706700125851 0.963503649635036
22.9961804447783 0.963503649635036
23.2216908769714 0.963503649635036
23.4472013091646 0.970802919708028
23.6727117413577 0.970802919708028
23.8982221735509 0.970802919708028
24.123732605744 0.970802919708028
24.3492430379372 0.970802919708028
24.5747534701303 0.970802919708028
24.8002639023235 0.970802919708028
25.0257743345167 0.970802919708028
25.2512847667098 0.970802919708028
25.476795198903 0.970802919708028
25.7023056310961 0.978102189781021
25.9278160632893 0.978102189781021
26.1533264954824 0.985401459854014
26.3788369276756 0.985401459854014
26.6043473598687 0.985401459854014
26.8298577920619 0.985401459854014
27.055368224255 0.992700729927006
27.2808786564482 0.992700729927006
27.5063890886413 0.992700729927006
27.7318995208345 0.992700729927006
27.9574099530277 0.992700729927006
28.1829203852208 0.992700729927006
28.408430817414 0.992700729927006
28.6339412496071 0.992700729927006
28.8594516818003 0.992700729927006
29.0849621139934 0.992700729927006
29.3104725461866 0.992700729927006
29.5359829783797 0.992700729927006
29.7614934105729 0.992700729927006
29.987003842766 0.992700729927006
30.2125142749592 0.992700729927006
30.4380247071523 0.992700729927006
30.6635351393455 0.992700729927006
30.8890455715387 0.992700729927006
31.1145560037318 0.999999999999999
};
\addlegendentry{Third order polynomial}
\end{axis}

\end{tikzpicture}


==> figures/PACF.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% width=\linewidth,
% height=0.7\linewidth,
% xlabel={Lag},
% x grid style={darkgray176},
% xmajorgrids,
% ymajorgrids,
% xmin=-1, xmax=27.25,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Sample PACF},
% ymin=-0.5, ymax=0.5,
% ytick style={color=black}
% ]

\begin{axis}[
legend style={font=\scriptsize},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
height=0.25\textwidth,
width=0.45\textwidth,
xlabel={Lag},
ylabel={Sample PACF},
xmajorgrids,
ymajorgrids,
xmin=-1, xmax=27.25,
xtick style={color=black},
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed,},
% every x tick scale label/.style={at={(xticklabel cs:0.9)},anchor=south west},
y grid style={darkgray176},
ymin=-0.4, ymax=0.4,
ytick={-0.2,-0.4,0,0.2,0.4}
]



\path [draw=steelblue31119180, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=steelblue31119180, semithick]
(axis cs:1,0)
--(axis cs:1,0.999585523463267);

\path [draw=steelblue31119180, semithick]
(axis cs:2,0)
--(axis cs:2,-0.449382100347911);

\path [draw=steelblue31119180, semithick]
(axis cs:3,0)
--(axis cs:3,-0.0582993438612476);

\path [draw=steelblue31119180, semithick]
(axis cs:4,0)
--(axis cs:4,-0.0668375223842156);

\path [draw=steelblue31119180, semithick]
(axis cs:5,0)
--(axis cs:5,-0.0332567181522147);

\path [draw=steelblue31119180, semithick]
(axis cs:6,0)
--(axis cs:6,-0.0248026135420589);

\path [draw=steelblue31119180, semithick]
(axis cs:7,0)
--(axis cs:7,-0.0409727969633158);

\path [draw=steelblue31119180, semithick]
(axis cs:8,0)
--(axis cs:8,-0.0406245631965078);

\path [draw=steelblue31119180, semithick]
(axis cs:9,0)
--(axis cs:9,-0.0195335667585805);

\path [draw=steelblue31119180, semithick]
(axis cs:10,0)
--(axis cs:10,-0.0106000192654195);

\path [draw=steelblue31119180, semithick]
(axis cs:11,0)
--(axis cs:11,-0.0142476425360449);

\path [draw=steelblue31119180, semithick]
(axis cs:12,0)
--(axis cs:12,-0.0547974872986944);

\path [draw=steelblue31119180, semithick]
(axis cs:13,0)
--(axis cs:13,-0.0143084826716854);

\path [draw=steelblue31119180, semithick]
(axis cs:14,0)
--(axis cs:14,0.0029931145237947);

\path [draw=steelblue31119180, semithick]
(axis cs:15,0)
--(axis cs:15,-0.00688914986575719);

\path [draw=steelblue31119180, semithick]
(axis cs:16,0)
--(axis cs:16,0.0270683886655651);

\path [draw=steelblue31119180, semithick]
(axis cs:17,0)
--(axis cs:17,0.00826135363368871);

\path [draw=steelblue31119180, semithick]
(axis cs:18,0)
--(axis cs:18,-0.0379577389186683);

\path [draw=steelblue31119180, semithick]
(axis cs:19,0)
--(axis cs:19,-0.0207452364910981);

\path [draw=steelblue31119180, semithick]
(axis cs:20,0)
--(axis cs:20,-0.0132508515303278);

\path [draw=steelblue31119180, semithick]
(axis cs:21,0)
--(axis cs:21,0.000876515303808182);

\path [draw=steelblue31119180, semithick]
(axis cs:22,0)
--(axis cs:22,-0.000108404757001296);

\path [draw=steelblue31119180, semithick]
(axis cs:23,0)
--(axis cs:23,0.0183826729630363);

\path [draw=steelblue31119180, semithick]
(axis cs:24,0)
--(axis cs:24,-0.00641734182665013);

\path [draw=steelblue31119180, semithick]
(axis cs:25,0)
--(axis cs:25,-0.0087187098415558);
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 1
1 0.999585523463267
2 -0.449382100347911
3 -0.0582993438612476
4 -0.0668375223842156
5 -0.0332567181522147
6 -0.0248026135420589
7 -0.0409727969633158
8 -0.0406245631965078
9 -0.0195335667585805
10 -0.0106000192654195
11 -0.0142476425360449
12 -0.0547974872986944
13 -0.0143084826716854
14 0.0029931145237947
15 -0.00688914986575719
16 0.0270683886655651
17 0.00826135363368871
18 -0.0379577389186683
19 -0.0207452364910981
20 -0.0132508515303278
21 0.000876515303808182
22 -0.000108404757001296
23 0.0183826729630363
24 -0.00641734182665013
25 -0.0087187098415558
};
\addlegendentry{Measurement offset }

\addplot [dashed,mycolor2] coordinates {
(0.5,0.0302429008619579) (25.5,0.0302429008619579)
};
\addplot [dashed,mycolor2] coordinates {
(0.5,-0.0302429008619579) (25.5,-0.0302429008619579)
};
\addlegendentry{Confidence bounds }

\end{axis}

\end{tikzpicture}


==> figures/compare_cdf_25.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.25)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Clock offset in \,$\micro$s},
ylabel={CDF},
xmajorgrids,
xmin=0, xmax=12,
xtick style={color=black},
y grid style={darkgray176},
width=0.4\textwidth,
height=0.28\textwidth,
ymajorgrids,
ymin=-0, ymax=1.,
ytick style={color=black}
]
\addplot [semithick, mark=o,mark repeat=20,mark phase = 10,darkorange25512714]
table {%
0.1 0.0248265790434465
0.2 0.0551296093464768
0.3 0.0850675428988682
0.4 0.114640379700621
0.5 0.14530850675429
0.6 0.172690763052209
0.7 0.193136181087988
0.8 0.213946695874407
0.9 0.240598758671048
1 0.262139466958744
1.1 0.286235852500913
1.2 0.307776560788609
1.3 0.330047462577583
1.4 0.352683461117196
1.5 0.368747718145308
1.6 0.387732749178532
1.7 0.400511135450894
1.8 0.416940489229646
1.9 0.430814165753925
2 0.446513326031398
2.1 0.461482292807594
2.2 0.480102227090179
2.3 0.492150419861263
2.4 0.511135450894487
2.5 0.529025191675794
2.6 0.543629061701351
2.7 0.557867834976269
2.8 0.569550930996714
2.9 0.579408543263965
3 0.59109163928441
3.1 0.608616283315078
3.2 0.621759766338079
3.3 0.629426798101497
3.4 0.637458926615553
3.5 0.647681635633443
3.6 0.657539247900693
3.7 0.667396860167944
3.8 0.675794085432639
3.9 0.682730923694779
4 0.690397955458196
4.1 0.700255567725447
4.2 0.708287696239503
4.3 0.714859437751004
4.4 0.721796276013143
4.5 0.728733114275282
4.6 0.734939759036144
4.7 0.73968601679445
4.8 0.745527564804673
4.9 0.750273822562979
5 0.75648046732384
5.1 0.764147499087258
5.2 0.769258853596202
5.3 0.772179627601314
5.4 0.780941949616648
5.5 0.786053304125593
5.6 0.790069368382621
5.7 0.798101496896677
5.8 0.802117561153705
5.9 0.803577948156261
6 0.806498722161372
6.1 0.810879883169039
6.2 0.814530850675429
6.3 0.819642205184373
6.4 0.824023366192041
6.5 0.825848849945235
6.6 0.830230010952902
6.7 0.83424607520993
6.8 0.839722526469514
6.9 0.842643300474625
7 0.844833880978459
7.1 0.847024461482292
7.2 0.852500912741876
7.3 0.855421686746987
7.4 0.858342460752099
7.5 0.861628331507849
7.6 0.86454910551296
7.7 0.866739686016794
7.8 0.869295363271266
7.9 0.871120847024461
8 0.873676524278933
8.1 0.878422782037239
8.2 0.879883169039795
8.3 0.883534136546184
8.4 0.885359620299379
8.5 0.888645491055129
8.6 0.890470974808324
8.7 0.892661555312157
8.8 0.89521723256663
8.9 0.897407813070463
9 0.899233296823658
9.1 0.902884264330047
9.2 0.903979554581964
9.3 0.905439941584519
9.4 0.907630522088353
9.5 0.910186199342825
9.6 0.911281489594742
9.7 0.915662650602409
9.8 0.917488134355604
9.9 0.919313618108798
10 0.920043811610076
10.1 0.921504198612632
10.2 0.923694779116465
10.3 0.926615553121577
10.4 0.928075940124132
10.5 0.929536327126688
10.6 0.930266520627966
10.7 0.933552391383716
10.8 0.937203358890105
10.9 0.939393939393939
11 0.941584519897772
11.1 0.94231471339905
11.2 0.944140197152245
11.3 0.944870390653522
11.4 0.946330777656078
11.5 0.948521358159911
11.6 0.949981745162467
11.7 0.950346841913106
11.8 0.951807228915662
11.9 0.952902519167579
12 0.953267615918217
12.1 0.954728002920773
12.2 0.956553486673968
12.3 0.956918583424607
12.4 0.957283680175245
12.5 0.957648776925884
12.6 0.958744067177801
12.7 0.959474260679079
12.8 0.960569550930996
12.9 0.962029937933551
13 0.963490324936107
13.1 0.963855421686746
13.2 0.964585615188024
13.3 0.964950711938663
13.4 0.965315808689302
13.5 0.96568090543994
13.6 0.966776195691857
13.7 0.966776195691857
13.8 0.967141292442496
13.9 0.967506389193135
14 0.967871485943774
14.1 0.968236582694413
14.2 0.968601679445052
14.3 0.968966776195691
14.4 0.968966776195691
14.5 0.968966776195691
14.6 0.969331872946329
14.7 0.970427163198246
14.8 0.970792259948885
14.9 0.970792259948885
15 0.971887550200802
15.1 0.972252646951441
15.2 0.972252646951441
15.3 0.972982840452719
15.4 0.973347937203358
15.5 0.973347937203358
15.6 0.973713033953996
15.7 0.973713033953996
15.8 0.973713033953996
15.9 0.973713033953996
16 0.974078130704635
16.1 0.974808324205913
16.2 0.975173420956552
16.3 0.975538517707191
16.4 0.975538517707191
16.5 0.975538517707191
16.6 0.975538517707191
16.7 0.97590361445783
16.8 0.97590361445783
16.9 0.97590361445783
17 0.976268711208469
17.1 0.976268711208469
17.2 0.977729098211024
17.3 0.977729098211024
17.4 0.977729098211024
17.5 0.978459291712302
17.6 0.978459291712302
17.7 0.978459291712302
17.8 0.978459291712302
17.9 0.978459291712302
18 0.978459291712302
18.1 0.97918948521358
18.2 0.97918948521358
18.3 0.97918948521358
18.4 0.979554581964219
18.5 0.979554581964219
18.6 0.979554581964219
18.7 0.979554581964219
18.8 0.979554581964219
18.9 0.980284775465497
19 0.980284775465497
19.1 0.980649872216136
19.2 0.981014968966774
19.3 0.981745162468052
19.4 0.98247535596933
19.5 0.98247535596933
19.6 0.983205549470608
19.7 0.983935742971886
19.8 0.984300839722524
19.9 0.985031033223802
20 0.986126323475719
20.1 0.986491420226358
20.2 0.986856516976997
20.3 0.987951807228914
20.4 0.987951807228914
20.5 0.988316903979553
20.6 0.98904709748083
20.7 0.989412194231469
20.8 0.989412194231469
20.9 0.989412194231469
21 0.989777290982108
21.1 0.990142387732747
21.2 0.990507484483386
21.3 0.991237677984664
21.4 0.991602774735303
21.5 0.991602774735303
21.6 0.991602774735303
21.7 0.991967871485941
21.8 0.992698064987219
21.9 0.992698064987219
22 0.993063161737858
22.1 0.993793355239136
22.2 0.994158451989775
22.3 0.994158451989775
22.4 0.994158451989775
22.5 0.994523548740414
22.6 0.994523548740414
22.7 0.994523548740414
22.8 0.994523548740414
22.9 0.994523548740414
23 0.994523548740414
23.1 0.995253742241691
23.2 0.995253742241691
23.3 0.99561883899233
23.4 0.995983935742969
23.5 0.995983935742969
23.6 0.995983935742969
23.7 0.995983935742969
23.8 0.995983935742969
23.9 0.995983935742969
24 0.996349032493608
24.1 0.996349032493608
24.2 0.996349032493608
24.3 0.996349032493608
24.4 0.996349032493608
24.5 0.996349032493608
24.6 0.996349032493608
24.7 0.996349032493608
24.8 0.996714129244247
24.9 0.996714129244247
25 0.996714129244247
25.1 0.997444322745525
25.2 0.997444322745525
25.3 0.997444322745525
25.4 0.997444322745525
25.5 0.997444322745525
25.6 0.997444322745525
25.7 0.997444322745525
25.8 0.997444322745525
25.9 0.997444322745525
26 0.997444322745525
26.1 0.997444322745525
26.2 0.997444322745525
26.3 0.997444322745525
26.4 0.997444322745525
26.5 0.997444322745525
26.6 0.997444322745525
26.7 0.997444322745525
26.8 0.997444322745525
26.9 0.997809419496164
27 0.998174516246803
27.1 0.998174516246803
27.2 0.998174516246803
27.3 0.998174516246803
27.4 0.998174516246803
27.5 0.998174516246803
27.6 0.998174516246803
27.7 0.998174516246803
27.8 0.998174516246803
27.9 0.998174516246803
28 0.998174516246803
28.1 0.998174516246803
28.2 0.998174516246803
28.3 0.998174516246803
28.4 0.998174516246803
28.5 0.998174516246803
28.6 0.998174516246803
28.7 0.998539612997442
28.8 0.998539612997442
28.9 0.998539612997442
29 0.998539612997442
29.1 0.99890470974808
29.2 0.99890470974808
29.3 0.99890470974808
29.4 0.99890470974808
29.5 0.99890470974808
29.6 0.99890470974808
29.7 0.99890470974808
29.8 0.99890470974808
29.9 0.99890470974808
30 0.99890470974808
30.1 0.99890470974808
30.2 0.99890470974808
30.3 0.99890470974808
30.4 0.99890470974808
30.5 0.99890470974808
30.6 0.99890470974808
30.7 0.999269806498719
30.8 0.999269806498719
30.9 0.999269806498719
31 0.999634903249358
31.1 0.999634903249358
31.2 0.999634903249358
31.3 0.999634903249358
31.4 0.999634903249358
31.5 0.999634903249358
31.6 0.999634903249358
31.7 0.999634903249358
31.8 0.999634903249358
31.9 0.999634903249358
32 0.999634903249358
32.1 0.999634903249358
32.2 0.999634903249358
32.3 0.999634903249358
32.4 0.999634903249358
32.5 0.999634903249358
32.6 0.999999999999997
32.7 0.999999999999997
32.8 0.999999999999997
};
\addlegendentry{LTE-based without LSTM}

\addplot [semithick, mark=star,mark repeat=20,mark phase = 10,steelblue31119180]
table {%
0.1 0.0434465133260314
0.2 0.099671412924425
0.3 0.144943410003651
0.4 0.188024826579043
0.5 0.226725082146769
0.6 0.256297918948521
0.7 0.286235852500913
0.8 0.31434830230011
0.9 0.342095655348667
1 0.365096750638919
1.1 0.387367652427893
1.2 0.406717780211756
1.3 0.434100036509675
1.4 0.453085067542899
1.5 0.470609711573567
1.6 0.491420226359985
1.7 0.510405257393209
1.8 0.52354874041621
1.9 0.540708287696239
2 0.553486673968602
2.1 0.567360350492881
2.2 0.580868930266521
2.3 0.593282219788244
2.4 0.606060606060606
2.5 0.621394669587441
2.6 0.633077765607886
2.7 0.644760861628331
2.8 0.658269441401972
2.9 0.668492150419861
3 0.683096020445418
3.1 0.692953632712669
3.2 0.702446148229281
3.3 0.716684921504198
3.4 0.72617743702081
3.5 0.732384081781672
3.6 0.742606790799562
3.7 0.752099306316174
3.8 0.757575757575757
3.9 0.76670317634173
4 0.772179627601314
4.1 0.778751369112815
4.2 0.784592917123037
4.3 0.789704271631982
4.4 0.795545819642205
4.5 0.804308141657539
4.6 0.809784592917123
4.7 0.816721431179262
4.8 0.823293172690763
4.9 0.829134720700985
5 0.832785688207375
5.1 0.835341365461847
5.2 0.839722526469514
5.3 0.845929171230376
5.4 0.849215041986126
5.5 0.852135815991237
5.6 0.855421686746988
5.7 0.859802847754655
5.8 0.862358525009127
5.9 0.864184008762322
6 0.867104782767433
6.1 0.871851040525739
6.2 0.874406717780212
6.3 0.876597298284045
6.4 0.87842278203724
6.5 0.881343556042351
6.6 0.882438846294268
6.7 0.886454910551296
6.8 0.888645491055129
6.9 0.891566265060241
7 0.893756845564074
7.1 0.896312522818547
7.2 0.898138006571741
7.3 0.900693683826214
7.4 0.90215407082877
7.5 0.904709748083242
7.6 0.90543994158452
7.7 0.909456005841548
7.8 0.910551296093465
7.9 0.91201168309602
8 0.913106973347937
8.1 0.914202263599854
8.2 0.916757940854326
8.3 0.917488134355604
8.4 0.91894852135816
8.5 0.919678714859438
8.6 0.921139101861993
8.7 0.923694779116466
8.8 0.924790069368383
8.9 0.926250456370938
9 0.926980649872216
9.1 0.927710843373494
9.2 0.92917123037605
9.3 0.931361810879883
9.4 0.932092004381161
9.5 0.933187294633078
9.6 0.935012778386272
9.7 0.935377875136911
9.8 0.937203358890106
9.9 0.938298649142023
10 0.939393939393939
10.1 0.940854326396495
10.2 0.941949616648412
10.3 0.942314713399051
10.4 0.943410003650967
10.5 0.944505293902884
10.6 0.945600584154801
10.7 0.947060971157357
10.8 0.94925155166119
10.9 0.950346841913107
11 0.951077035414385
11.1 0.951442132165024
11.2 0.951442132165024
11.3 0.952172325666302
11.4 0.952902519167579
11.5 0.953632712668857
11.6 0.954362906170135
11.7 0.954362906170135
11.8 0.956918583424607
11.9 0.958013873676524
12 0.958378970427163
12.1 0.958744067177802
12.2 0.959839357429719
12.3 0.960569550930996
12.4 0.961299744432274
12.5 0.961299744432274
12.6 0.962029937933552
12.7 0.962395034684191
12.8 0.963490324936108
12.9 0.963855421686747
13 0.965315808689302
13.1 0.965680905439941
13.2 0.96604600219058
13.3 0.96604600219058
13.4 0.967141292442497
13.5 0.967871485943775
13.6 0.968236582694414
13.7 0.968601679445052
13.8 0.968966776195691
13.9 0.969696969696969
14 0.969696969696969
14.1 0.970427163198247
14.2 0.971522453450164
14.3 0.972252646951442
14.4 0.972252646951442
14.5 0.972982840452719
14.6 0.973713033953997
14.7 0.973713033953997
14.8 0.973713033953997
14.9 0.974078130704636
15 0.974808324205914
15.1 0.975173420956553
15.2 0.975538517707192
15.3 0.976633807959108
15.4 0.977729098211025
15.5 0.977729098211025
15.6 0.978094194961664
15.7 0.978824388462942
15.8 0.979189485213581
15.9 0.979189485213581
16 0.980284775465498
16.1 0.980649872216136
16.2 0.981014968966775
16.3 0.981014968966775
16.4 0.982475355969331
16.5 0.983205549470609
16.6 0.983935742971887
16.7 0.984665936473164
16.8 0.984665936473164
16.9 0.985761226725081
17 0.986491420226359
17.1 0.987221613727637
17.2 0.987221613727637
17.3 0.987586710478276
17.4 0.987951807228915
17.5 0.988316903979553
17.6 0.988682000730192
17.7 0.98941219423147
17.8 0.990142387732748
17.9 0.990507484483387
18 0.990507484483387
18.1 0.990872581234026
18.2 0.990872581234026
18.3 0.990872581234026
18.4 0.991237677984665
18.5 0.991237677984665
18.6 0.991967871485942
18.7 0.991967871485942
18.8 0.992332968236581
18.9 0.99269806498722
19 0.99269806498722
19.1 0.993428258488498
19.2 0.993793355239137
19.3 0.993793355239137
19.4 0.993793355239137
19.5 0.993793355239137
19.6 0.993793355239137
19.7 0.994158451989776
19.8 0.994158451989776
19.9 0.994523548740415
20 0.994888645491053
20.1 0.994888645491053
20.2 0.995253742241692
20.3 0.995253742241692
20.4 0.995618838992331
20.5 0.99598393574297
20.6 0.99598393574297
20.7 0.996349032493609
20.8 0.996349032493609
20.9 0.996349032493609
21 0.996349032493609
21.1 0.996714129244248
21.2 0.996714129244248
21.3 0.996714129244248
21.4 0.996714129244248
21.5 0.996714129244248
21.6 0.997444322745526
21.7 0.997444322745526
21.8 0.997809419496165
21.9 0.997809419496165
22 0.997809419496165
22.1 0.997809419496165
22.2 0.997809419496165
22.3 0.997809419496165
22.4 0.997809419496165
22.5 0.998174516246804
22.6 0.998174516246804
22.7 0.998174516246804
22.8 0.998174516246804
22.9 0.998539612997442
23 0.998539612997442
23.1 0.998539612997442
23.2 0.998539612997442
23.3 0.998904709748081
23.4 0.99926980649872
23.5 0.99926980649872
23.6 0.99926980649872
23.7 0.99926980649872
23.8 0.99926980649872
23.9 0.99926980649872
24 0.99926980649872
24.1 0.99926980649872
24.2 0.99926980649872
24.3 0.99926980649872
24.4 0.99926980649872
24.5 0.99926980649872
24.6 0.99926980649872
24.7 0.99926980649872
24.8 0.99926980649872
24.9 0.99926980649872
25 0.999634903249359
25.1 0.999634903249359
25.2 0.999634903249359
25.3 0.999634903249359
25.4 0.999634903249359
25.5 0.999634903249359
25.6 0.999634903249359
25.7 0.999634903249359
25.8 0.999634903249359
25.9 0.999634903249359
26 0.999634903249359
26.1 0.999634903249359
26.2 0.999634903249359
26.3 0.999634903249359
26.4 0.999999999999998
26.5 0.999999999999998
26.6 0.999999999999998
26.7 0.999999999999998
26.8 0.999999999999998
26.9 0.999999999999998
27 0.999999999999998
27.1 0.999999999999998
27.2 0.999999999999998
27.3 0.999999999999998
27.4 0.999999999999998
27.5 0.999999999999998
27.6 0.999999999999998
27.7 0.999999999999998
27.8 0.999999999999998
};
\addlegendentry{Proposed online LSTM}
\addplot [semithick, mark=triangle,mark repeat=20,mark phase = 10,crimson2143940]
table {%
0.1 0.109163928441037
0.2 0.166119021540708
0.3 0.218692953632713
0.4 0.2635998539613
0.5 0.302300109529025
0.6 0.338444687842278
0.7 0.367287331142753
0.8 0.399780941949617
0.9 0.427528294998175
1 0.45929171230376
1.1 0.485213581599124
1.2 0.514421321650237
1.3 0.532676159182183
1.4 0.55421686746988
1.5 0.571741511500548
1.6 0.590726542533772
1.7 0.608981380065718
1.8 0.630887185104053
1.9 0.650602409638554
2 0.668127053669223
2.1 0.686746987951807
2.2 0.703176341730559
2.3 0.725082146768894
2.4 0.737495436290617
2.5 0.744432274552757
2.6 0.755020080321285
2.7 0.764147499087258
2.8 0.774370208105148
2.9 0.78386272362176
3 0.792990142387733
3.1 0.799196787148595
3.2 0.8039430449069
3.3 0.809419496166484
3.4 0.814895947426068
3.5 0.817816721431179
3.6 0.82110259218693
3.7 0.824753559693319
3.8 0.83096020445418
3.9 0.837166849215042
4 0.839357429718876
4.1 0.842643300474626
4.2 0.846294267981015
4.3 0.849945235487404
4.4 0.855056589996349
4.5 0.859802847754655
4.6 0.861993428258488
4.7 0.867104782767433
4.8 0.870390653523183
4.9 0.874771814530851
5 0.880613362541073
5.1 0.885359620299379
5.2 0.891201168309602
5.3 0.895582329317269
5.4 0.897407813070464
5.5 0.899233296823658
5.6 0.901788974078131
5.7 0.903614457831325
5.8 0.907995618838992
5.9 0.911281489594743
6 0.916027747353048
6.1 0.917123037604965
6.2 0.917853231106243
6.3 0.919313618108799
6.4 0.920774005111354
6.5 0.922964585615188
6.6 0.925155166119021
6.7 0.926250456370938
6.8 0.928075940124133
6.9 0.929536327126688
7 0.930631617378605
7.1 0.931726907630522
7.2 0.932092004381161
7.3 0.932822197882439
7.4 0.935012778386272
7.5 0.93574297188755
7.6 0.936838262139467
7.7 0.9390288426433
7.8 0.939393939393939
7.9 0.939759036144578
8 0.940489229645856
8.1 0.94231471339905
8.2 0.943410003650967
8.3 0.944140197152245
8.4 0.945235487404162
8.5 0.94596568090544
8.6 0.946695874406717
8.7 0.947426067907995
8.8 0.948156261409273
8.9 0.948521358159912
9 0.949616648411829
9.1 0.950346841913106
9.2 0.950346841913106
9.3 0.950711938663745
9.4 0.951077035414384
9.5 0.951442132165023
9.6 0.95253742241694
9.7 0.953267615918218
9.8 0.953997809419495
9.9 0.954362906170134
10 0.956188389923329
10.1 0.956553486673968
10.2 0.957648776925885
10.3 0.958013873676523
10.4 0.95910916392844
10.5 0.95910916392844
10.6 0.95910916392844
10.7 0.960569550930996
10.8 0.960569550930996
10.9 0.960934647681635
11 0.960934647681635
11.1 0.961299744432274
11.2 0.961664841182913
11.3 0.961664841182913
11.4 0.963125228185468
11.5 0.966411098941219
11.6 0.966776195691857
11.7 0.967141292442496
11.8 0.967141292442496
11.9 0.967141292442496
12 0.967506389193135
12.1 0.967506389193135
12.2 0.968236582694413
12.3 0.968601679445052
12.4 0.968601679445052
12.5 0.968966776195691
12.6 0.968966776195691
12.7 0.96933187294633
12.8 0.969696969696969
12.9 0.969696969696969
13 0.969696969696969
13.1 0.969696969696969
13.2 0.969696969696969
13.3 0.969696969696969
13.4 0.969696969696969
13.5 0.970062066447608
13.6 0.970062066447608
13.7 0.970427163198246
13.8 0.970427163198246
13.9 0.970792259948885
14 0.970792259948885
14.1 0.970792259948885
14.2 0.970792259948885
14.3 0.971157356699524
14.4 0.971522453450163
14.5 0.971522453450163
14.6 0.971522453450163
14.7 0.971522453450163
14.8 0.972252646951441
14.9 0.972982840452719
15 0.973347937203358
15.1 0.973713033953996
15.2 0.974078130704635
15.3 0.974078130704635
15.4 0.974078130704635
15.5 0.974078130704635
15.6 0.974078130704635
15.7 0.974808324205913
15.8 0.975173420956552
15.9 0.975173420956552
16 0.975173420956552
16.1 0.975173420956552
16.2 0.975173420956552
16.3 0.97590361445783
16.4 0.97590361445783
16.5 0.97590361445783
16.6 0.97590361445783
16.7 0.97590361445783
16.8 0.976268711208469
16.9 0.976268711208469
17 0.976633807959108
17.1 0.976633807959108
17.2 0.976998904709746
17.3 0.976998904709746
17.4 0.976998904709746
17.5 0.977364001460385
17.6 0.977729098211024
17.7 0.977729098211024
17.8 0.977729098211024
17.9 0.978094194961663
18 0.978094194961663
18.1 0.978459291712302
18.2 0.978459291712302
18.3 0.978824388462941
18.4 0.978824388462941
18.5 0.978824388462941
18.6 0.978824388462941
18.7 0.978824388462941
18.8 0.978824388462941
18.9 0.97918948521358
19 0.97918948521358
19.1 0.97918948521358
19.2 0.979919678714858
19.3 0.980649872216135
19.4 0.981014968966774
19.5 0.981380065717413
19.6 0.982110259218691
19.7 0.98247535596933
19.8 0.982840452719969
19.9 0.982840452719969
20 0.983205549470608
20.1 0.983935742971885
20.2 0.983935742971885
20.3 0.984665936473163
20.4 0.985031033223802
20.5 0.985031033223802
20.6 0.986126323475719
20.7 0.986126323475719
20.8 0.986126323475719
20.9 0.986491420226358
21 0.986491420226358
21.1 0.986491420226358
21.2 0.986856516976997
21.3 0.987221613727636
21.4 0.987586710478275
21.5 0.987951807228913
21.6 0.987951807228913
21.7 0.987951807228913
21.8 0.987951807228913
21.9 0.987951807228913
22 0.987951807228913
22.1 0.987951807228913
22.2 0.988316903979552
22.3 0.988316903979552
22.4 0.988682000730191
22.5 0.988682000730191
22.6 0.988682000730191
22.7 0.988682000730191
22.8 0.988682000730191
22.9 0.98904709748083
23 0.98904709748083
23.1 0.989412194231469
23.2 0.990142387732747
23.3 0.990507484483386
23.4 0.990872581234025
23.5 0.991237677984663
23.6 0.99233296823658
23.7 0.99233296823658
23.8 0.993063161737858
23.9 0.993428258488497
24 0.994158451989775
24.1 0.994523548740414
24.2 0.995253742241691
24.3 0.995253742241691
24.4 0.99561883899233
24.5 0.995983935742969
24.6 0.996349032493608
24.7 0.996349032493608
24.8 0.996349032493608
24.9 0.996349032493608
25 0.996349032493608
25.1 0.996349032493608
25.2 0.997079225994886
25.3 0.997079225994886
25.4 0.997079225994886
25.5 0.997079225994886
25.6 0.997079225994886
25.7 0.997079225994886
25.8 0.997079225994886
25.9 0.997079225994886
26 0.997079225994886
26.1 0.997079225994886
26.2 0.997079225994886
26.3 0.997444322745525
26.4 0.997809419496164
26.5 0.998174516246803
26.6 0.998174516246803
26.7 0.998174516246803
26.8 0.998174516246803
26.9 0.998174516246803
27 0.998174516246803
27.1 0.998174516246803
27.2 0.998174516246803
27.3 0.998174516246803
27.4 0.998174516246803
27.5 0.998174516246803
27.6 0.998174516246803
27.7 0.998174516246803
27.8 0.998174516246803
27.9 0.998174516246803
28 0.998539612997441
28.1 0.998539612997441
28.2 0.998539612997441
28.3 0.998539612997441
28.4 0.998539612997441
28.5 0.998539612997441
28.6 0.99890470974808
28.7 0.99890470974808
28.8 0.99890470974808
28.9 0.99890470974808
29 0.99890470974808
29.1 0.99890470974808
29.2 0.99890470974808
29.3 0.99890470974808
29.4 0.99890470974808
29.5 0.99890470974808
29.6 0.99890470974808
29.7 0.99890470974808
29.8 0.999269806498719
29.9 0.999269806498719
30 0.999269806498719
30.1 0.999269806498719
30.2 0.999269806498719
30.3 0.999269806498719
30.4 0.999269806498719
30.5 0.999269806498719
30.6 0.999269806498719
30.7 0.999269806498719
30.8 0.999634903249358
30.9 0.999634903249358
31 0.999634903249358
31.1 0.999634903249358
31.2 0.999634903249358
31.3 0.999634903249358
31.4 0.999634903249358
31.5 0.999634903249358
31.6 0.999634903249358
31.7 0.999634903249358
31.8 0.999634903249358
31.9 0.999634903249358
32 0.999634903249358
32.1 0.999634903249358
32.2 0.999634903249358
32.3 0.999634903249358
32.4 0.999634903249358
32.5 0.999634903249358
32.6 0.999634903249358
32.7 0.999634903249358
32.8 0.999999999999997
32.9 0.999999999999997
33 0.999999999999997
33.1 0.999999999999997
33.2 0.999999999999997
33.3 0.999999999999997
33.4 0.999999999999997
33.5 0.999999999999997
33.6 0.999999999999997
33.7 0.999999999999997
33.8 0.999999999999997
33.9 0.999999999999997
34 0.999999999999997
34.1 0.999999999999997
34.2 0.999999999999997
34.3 0.999999999999997
34.4 0.999999999999997
34.5 0.999999999999997
34.6 0.999999999999997
};
\addlegendentry{Single-tone-based}

\addplot [semithick,forestgreen4416044,mark=square,mark repeat=20, mark phase=10]
table {%
0.1 0.000363768643142961
0.2 0.00181884321571481
0.3 0.00327391778828665
0.4 0.00436522371771553
0.5 0.00582029829028738
0.6 0.00763914150600218
0.7 0.00945798472171699
0.8 0.0109130592942888
0.9 0.0130956711531466
1 0.0152782830120044
1.1 0.0174608948708621
1.2 0.0200072753728629
1.3 0.0236449618042925
1.4 0.0291014914514369
1.5 0.0316478719534376
1.6 0.0363768643142961
1.7 0.037468170243725
1.8 0.0381957075300109
1.9 0.0392870134594398
2 0.0411058566751546
2.1 0.0432884685340124
2.2 0.0454710803928701
2.3 0.046562386322299
2.4 0.0491087668242997
2.5 0.0512913786831575
2.6 0.0542015278283012
2.7 0.0592942888323026
2.8 0.0611131320480175
2.9 0.0636595125500182
3 0.0658421244088759
3.1 0.0672971989814478
3.2 0.0683885049108767
3.3 0.0702073481265915
3.4 0.0712986540560204
3.5 0.0723899599854492
3.6 0.0738450345580211
3.7 0.0760276464168788
3.8 0.0771189523463077
3.9 0.0785740269188796
4 0.0800291014914514
4.1 0.083666787922881
4.2 0.0851218624954529
4.3 0.0891233175700254
4.4 0.0920334667151691
4.5 0.0938523099308839
4.6 0.0953073845034558
4.7 0.0971262277191706
4.8 0.0996726082211713
4.9 0.102582757366315
5 0.102946526009458
5.1 0.105492906511459
5.2 0.108766824299745
5.3 0.111676973444889
5.4 0.114587122590033
5.5 0.11676973444889
5.6 0.118952346307748
5.7 0.120043652237177
5.8 0.122226264096035
5.9 0.124408875954893
6 0.12659148781375
6.1 0.129501636958894
6.2 0.131684248817752
6.3 0.132775554747181
6.4 0.134958166606038
6.5 0.136777009821753
6.6 0.139687158966897
6.7 0.140778464896326
6.8 0.142597308112041
6.9 0.144052382684612
7 0.145143688614041
7.1 0.148417606402328
7.2 0.149508912331757
7.3 0.150236449618043
7.4 0.152782830120044
7.5 0.154601673335758
7.6 0.156420516551473
7.7 0.158966897053474
7.8 0.160785740269189
7.9 0.161877046198618
8 0.163695889414332
8.1 0.166606038559476
8.2 0.168424881775191
8.3 0.170971262277192
8.4 0.172426336849763
8.5 0.176791560567479
8.6 0.178610403783194
8.7 0.180429246998908
8.8 0.182248090214623
8.9 0.184430702073481
9 0.186977082575482
9.1 0.187704619861768
9.2 0.18915969443434
9.3 0.19170607493634
9.4 0.19534376136777
9.5 0.196071298654056
9.6 0.198253910512914
9.7 0.200436522371771
9.8 0.2015278283012
9.9 0.203710440160058
10 0.20516551473263
10.1 0.206620589305202
10.2 0.209166969807202
10.3 0.209894507093488
10.4 0.214259730811204
10.5 0.215351036740633
10.6 0.218261185885776
10.7 0.220080029101491
10.8 0.222626409603492
10.9 0.224445252819207
11 0.226991633321207
11.1 0.226991633321207
11.2 0.228082939250636
11.3 0.229538013823208
11.4 0.23099308839578
11.5 0.233175700254638
11.6 0.235358312113496
11.7 0.236813386686067
11.8 0.240087304474354
11.9 0.241542379046926
12 0.244816296835213
12.1 0.24699890869407
12.2 0.248453983266642
12.3 0.251364132411786
12.4 0.252819206984358
12.5 0.255001818843215
12.6 0.256456893415787
12.7 0.259367042560931
12.8 0.261549654419789
12.9 0.264459803564932
13 0.264459803564932
13.1 0.267369952710076
13.2 0.27028010185522
13.3 0.271007639141506
13.4 0.272098945070935
13.5 0.273190251000364
13.6 0.275009094216078
13.7 0.276100400145507
13.8 0.277555474718079
13.9 0.278283012004365
14 0.279738086576937
14.1 0.281920698435795
14.2 0.284103310294652
14.3 0.28628592215351
14.4 0.288832302655511
14.5 0.28992360858494
14.6 0.291378683157512
14.7 0.292833757730084
14.8 0.293561295016369
14.9 0.295743906875227
15 0.297926518734085
15.1 0.299381593306657
15.2 0.301200436522372
15.3 0.303383048381229
15.4 0.304110585667515
15.5 0.307748272098945
15.6 0.309203346671517
15.7 0.311749727173517
15.8 0.311749727173517
15.9 0.313932339032375
16 0.315023644961804
16.1 0.318297562750091
16.2 0.31938886867952
16.3 0.320843943252092
16.4 0.324117861040378
16.5 0.325209166969807
16.6 0.327391778828665
16.7 0.329938159330666
16.8 0.331393233903237
16.9 0.333212077118952
17 0.334667151691524
17.1 0.335758457620953
17.2 0.338304838122954
17.3 0.340487449981811
17.4 0.342306293197526
17.5 0.343033830483812
17.6 0.344125136413241
17.7 0.346307748272099
17.8 0.346671516915242
17.9 0.349217897417243
18 0.351764277919243
18.1 0.355401964350673
18.2 0.356493270280102
18.3 0.357584576209531
18.4 0.35867588213896
18.5 0.360494725354674
18.6 0.362313568570389
18.7 0.363404874499818
18.8 0.365223717715533
18.9 0.365587486358676
19 0.367042560931248
19.1 0.369225172790105
19.2 0.37104401600582
19.3 0.372135321935249
19.4 0.37468170243725
19.5 0.375045471080393
19.6 0.376136777009822
19.7 0.378683157511823
19.8 0.379410694798108
19.9 0.380502000727537
20 0.381957075300109
20.1 0.384139687158967
20.2 0.385958530374682
20.3 0.387777373590397
20.4 0.389232448162968
20.5 0.390323754092397
20.6 0.393961440523827
20.7 0.396507821025828
20.8 0.397599126955257
20.9 0.4005092761004
21 0.401600582029829
21.1 0.403055656602401
21.2 0.404510731174973
21.3 0.405602037104402
21.4 0.406329574390688
21.5 0.407420880320117
21.6 0.409239723535831
21.7 0.410694798108403
21.8 0.411786104037832
21.9 0.414332484539833
22 0.416151327755548
22.1 0.418697708257548
22.2 0.419789014186977
22.3 0.421607857402692
22.4 0.422699163332121
22.5 0.42379046926155
22.6 0.42379046926155
22.7 0.425245543834122
22.8 0.426336849763551
22.9 0.427428155692979
23 0.428155692979265
23.1 0.430702073481266
23.2 0.431429610767552
23.3 0.43361222262641
23.4 0.433975991269553
23.5 0.434339759912696
};
\addlegendentry{No compensation}
\end{axis}

\end{tikzpicture}


==> figures/compare_cdf_N.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$N_{\text{online}}$},
xmajorgrids,
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Ave. clock offset in $\micro$s},
ymajorgrids,
ymin=2.90, ymax=4.6,
ytick style={color=black},
width=0.40\textwidth,
height=0.22\textwidth,
]
\addplot [semithick,mark=star, steelblue31119180]
table {%
2 4.54671415592746
3 3.57695800751906
4 3.41351970480823
5 3.07623999712365
6 2.96298587846001
7 3.00458414873123
8 2.99419813560517
9 3.0149703349732
10 2.93499276874446
};
\end{axis}

\end{tikzpicture}

==> figures/error_pdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
legend columns=-1,
legend entries={Single-tone-based, LTE-based},
legend cell align={left},
legend style={font=\scriptsize},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
legend style={at={(axis cs:0.005,1.03)},anchor=south west},
xlabel={Residual error in ppm},
ylabel={Prob. Density},
xmajorgrids,
ymajorgrids,
xmin=-0.05, xmax=0.05,
xticklabel style={/pgf/number format/fixed,font=\tiny},
yticklabel style={/pgf/number format/fixed,font=\scriptsize},
% every x tick scale label/.style={at={(xticklabel cs:0.9)},anchor=south west},
ymin=-0.0, ymax=1,
width=\textwidth,
% height=0.3\textwidth,
]
\addplot [semithick, mark=triangle, crimson2143940,mark size=1.5pt]
table {%
-0.000165785323828459 0.00235017626321974
-0.00014034479111433 0.00235017626321974
-0.000114904258400202 0.000783392087739914
-8.94637256860733e-05 0.0176263219741481
-6.40231929719448e-05 0.00313356835095966
-3.85826602578163e-05 0.00783392087739914
-1.31421275436879e-05 0.0470035252643948
1.22984051704407e-05 0
3.77389378845692e-05 0.0771641206423815
6.31794705986977e-05 0.104191147669409
8.86200033128261e-05 0.0955738347042695
0.000114060536026955 0.225616921269095
0.000139501068741083 0.072855464159812
0.000164941601455212 0.374461417939679
0.00019038213416934 0
0.000215822666883469 0.244026635330983
0.000241263199597597 0.304739522130827
0.000266703732311726 0.150019584802193
0.000292144265025854 0.715236976106541
0.000317584797739983 0.169996083039561
0.000343025330454111 0.389345867606737
0.00036846586316824 0.667450058754407
0.000393906395882368 0.413631022326674
0.000419346928596497 0.426165295730513
0.000444787461310625 0.200548374461418
0.000470227994024754 1
0.000495668526738882 0.387387387387387
0.000521109059453011 0.535056795926361
0.000546549592167139 0.319232275754015
0.000571990124881268 0.286329808068938
0.000597430657595396 0.245593419506463
0.000622871190309525 0
0.000648311723023653 0.280454367410889
0.000673752255737782 0.063454759106933
0.00069919278845191 0.267920094007051
0.000724633321166039 0.0466118292205249
0.000750073853880167 0.045436741088915
0.000775514386594295 0.105366235801018
0.000800954919308424 0
0.000826395452022553 0.0356443399921661
0.000851835984736681 0.0160595377986682
0.000877276517450809 0.0168429298864081
0.000902717050164938 0.00626713670191931
0.000928157582879066 0.00665883274578927
0.000953598115593195 0.00470035252643948
0.000979038648307323 0
0.00100447918102145 0.000391696043869957
0.00102991971373558 0
0.00105536024644971 0
0.00108080077916384 0.00117508813160987
};

\addplot [semithick, mark=o, darkorange25512714,mark size=1.5pt]
table {%
-0.0446755703799427 0.0333333333333333
-0.0426692434176803 0.0222222222222222
-0.0406629164554179 0.0555555555555556
-0.0386565894931555 0.0555555555555556
-0.0366502625308931 0.0555555555555556
-0.0346439355686307 0.1
-0.0326376086063683 0.116666666666667
-0.0306312816441059 0.177777777777778
-0.0286249546818435 0.133333333333333
-0.0266186277195811 0.205555555555556
-0.0246123007573187 0.216666666666667
-0.0226059737950563 0.277777777777778
-0.020599646832794 0.255555555555556
-0.0185933198705316 0.277777777777778
-0.0165869929082692 0.283333333333333
-0.0145806659460068 0.272222222222222
-0.0125743389837444 0.355555555555556
-0.010568012021482 0.483333333333333
-0.0085616850592196 0.6
-0.00655535809695721 0.605555555555556
-0.00454903113469482 0.866666666666667
-0.00254270417243243 0.872222222222222
-0.000536377210170039 0.872222222222222
0.00146994975209235 0.938888888888889
0.00347627671435475 1
0.00548260367661714 0.844444444444444
0.00748893063887953 0.811111111111111
0.00949525760114192 0.75
0.0115015845634043 0.622222222222222
0.0135079115256667 0.477777777777778
0.0155142384879291 0.522222222222222
0.0175205654501915 0.322222222222222
0.0195268924124539 0.344444444444444
0.0215332193747163 0.277777777777778
0.0235395463369787 0.194444444444444
0.0255458732992411 0.266666666666667
0.0275522002615034 0.25
0.0295585272237658 0.166666666666667
0.0315648541860282 0.161111111111111
0.0335711811482906 0.161111111111111
0.035577508110553 0.111111111111111
0.0375838350728154 0.0555555555555556
0.0395901620350778 0.0722222222222222
0.0415964889973402 0.0555555555555556
0.0436028159596026 0.0611111111111111
0.045609142921865 0.05
0.0476154698841274 0.0166666666666667
0.0496217968463898 0.0111111111111111
0.0516281238086522 0.0166666666666667
0.0536344507709146 0.0166666666666667
};


\end{axis}

\end{tikzpicture}


==> figures/example.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204},
width=\linewidth,
height=0.75\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.553287692134845 0.0218978102189781
0.799259274938436 0.0364963503649635
1.04523085774203 0.0510948905109489
1.29120244054562 0.0583941605839416
1.53717402334921 0.0656934306569343
1.7831456061528 0.0875912408759124
2.02911718895639 0.0948905109489051
2.27508877175998 0.102189781021898
2.52106035456357 0.116788321167883
2.76703193736717 0.124087591240876
3.01300352017076 0.153284671532847
3.25897510297435 0.182481751824818
3.50494668577794 0.204379562043796
3.75091826858153 0.233576642335766
3.99688985138512 0.240875912408759
4.24286143418871 0.248175182481752
4.4888330169923 0.255474452554744
4.73480459979589 0.262773722627737
4.98077618259949 0.27007299270073
5.22674776540308 0.291970802919708
5.47271934820667 0.321167883211679
5.71869093101026 0.328467153284672
5.96466251381385 0.328467153284672
6.21063409661744 0.335766423357664
6.45660567942103 0.343065693430657
6.70257726222462 0.35036496350365
6.94854884502822 0.357664233576642
7.19452042783181 0.372262773722628
7.4404920106354 0.37956204379562
7.68646359343899 0.386861313868613
7.93243517624258 0.416058394160584
8.17840675904617 0.423357664233577
8.42437834184976 0.437956204379562
8.67034992465335 0.445255474452555
8.91632150745694 0.45985401459854
9.16229309026054 0.474452554744525
9.40826467306413 0.496350364963503
9.65423625586772 0.525547445255474
9.90020783867131 0.547445255474452
10.1461794214749 0.547445255474452
10.3921510042785 0.562043795620438
10.6381225870821 0.562043795620438
10.8840941698857 0.583941605839416
11.1300657526893 0.598540145985401
11.3760373354929 0.613138686131387
11.6220089182964 0.627737226277372
11.8679805011 0.642335766423357
12.1139520839036 0.64963503649635
12.3599236667072 0.656934306569343
12.6058952495108 0.686131386861313
12.8518668323144 0.700729927007299
13.097838415118 0.708029197080292
13.3438099979216 0.715328467153284
13.5897815807252 0.715328467153284
13.8357531635288 0.737226277372262
14.0817247463324 0.737226277372262
14.327696329136 0.737226277372262
14.5736679119395 0.744525547445255
14.8196394947431 0.75912408759124
15.0656110775467 0.75912408759124
15.3115826603503 0.766423357664233
15.5575542431539 0.766423357664233
15.8035258259575 0.781021897810218
16.0494974087611 0.781021897810218
16.2954689915647 0.781021897810218
16.5414405743683 0.781021897810218
16.7874121571719 0.802919708029197
17.0333837399755 0.817518248175182
17.279355322779 0.817518248175182
17.5253269055826 0.824817518248175
17.7712984883862 0.832116788321167
18.0172700711898 0.832116788321167
18.2632416539934 0.846715328467153
18.509213236797 0.846715328467153
18.7551848196006 0.868613138686131
19.0011564024042 0.868613138686131
19.2471279852078 0.890510948905109
19.4930995680114 0.897810218978102
19.739071150815 0.897810218978102
19.9850427336185 0.897810218978102
20.2310143164221 0.905109489051094
20.4769858992257 0.905109489051094
20.7229574820293 0.912408759124087
20.9689290648329 0.91970802919708
21.2149006476365 0.91970802919708
21.4608722304401 0.927007299270072
21.7068438132437 0.927007299270072
21.9528153960473 0.941605839416058
22.1987869788509 0.941605839416058
22.4447585616545 0.94890510948905
22.690730144458 0.94890510948905
22.9367017272616 0.94890510948905
23.1826733100652 0.94890510948905
23.4286448928688 0.956204379562043
23.6746164756724 0.956204379562043
23.920588058476 0.956204379562043
24.1665596412796 0.956204379562043
24.4125312240832 0.963503649635036
24.6585028068868 0.963503649635036
24.9044743896904 0.963503649635036
25.150445972494 0.963503649635036
25.3964175552976 0.963503649635036
25.6423891381011 0.963503649635036
25.8883607209047 0.963503649635036
26.1343323037083 0.978102189781021
26.3803038865119 0.978102189781021
26.6262754693155 0.978102189781021
26.8722470521191 0.978102189781021
27.1182186349227 0.978102189781021
27.3641902177263 0.978102189781021
27.6101618005299 0.978102189781021
27.8561333833335 0.978102189781021
28.1021049661371 0.978102189781021
28.3480765489406 0.978102189781021
28.5940481317442 0.978102189781021
28.8400197145478 0.978102189781021
29.0859912973514 0.992700729927007
29.331962880155 0.992700729927007
29.5779344629586 0.992700729927007
29.8239060457622 0.992700729927007
30.0698776285658 0.992700729927007
30.3158492113694 0.992700729927007
30.561820794173 0.992700729927007
30.8077923769766 0.992700729927007
31.0537639597801 0.992700729927007
31.2997355425837 0.992700729927007
31.5457071253873 0.992700729927007
31.7916787081909 0.992700729927007
32.0376502909945 0.992700729927007
32.2836218737981 0.992700729927007
32.5295934566017 0.992700729927007
32.7755650394053 0.992700729927007
33.0215366222089 0.992700729927007
33.2675082050125 0.992700729927007
33.5134797878161 0.992700729927007
33.7594513706197 0.992700729927007
34.0054229534232 0.999999999999999
};
\addlegendentry{CDF Poly 2}
\addplot [semithick, darkorange25512714]
table {%
0.466536593781241 0.0218978102189781
0.68847287715653 0.0291970802919708
0.91040916053182 0.0583941605839416
1.13234544390711 0.0802919708029197
1.3542817272824 0.102189781021898
1.57621801065769 0.116788321167883
1.79815429403298 0.131386861313869
2.02009057740827 0.175182481751825
2.24202686078356 0.18978102189781
2.46396314415885 0.197080291970803
2.68589942753414 0.197080291970803
2.90783571090943 0.204379562043796
3.12977199428472 0.240875912408759
3.35170827766001 0.248175182481752
3.57364456103529 0.255474452554744
3.79558084441058 0.291970802919708
4.01751712778587 0.306569343065693
4.23945341116116 0.313868613138686
4.46138969453645 0.328467153284671
4.68332597791174 0.343065693430657
4.90526226128703 0.35036496350365
5.12719854466232 0.357664233576642
5.34913482803761 0.37956204379562
5.5710711114129 0.386861313868613
5.79300739478819 0.408759124087591
6.01494367816348 0.416058394160584
6.23687996153877 0.430656934306569
6.45881624491406 0.437956204379562
6.68075252828935 0.445255474452555
6.90268881166464 0.452554744525547
7.12462509503993 0.481751824817518
7.34656137841522 0.510948905109489
7.56849766179051 0.518248175182482
7.7904339451658 0.518248175182482
8.01237022854109 0.518248175182482
8.23430651191638 0.54014598540146
8.45624279529167 0.547445255474452
8.67817907866696 0.562043795620438
8.90011536204224 0.56934306569343
9.12205164541753 0.576642335766423
9.34398792879282 0.591240875912408
9.56592421216811 0.598540145985401
9.7878604955434 0.627737226277372
10.0097967789187 0.642335766423357
10.231733062294 0.642335766423357
10.4536693456693 0.64963503649635
10.6756056290446 0.656934306569343
10.8975419124199 0.678832116788321
11.1194781957951 0.686131386861313
11.3414144791704 0.693430656934306
11.5633507625457 0.693430656934306
11.785287045921 0.693430656934306
12.0072233292963 0.700729927007299
12.2291596126716 0.700729927007299
12.4510958960469 0.722627737226277
12.6730321794222 0.722627737226277
12.8949684627975 0.744525547445255
13.1169047461727 0.751824817518248
13.338841029548 0.751824817518248
13.5607773129233 0.751824817518248
13.7827135962986 0.773722627737226
14.0046498796739 0.781021897810218
14.2265861630492 0.781021897810218
14.4485224464245 0.781021897810218
14.6704587297998 0.788321167883211
14.8923950131751 0.802919708029197
15.1143312965504 0.810218978102189
15.3362675799256 0.824817518248175
15.5582038633009 0.824817518248175
15.7801401466762 0.832116788321167
16.0020764300515 0.83941605839416
16.2240127134268 0.83941605839416
16.4459489968021 0.854014598540145
16.6678852801774 0.868613138686131
16.8898215635527 0.868613138686131
17.111757846928 0.875912408759123
17.3336941303032 0.875912408759123
17.5556304136785 0.890510948905109
17.7775666970538 0.890510948905109
17.9995029804291 0.897810218978102
18.2214392638044 0.897810218978102
18.4433755471797 0.91970802919708
18.665311830555 0.927007299270072
18.8872481139303 0.927007299270072
19.1091843973056 0.927007299270072
19.3311206806809 0.934306569343065
19.5530569640561 0.941605839416058
19.7749932474314 0.941605839416058
19.9969295308067 0.941605839416058
20.218865814182 0.941605839416058
20.4408020975573 0.94890510948905
20.6627383809326 0.94890510948905
20.8846746643079 0.94890510948905
21.1066109476832 0.956204379562043
21.3285472310585 0.963503649635036
21.5504835144337 0.963503649635036
21.772419797809 0.963503649635036
21.9943560811843 0.963503649635036
22.2162923645596 0.963503649635036
22.4382286479349 0.963503649635036
22.6601649313102 0.963503649635036
22.8821012146855 0.970802919708028
23.1040374980608 0.970802919708028
23.3259737814361 0.970802919708028
23.5479100648114 0.970802919708028
23.7698463481866 0.970802919708028
23.9917826315619 0.970802919708028
24.2137189149372 0.970802919708028
24.4356551983125 0.970802919708028
24.6575914816878 0.970802919708028
24.8795277650631 0.970802919708028
25.1014640484384 0.970802919708028
25.3234003318137 0.978102189781021
25.545336615189 0.978102189781021
25.7672728985643 0.985401459854014
25.9892091819395 0.985401459854014
26.2111454653148 0.992700729927007
26.4330817486901 0.992700729927007
26.6550180320654 0.992700729927007
26.8769543154407 0.992700729927007
27.098890598816 0.992700729927007
27.3208268821913 0.992700729927007
27.5427631655666 0.992700729927007
27.7646994489419 0.992700729927007
27.9866357323171 0.992700729927007
28.2085720156924 0.992700729927007
28.4305082990677 0.992700729927007
28.652444582443 0.992700729927007
28.8743808658183 0.992700729927007
29.0963171491936 0.992700729927007
29.3182534325689 0.992700729927007
29.5401897159442 0.992700729927007
29.7621259993195 0.992700729927007
29.9840622826948 0.992700729927007
30.20599856607 0.992700729927007
30.4279348494453 0.992700729927007
30.6498711328206 0.999999999999999
};
\addlegendentry{CDF Poly 3}
\addplot [semithick, forestgreen4416044]
table {%
0.882974475314474 0.0364963503649635
1.15649214396379 0.0437956204379562
1.43000981261312 0.0583941605839416
1.70352748126244 0.0875912408759124
1.97704514991176 0.0875912408759124
2.25056281856108 0.116788321167883
2.5240804872104 0.145985401459854
2.79759815585972 0.18978102189781
3.07111582450904 0.218978102189781
3.34463349315836 0.248175182481752
3.61815116180768 0.277372262773723
3.891668830457 0.306569343065693
4.16518649910632 0.343065693430657
4.43870416775565 0.357664233576642
4.71222183640497 0.394160583941606
4.98573950505429 0.430656934306569
5.25925717370361 0.467153284671533
5.53277484235293 0.496350364963504
5.80629251100225 0.510948905109489
6.07981017965157 0.547445255474453
6.35332784830089 0.576642335766423
6.62684551695021 0.583941605839416
6.90036318559953 0.613138686131387
7.17388085424886 0.627737226277372
7.44739852289818 0.635036496350365
7.7209161915475 0.700729927007299
7.99443386019682 0.708029197080292
8.26795152884614 0.708029197080292
8.54146919749546 0.72992700729927
8.81498686614478 0.72992700729927
9.0885045347941 0.744525547445255
9.36202220344342 0.744525547445255
9.63553987209274 0.766423357664233
9.90905754074206 0.766423357664233
10.1825752093914 0.781021897810219
10.4560928780407 0.795620437956204
10.72961054669 0.795620437956204
11.0031282153393 0.802919708029197
11.2766458839887 0.802919708029197
11.550163552638 0.824817518248175
11.8236812212873 0.832116788321168
12.0971988899366 0.832116788321168
12.370716558586 0.832116788321168
12.6442342272353 0.846715328467153
12.9177518958846 0.846715328467153
13.1912695645339 0.854014598540146
13.4647872331832 0.854014598540146
13.7383049018326 0.854014598540146
14.0118225704819 0.861313868613138
14.2853402391312 0.861313868613138
14.5588579077805 0.883211678832116
14.8323755764298 0.883211678832116
15.1058932450792 0.883211678832116
15.3794109137285 0.883211678832116
15.6529285823778 0.883211678832116
15.9264462510271 0.883211678832116
16.1999639196764 0.883211678832116
16.4734815883258 0.883211678832116
16.7469992569751 0.883211678832116
17.0205169256244 0.897810218978102
17.2940345942737 0.897810218978102
17.5675522629231 0.897810218978102
17.8410699315724 0.897810218978102
18.1145876002217 0.897810218978102
18.388105268871 0.897810218978102
18.6616229375203 0.897810218978102
18.9351406061697 0.905109489051095
19.208658274819 0.912408759124087
19.4821759434683 0.912408759124087
19.7556936121176 0.912408759124087
20.0292112807669 0.912408759124087
20.3027289494163 0.927007299270073
20.5762466180656 0.927007299270073
20.8497642867149 0.927007299270073
21.1232819553642 0.927007299270073
21.3967996240135 0.927007299270073
21.6703172926629 0.927007299270073
21.9438349613122 0.927007299270073
22.2173526299615 0.934306569343065
22.4908702986108 0.934306569343065
22.7643879672601 0.941605839416058
23.0379056359095 0.941605839416058
23.3114233045588 0.963503649635036
23.5849409732081 0.963503649635036
23.8584586418574 0.963503649635036
24.1319763105068 0.963503649635036
24.4054939791561 0.963503649635036
24.6790116478054 0.963503649635036
24.9525293164547 0.970802919708029
25.226046985104 0.970802919708029
25.4995646537534 0.970802919708029
25.7730823224027 0.970802919708029
26.046599991052 0.970802919708029
26.3201176597013 0.970802919708029
26.5936353283506 0.970802919708029
26.867152997 0.970802919708029
27.1406706656493 0.970802919708029
27.4141883342986 0.970802919708029
27.6877060029479 0.970802919708029
27.9612236715972 0.970802919708029
28.2347413402466 0.970802919708029
28.5082590088959 0.970802919708029
28.7817766775452 0.978102189781021
29.0552943461945 0.978102189781021
29.3288120148439 0.978102189781021
29.6023296834932 0.978102189781021
29.8758473521425 0.978102189781021
30.1493650207918 0.978102189781021
30.4228826894411 0.978102189781021
30.6964003580905 0.978102189781021
30.9699180267398 0.978102189781021
31.2434356953891 0.978102189781021
31.5169533640384 0.978102189781021
31.7904710326877 0.978102189781021
32.0639887013371 0.978102189781021
32.3375063699864 0.978102189781021
32.6110240386357 0.985401459854014
32.884541707285 0.985401459854014
33.1580593759343 0.985401459854014
33.4315770445837 0.985401459854014
33.705094713233 0.985401459854014
33.9786123818823 0.985401459854014
34.2521300505316 0.985401459854014
34.5256477191809 0.985401459854014
34.7991653878303 0.985401459854014
35.0726830564796 0.985401459854014
35.3462007251289 0.985401459854014
35.6197183937782 0.985401459854014
35.8932360624275 0.985401459854014
36.1667537310769 0.985401459854014
36.4402713997262 0.985401459854014
36.7137890683755 0.985401459854014
36.9873067370248 0.992700729927007
37.2608244056742 0.992700729927007
37.5343420743235 0.992700729927007
37.8078597429728 0.992700729927007
38.0813774116221 1
};
\addlegendentry{CDF Constant}
\addplot [semithick, crimson2143940]
table {%
0.489613323230672 0.0437956204379562
0.708005485354504 0.0875912408759124
0.926397647478337 0.109489051094891
1.14478980960217 0.160583941605839
1.363181971726 0.167883211678832
1.58157413384984 0.182481751824818
1.79996629597367 0.204379562043796
2.0183584580975 0.226277372262774
2.23675062022133 0.248175182481752
2.45514278234517 0.299270072992701
2.673534944469 0.328467153284672
2.89192710659283 0.35036496350365
3.11031926871666 0.372262773722628
3.3287114308405 0.386861313868613
3.54710359296433 0.423357664233577
3.76549575508816 0.445255474452555
3.98388791721199 0.45985401459854
4.20228007933583 0.474452554744526
4.42067224145966 0.496350364963504
4.63906440358349 0.518248175182482
4.85745656570732 0.525547445255474
5.07584872783116 0.547445255474452
5.29424088995499 0.569343065693431
5.51263305207882 0.591240875912409
5.73102521420265 0.613138686131387
5.94941737632649 0.635036496350365
6.16780953845032 0.642335766423357
6.38620170057415 0.664233576642336
6.60459386269799 0.664233576642336
6.82298602482182 0.686131386861314
7.04137818694565 0.693430656934306
7.25977034906948 0.708029197080292
7.47816251119332 0.722627737226277
7.69655467331715 0.72992700729927
7.91494683544098 0.72992700729927
8.13333899756481 0.72992700729927
8.35173115968865 0.751824817518248
8.57012332181248 0.759124087591241
8.78851548393631 0.759124087591241
9.00690764606014 0.788321167883211
9.22529980818398 0.817518248175182
9.44369197030781 0.824817518248175
9.66208413243164 0.824817518248175
9.88047629455547 0.83941605839416
10.0988684566793 0.83941605839416
10.3172606188031 0.854014598540145
10.535652780927 0.861313868613138
10.7540449430508 0.861313868613138
10.9724371051746 0.868613138686131
11.1908292672985 0.875912408759124
11.4092214294223 0.875912408759124
11.6276135915461 0.890510948905109
11.84600575367 0.905109489051094
12.0643979157938 0.912408759124087
12.2827900779176 0.927007299270072
12.5011822400415 0.934306569343065
12.7195744021653 0.941605839416058
12.9379665642891 0.941605839416058
13.156358726413 0.956204379562043
13.3747508885368 0.956204379562043
13.5931430506606 0.956204379562043
13.8115352127845 0.956204379562043
14.0299273749083 0.956204379562043
14.2483195370321 0.956204379562043
14.466711699156 0.956204379562043
14.6851038612798 0.956204379562043
14.9034960234036 0.963503649635036
15.1218881855275 0.963503649635036
15.3402803476513 0.963503649635036
15.5586725097751 0.963503649635036
15.777064671899 0.963503649635036
15.9954568340228 0.970802919708029
16.2138489961466 0.970802919708029
16.4322411582705 0.970802919708029
16.6506333203943 0.970802919708029
16.8690254825181 0.970802919708029
17.087417644642 0.970802919708029
17.3058098067658 0.970802919708029
17.5242019688896 0.970802919708029
17.7425941310135 0.970802919708029
17.9609862931373 0.970802919708029
18.1793784552611 0.970802919708029
18.3977706173849 0.970802919708029
18.6161627795088 0.978102189781021
18.8345549416326 0.978102189781021
19.0529471037564 0.985401459854014
19.2713392658803 0.985401459854014
19.4897314280041 0.985401459854014
19.7081235901279 0.985401459854014
19.9265157522518 0.985401459854014
20.1449079143756 0.985401459854014
20.3633000764994 0.985401459854014
20.5816922386233 0.985401459854014
20.8000844007471 0.985401459854014
21.0184765628709 0.985401459854014
21.2368687249948 0.985401459854014
21.4552608871186 0.985401459854014
21.6736530492424 0.985401459854014
21.8920452113663 0.992700729927007
22.1104373734901 0.992700729927007
22.3288295356139 0.992700729927007
22.5472216977378 0.992700729927007
22.7656138598616 0.992700729927007
22.9840060219854 0.992700729927007
23.2023981841093 0.992700729927007
23.4207903462331 0.992700729927007
23.6391825083569 0.992700729927007
23.8575746704808 0.992700729927007
24.0759668326046 0.992700729927007
24.2943589947284 0.992700729927007
24.5127511568523 0.992700729927007
24.7311433189761 0.992700729927007
24.9495354810999 0.992700729927007
25.1679276432238 0.992700729927007
25.3863198053476 0.992700729927007
25.6047119674714 0.992700729927007
25.8231041295953 0.992700729927007
26.0414962917191 0.992700729927007
26.2598884538429 0.992700729927007
26.4782806159668 0.992700729927007
26.6966727780906 0.992700729927007
26.9150649402144 0.992700729927007
27.1334571023383 0.992700729927007
27.3518492644621 0.992700729927007
27.5702414265859 0.992700729927007
27.7886335887098 0.992700729927007
28.0070257508336 0.992700729927007
28.2254179129574 0.992700729927007
28.4438100750813 0.992700729927007
28.6622022372051 0.992700729927007
28.8805943993289 0.992700729927007
29.0989865614527 0.992700729927007
29.3173787235766 0.992700729927007
29.5357708857004 0.992700729927007
29.7541630478242 0.992700729927007
29.9725552099481 0.992700729927007
30.1909473720719 0.999999999999999
};
\addlegendentry{CDF LSTM}
\end{axis}

\end{tikzpicture}


==> figures/present_data.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
legend style={font=\scriptsize},
legend cell align={left},
legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.99,0.98)},
      anchor=north east,
      draw=lightgray204
    },
xlabel={Time in hours},
xmin=0, xmax=6,
xmajorgrids,
ymajorgrids,
ylabel={ppm},
width=0.41\textwidth,
height=0.32\textwidth,
ymin=0, ymax=0.13,
yticklabel style={/pgf/number format/fixed,},
% ylabel near ticks,
]
\addplot [semithick, darkorange25512714, opacity=0.8]
table {%
0 0.0751276322834652
0.0166666666666667 0.0602991297406874
0.0333333333333333 0.0821820256131552
0.05 0.106062986477819
0.0666666666666667 0.0640583367674557
0.0833333333333333 0.0562638300045498
0.1 0.0635168455792297
0.116666666666667 0.0557940492486296
0.133333333333333 0.0579736646309785
0.15 0.0559900944154919
0.166666666666667 0.058584000028481
0.183333333333333 0.0786641936898086
0.2 0.0921052036112726
0.216666666666667 0.0656600802663126
0.233333333333333 0.0820737303628049
0.25 0.072931310002682
0.266666666666667 0.0800051622185816
0.283333333333333 0.0779125676503486
0.3 0.0769790541868142
0.316666666666667 0.0757678950264996
0.333333333333333 0.0848695818274297
0.35 0.0781903829513334
0.366666666666667 0.0724323046703165
0.383333333333333 0.0770946228278929
0.4 0.078813952073913
0.416666666666667 0.0742616775998862
0.433333333333333 0.0857984123096769
0.45 0.0826922393594488
0.466666666666667 0.0765780424564558
0.483333333333333 0.0772424911475522
0.5 0.0812974887279791
0.516666666666667 0.0743853302709127
0.533333333333333 0.0807112212525242
0.55 0.0771547458582121
0.566666666666667 0.0831911698224739
0.583333333333333 0.0778062190867751
0.6 0.0792678598789611
0.616666666666667 0.0848025393647825
0.633333333333333 0.073840023684539
0.65 0.079239320906368
0.666666666666667 0.0770664096888234
0.683333333333333 0.0672497410522794
0.7 0.0744645457102146
0.716666666666667 0.0822077802368058
0.733333333333333 0.0575829557517536
0.75 0.0967990104802637
0.766666666666667 0.0588540577850091
0.783333333333333 0.0557753208633127
0.8 0.0508251711447755
0.816666666666667 0.0570003636187258
0.833333333333333 0.0535053170233833
0.85 0.056107165468344
0.866666666666667 0.0758159880842535
0.883333333333333 0.0705878487553824
0.9 0.0731864494460087
0.916666666666667 0.0717650580425069
0.933333333333333 0.0646293005403452
0.95 0.0745067909419488
0.966666666666667 0.0650895188348499
0.983333333333333 0.0683864805658507
1 0.0647946305228769
1.01666666666667 0.0671093960822479
1.03333333333333 0.0671205546066002
1.05 0.06224724721815
1.06666666666667 0.0605501201151657
1.08333333333333 0.0630263725135798
1.1 0.0668227325890267
1.11666666666667 0.0667195956508084
1.13333333333333 0.0577624375508972
1.15 0.0593085719143069
1.16666666666667 0.0583754946771552
1.18333333333333 0.0701451857335949
1.2 0.0646736944553591
1.21666666666667 0.0704365590613324
1.23333333333333 0.0676107497430222
1.25 0.0719565176383379
1.26666666666667 0.063250694413917
1.28333333333333 0.0669797298105895
1.3 0.0691026125181234
1.31666666666667 0.0726399837729321
1.33333333333333 0.0659715311346937
1.35 0.0957348562241327
1.36666666666667 0.0888145602060222
1.38333333333333 0.098207893318828
1.4 0.0952215137993238
1.41666666666667 0.0802229957078345
1.43333333333333 0.0630148016841481
1.45 0.0628230012800379
1.46666666666667 0.0864229641324977
1.48333333333333 0.0778224158911931
1.5 0.0689268607133082
1.51666666666667 0.0851099731146593
1.53333333333333 0.0596356940358888
1.55 0.0871320257521337
1.56666666666667 0.0632593075355532
1.58333333333333 0.0643051561126174
1.6 0.0999304370268135
1.61666666666667 0.0683765816638597
1.63333333333333 0.0562209459333624
1.65 0.0555378091029195
1.66666666666667 0.0571195216930682
1.68333333333333 0.0524112068855227
1.7 0.0692939500841358
1.71666666666667 0.0662971201020287
1.73333333333333 0.0815615328395058
1.75 0.056552819241795
1.76666666666667 0.0848516266260851
1.78333333333333 0.0637363130042905
1.8 0.0691485877403735
1.81666666666667 0.0638034686989893
1.83333333333333 0.0714250820322342
1.85 0.0581410109938708
1.86666666666667 0.0735438732262317
1.88333333333333 0.066238240841077
1.9 0.0674239646806306
1.91666666666667 0.0676257621196731
1.93333333333333 0.0637320343546524
1.95 0.0700741186271285
1.96666666666667 0.0717107688290016
1.98333333333333 0.0693760300380249
2 0.0653681898254077
2.01666666666667 0.0676890140626484
2.03333333333333 0.0768055849754313
2.05 0.066366432937965
2.06666666666667 0.0650092907978674
2.08333333333333 0.0669875420935977
2.1 0.0667292331632362
2.11666666666667 0.072480838524307
2.13333333333333 0.0585448169066055
2.15 0.0851320193289222
2.16666666666667 0.0870846815340852
2.18333333333333 0.069852428272931
2.2 0.0729526550737301
2.21666666666667 0.0894046234882161
2.23333333333333 0.0973714572390234
2.25 0.100535097924437
2.26666666666667 0.0946658227249271
2.28333333333333 0.0851740157614751
2.3 0.0848287574283835
2.31666666666667 0.0862138912729703
2.33333333333333 0.0584727089788223
2.35 0.0811430553607794
2.36666666666667 0.0663746432575946
2.38333333333333 0.0661969582720558
2.4 0.0831316101965558
2.41666666666667 0.0704661053366485
2.43333333333333 0.0607581783674284
2.45 0.0743986099866752
2.46666666666667 0.0766932393145096
2.48333333333333 0.057459982971456
2.5 0.0808551573982196
2.51666666666667 0.0838934747779133
2.53333333333333 0.0554774500793066
2.55 0.0628890890861354
2.56666666666667 0.10307067160217
2.58333333333333 0.067995211160527
2.6 0.0594948059260694
2.61666666666667 0.072991969281451
2.63333333333333 0.0819208033186605
2.65 0.0541640840877923
2.66666666666667 0.0911678120547518
2.68333333333333 0.074678976745467
2.7 0.059323504991627
2.71666666666667 0.0781256253614445
2.73333333333333 0.0669618155272644
2.75 0.0738770882984695
2.76666666666667 0.0706398068664558
2.78333333333333 0.0652731704759538
2.8 0.0712325688409022
2.81666666666667 0.0661926074050341
2.83333333333333 0.0618462489669253
2.85 0.0561157826199779
2.86666666666667 0.0693752750111346
2.88333333333333 0.0611755938271856
2.9 0.0676086974746615
2.91666666666667 0.0642896709650988
2.93333333333333 0.0610109608384627
2.95 0.0648215147019274
2.96666666666667 0.0606889722768144
2.98333333333333 0.0599886759189654
3 0.0632305828694251
3.01666666666667 0.05271342411921
3.03333333333333 0.0571334222407173
3.05 0.0584694500878128
3.06666666666667 0.057162115123955
3.08333333333333 0.0471502413305133
3.1 0.0587416266039324
3.11666666666667 0.0503893942184462
3.13333333333333 0.0534684355075679
3.15 0.0531963585544781
3.16666666666667 0.0509932098743805
3.18333333333333 0.0554837599235382
3.2 0.0483179689673366
3.21666666666667 0.0631230103608517
3.23333333333333 0.0537057673232791
3.25 0.062562386408651
3.26666666666667 0.0571698699941786
3.28333333333333 0.0560874724109618
3.3 0.0490748437083973
3.31666666666667 0.0579963531686989
3.33333333333333 0.054110153136068
3.35 0.0537275121487206
3.36666666666667 0.0555760748714702
3.38333333333333 0.0578470220959525
3.4 0.052991555441137
3.41666666666667 0.0489248570860321
3.43333333333333 0.0477243545987465
3.45 0.0545282268295226
3.46666666666667 0.0596503259025417
3.48333333333333 0.0546311828362879
3.5 0.0483653648450768
3.51666666666667 0.0509926974225732
3.53333333333333 0.0579361038408502
3.55 0.0490139151245505
3.56666666666667 0.0536581217037799
3.58333333333333 0.0542223430403158
3.6 0.0505608224152604
3.61666666666667 0.0544852043999962
3.63333333333333 0.0518553926742082
3.65 0.0532903995898679
3.66666666666667 0.0551785732451593
3.68333333333333 0.0455567214353361
3.7 0.0449314923938927
3.71666666666667 0.0492206199712708
3.73333333333333 0.0505933102567636
3.75 0.0466545718180498
3.76666666666667 0.0503256476065977
3.78333333333333 0.0506403363735738
3.8 0.050818980136427
3.81666666666667 0.0490488713644812
3.83333333333333 0.0473218874143659
3.85 0.0451843253935902
3.86666666666667 0.044007424724836
3.88333333333333 0.0465700395435437
3.9 0.0511105786334234
3.91666666666667 0.0428688582768847
3.93333333333333 0.0460923058016448
3.95 0.053192069290298
3.96666666666667 0.046486630018918
3.98333333333333 0.0442524497666244
4 0.0489036698958261
4.01666666666667 0.0489914070121804
4.03333333333333 0.0507269046065733
4.05 0.0452977421096415
4.06666666666667 0.0486388835211066
4.08333333333333 0.048500445548303
4.1 0.049829436681268
4.11666666666667 0.0483639541353695
4.13333333333333 0.0467248691900284
4.15 0.0475416347727145
4.16666666666667 0.0500831347232048
4.18333333333333 0.0498243922182017
4.2 0.048589352840223
4.21666666666667 0.0403899561416481
4.23333333333333 0.0420679139926926
4.25 0.0463705884238637
4.26666666666667 0.0478136453975442
4.28333333333333 0.0415050141326447
4.3 0.0479910797287661
4.31666666666667 0.040031555387562
4.33333333333333 0.0434234593735697
4.35 0.0421294190726123
4.36666666666667 0.0408406216434131
4.38333333333333 0.0431437066817637
4.4 0.0398533282728195
4.41666666666667 0.0343596348527751
4.43333333333333 0.0503839096616827
4.45 0.0290292838809169
4.46666666666667 0.0492977308870583
4.48333333333333 0.0279812529973917
4.5 0.0318664091782901
4.51666666666667 0.0417229009424779
4.53333333333333 0.0522222789549533
4.55 0.0574030807689484
4.56666666666667 0.0422575572092049
4.58333333333333 0.0360198943203624
4.6 0.0307665701913809
4.61666666666667 0.0286597109823022
4.63333333333333 0.026753998936938
4.65 0.0370530738012335
4.66666666666667 0.0350658586639965
4.68333333333333 0.0438268074073953
4.7 0.0303971209751854
4.71666666666667 0.0384348742595909
4.73333333333333 0.0343127286637303
4.75 0.0311231079474476
4.76666666666667 0.0306154190053834
4.78333333333333 0.0336937251286947
4.8 0.0343934366570186
4.81666666666667 0.0312769909694255
4.83333333333333 0.0325057609353318
4.85 0.0289761151585836
4.86666666666667 0.0316714907264096
4.88333333333333 0.0270923546230084
4.9 0.0302857826371995
4.91666666666667 0.0273446319018406
4.93333333333333 0.0260325266146724
4.95 0.0293950949473084
4.96666666666667 0.0269863222775099
4.98333333333333 0.0265137954184978
5 0.0260927490325547
5.01666666666667 0.0251105886671646
5.03333333333333 0.023548529319791
5.05 0.0262708086183508
5.06666666666667 0.02505505181354
5.08333333333333 0.0271192615987674
5.1 0.0284973982909438
5.11666666666667 0.0252040746327779
5.13333333333333 0.0272692199458168
5.15 0.0214068303398774
5.16666666666667 0.0255837059466215
5.18333333333333 0.0262305809498374
5.2 0.0217393804532432
5.21666666666667 0.0218888692390956
5.23333333333333 0.0244958601158111
5.25 0.0253280590174888
5.26666666666667 0.0191819410669643
5.28333333333333 0.0219962367626127
5.3 0.0196268187102698
5.31666666666667 0.0206581909865892
5.33333333333333 0.021281787076307
5.35 0.0229881220941935
5.36666666666667 0.0182795411658688
5.38333333333333 0.0210812523695908
5.4 0.0157879235567611
5.41666666666667 0.0197060019017155
5.43333333333333 0.0218035825700874
5.45 0.0224500993213709
5.46666666666667 0.0185784025442414
5.48333333333333 0.0176130540782624
5.5 0.0202311509249758
5.51666666666667 0.0151447104399102
5.53333333333333 0.0244388199568196
5.55 0.0205458847263923
5.56666666666667 0.0172872316964032
5.58333333333333 0.0194091340295047
5.6 0.0181943105983645
5.61666666666667 0.0168498532657892
5.63333333333333 0.0256700288499595
5.65 0.0158469990279344
5.66666666666667 0.0190785666761459
5.68333333333333 0.0216346453320446
5.7 0.023852120242706
5.71666666666667 0.0228435438861317
5.73333333333333 0.0192638924805357
5.75 0.0223710412704692
5.76666666666667 0.0245372289732063
5.78333333333333 0.0180044274223702
5.8 0.0159691633399545
5.81666666666667 0.0202331756163668
5.83333333333333 0.0183000380458939
5.85 0.0137955386385543
5.86666666666667 0.0175911430349419
5.88333333333333 0.0212474569219138
5.9 0.0170105935063217
5.91666666666667 0.0161586528930188
5.93333333333333 0.022029403832681
5.95 0.0152986898813182
5.96666666666667 0.0158696723931671
5.98333333333333 0.0183348623053594
6 0.0182944473114389
6.01666666666667 0.0196278774098308
6.03333333333333 0.02035118001734
6.05 0.0189091314776084
6.06666666666667 0.0166459224900932
6.08333333333333 0.0197627338968612
6.1 0.0189166285131022
6.11666666666667 0.0147739976603279
6.13333333333333 0.0127688215915121
6.15 0.0216470168192049
6.16666666666667 0.0155932804420409
6.18333333333333 0.0158947499400183
6.2 0.0189381669231699
6.21666666666667 0.0175206584083059
6.23333333333333 0.0144826138632541
6.25 0.0166850282767632
6.26666666666667 0.0142066112181088
6.28333333333333 0.016092673436619
6.3 0.0158602404367634
6.31666666666667 0.0174788541586959
6.33333333333333 0.0177431811347162
6.35 0.0160098857497338
6.36666666666667 0.0125582378055878
6.38333333333333 0.0195909492707893
6.4 0.0123116770921758
6.41666666666667 0.0136643387974429
6.43333333333333 0.0160693375860968
6.45 0.0140423055116655
6.46666666666667 0.01318315412776
6.48333333333333 0.0126794733191835
6.5 0.0128699169812544
6.51666666666667 0.0140506416337831
6.53333333333333 0.0126143206226886
6.55 0.0094613395187838
6.56666666666667 0.0158328082530696
6.58333333333333 0.010702445643508
6.6 0.0094167339226692
6.61666666666667 0.0107650521053405
6.63333333333333 0.0139207717946034
6.65 0.0126188849365428
6.66666666666667 0.0120084893756232
6.68333333333333 0.0117909833931733
6.7 0.0133544301961526
6.71666666666667 0.0110087293054726
6.73333333333333 0.011164862854025
6.75 0.0109268886947193
6.76666666666667 0.0097738858108863
6.78333333333333 0.0102012126135426
6.8 0.0085786059414912
6.81666666666667 0.0081592972742896
6.83333333333333 0.0080238721519024
6.85 0.009216166455064
6.86666666666667 0.0070711876053738
6.88333333333333 0.0079360719584025
6.9 0.0063267950028982
6.91666666666667 0.007300186574272
6.93333333333333 0.0056168275900915
6.95 0.0049093306494998
6.96666666666667 0.0032509311437622
6.98333333333333 0.0044694225674453
7 0.0038624566804881
7.01666666666667 0.0057961940566673
7.03333333333333 0.0067830532597499
7.05 0.00301306862806
7.06666666666667 0.0052294438649646
7.08333333333333 0.0038076447965455
7.1 0.0019350738966276
7.11666666666667 0.0017207052685485
7.13333333333333 0.0041730170728898
7.15 0.0027673729269615
7.16666666666667 0.001267845047727
7.18333333333333 0.0020698198860074
7.2 0.0021678403253537
7.21666666666667 0.0001010260006877
7.23333333333333 0.0030597769758122
7.25 0.003123078695799
7.26666666666667 0.0025168234065837
7.28333333333333 0.0028016247243682
7.3 0.0008080822710177
7.31666666666667 0.00211014032961
7.33333333333333 0.0015546701873551
7.35 0.0016202235538333
7.36666666666667 0.0014725089529919
7.38333333333333 0.0003723218857552
7.4 0.0009085430181657
7.41666666666667 0.0010085357604227
7.43333333333333 -0.0008699339124732
7.45 -0.0011999920389799
7.46666666666667 -0.0017663120597868
7.48333333333333 0.0002085739632266
7.5 -0.0034726463164147
7.51666666666667 -0.007732144885357
7.53333333333333 -0.0051141462015825
7.55 -0.0046668929181881
7.56666666666667 -0.00571850057049
7.58333333333333 -0.006905785559811
7.6 -0.0059015930376531
7.61666666666667 -0.0063733565573381
7.63333333333333 -0.0065719051638192
7.65 -0.0072790520168385
7.66666666666667 -0.0082556498081595
7.68333333333333 -0.0101431235490222
7.7 -0.0086705318026116
7.71666666666667 -0.0059618567046532
7.73333333333333 -0.0101338791549411
7.75 -0.0114484931442531
7.76666666666667 -0.0122292916012156
7.78333333333333 -0.0162584957480667
7.8 -0.0164657354428946
7.81666666666667 -0.0128226744240813
7.83333333333333 -0.0116927006510253
7.85 -0.0114203099241583
7.86666666666667 -0.0113869434344359
7.88333333333333 -0.012241031663748
7.9 -0.0147077854211887
7.91666666666667 -0.0155843005917455
7.93333333333333 -0.0173890041544821
7.95 -0.0124958190750303
7.96666666666667 -0.0147894928249993
7.98333333333333 -0.0152151615963391
8 -0.0158266301802073
8.01666666666667 -0.012026579463777
8.03333333333333 -0.0159511057047119
8.05 -0.0153923622354683
8.06666666666667 -0.0159646385257382
8.08333333333333 -0.0156235204820673
8.1 -0.0152409423044286
8.11666666666667 -0.0156574592450434
8.13333333333333 -0.0183058109695185
8.15 -0.0138058803956049
8.16666666666667 -0.0194800664418506
8.18333333333333 -0.0226102057757096
8.2 -0.0218526317530538
8.21666666666667 -0.0177534438364539
8.23333333333333 -0.0184780273016038
8.25 -0.0204629921070265
8.26666666666667 -0.0155708987260879
8.28333333333333 -0.0199659634882375
8.3 -0.0185319981885109
8.31666666666667 -0.0204239791486085
8.33333333333333 -0.0178897989970426
8.35 -0.0159641330722288
8.36666666666667 -0.0183003438588781
8.38333333333333 -0.0187088458269407
8.4 -0.0182441505279783
8.41666666666667 -0.0190902721099788
8.43333333333333 -0.023141623342614
8.45 -0.0190411276818886
8.46666666666667 -0.0208012727744462
8.48333333333333 -0.0278351209069684
8.5 -0.0202403184713581
8.51666666666667 -0.0221424503421127
8.53333333333333 -0.0160985723356733
8.55 -0.0194528024869192
8.56666666666667 -0.0207050521541612
8.58333333333333 -0.0216087425402196
8.6 -0.0172253539383922
8.61666666666667 -0.0222759509529363
8.63333333333333 -0.0205142345907038
8.65 -0.0211042687722165
8.66666666666667 -0.0220625417786348
8.68333333333333 -0.0230857774961726
8.7 -0.0193188750916583
8.71666666666667 -0.021531737389184
8.73333333333333 -0.02017624804319
8.75 -0.0240217003270803
8.76666666666667 -0.0263495521344498
8.78333333333333 -0.0206434653091732
8.8 -0.0213198278529586
8.81666666666667 -0.0221389049754753
8.83333333333333 -0.0209114500051173
8.85 -0.0185090639779053
8.86666666666667 -0.0234942531119382
8.88333333333333 -0.0182660836173824
8.9 -0.0186424406865721
8.91666666666667 -0.0183309902662145
8.93333333333333 -0.0188668893681395
8.95 -0.0203702193835097
8.96666666666667 -0.0260457891499915
8.98333333333333 -0.0182792170981169
9 -0.0181103293428624
9.01666666666667 -0.0231228808369269
9.03333333333333 -0.0190294174745562
9.05 -0.0213029250695771
9.06666666666667 -0.0164515560660319
9.08333333333333 -0.0206748867867859
9.1 -0.0206584545747692
9.11666666666667 -0.0219695632924805
9.13333333333333 -0.0220067969076446
9.15 -0.0215612559974126
9.16666666666667 -0.0161297783966653
9.18333333333333 -0.0226931844946089
9.2 -0.0200524226931746
9.21666666666667 -0.0204603682779373
9.23333333333333 -0.0184972097073441
9.25 -0.0205623895924686
9.26666666666667 -0.0197832590120905
9.28333333333333 -0.0211878818007922
9.3 -0.0237564481965264
9.31666666666667 -0.0163490393967588
9.33333333333333 -0.0184311881897744
9.35 -0.0208981038334578
9.36666666666667 -0.0201860862598089
9.38333333333333 -0.0231616261004614
9.4 -0.0205894414425637
9.41666666666667 -0.0222192732702446
9.43333333333333 -0.0200581944995691
9.45 -0.0201293768290168
9.46666666666667 -0.0232700497968774
9.48333333333333 -0.0223861110568661
9.5 -0.0256569578324047
9.51666666666667 -0.0210892381977266
9.53333333333333 -0.022797232822505
9.55 -0.0242929053479842
9.56666666666667 -0.0223812034262141
9.58333333333333 -0.0238619038113097
9.6 -0.0211783286772902
9.61666666666667 -0.019753734562464
9.63333333333333 -0.0263751851858557
9.65 -0.0266119951418634
9.66666666666667 -0.0242492183679293
9.68333333333333 -0.0271973270399054
9.7 -0.0268961628357207
9.71666666666667 -0.0227427859315807
9.73333333333333 -0.0246186274359547
9.75 -0.0272148783930354
9.76666666666667 -0.0255374660047202
9.78333333333333 -0.0307694640564668
9.8 -0.0278282219049519
9.81666666666667 -0.0299425763873158
9.83333333333333 -0.0254459745843391
9.85 -0.0268349013080085
9.86666666666667 -0.0287856663130879
9.88333333333333 -0.0305196605387948
9.9 -0.0282838080150183
9.91666666666667 -0.0256348673732705
9.93333333333333 -0.027207678934655
9.95 -0.0264805973755268
9.96666666666667 -0.0262951595223252
9.98333333333333 -0.0270527698908765
10 -0.0260170309888282
10.0166666666667 -0.0276647995794192
10.0333333333333 -0.0299470576115148
10.05 -0.0304661201915272
10.0666666666667 -0.0338505560528963
10.0833333333333 -0.0305977586429355
10.1 -0.0333342006519929
10.1166666666667 -0.0281310490809558
10.1333333333333 -0.0310726859236019
10.15 -0.0257196577675297
10.1666666666667 -0.0293885478709324
10.1833333333333 -0.0270166691188486
10.2 -0.0285209198973768
10.2166666666667 -0.033228550653964
10.2333333333333 -0.0273849541279547
10.25 -0.0312351302571626
10.2666666666667 -0.0318574994764275
10.2833333333333 -0.0294218072028735
10.3 -0.0326683066106347
10.3166666666667 -0.0384557935290806
10.3333333333333 -0.0232191077500358
10.35 -0.0401010821092654
10.3666666666667 -0.0491798970387945
10.3833333333333 -0.0299762941851603
10.4 -0.0290531647997577
10.4166666666667 -0.0289874970795092
10.4333333333333 -0.0331334884580541
10.45 -0.0273743496801713
10.4666666666667 -0.0305925511517048
10.4833333333333 -0.0267866787758037
10.5 -0.0268173108554444
10.5166666666667 -0.0210686244401085
10.5333333333333 -0.0448985595165169
10.55 -0.0308098801652393
10.5666666666667 -0.0321011896097188
10.5833333333333 -0.0295321372190572
10.6 -0.0303317414625911
10.6166666666667 -0.031127863022598
10.6333333333333 -0.0286089885101695
10.65 -0.0352837031223772
10.6666666666667 -0.0396630566380516
10.6833333333333 -0.0383431164775802
10.7 -0.0384287497118405
10.7166666666667 -0.0425123582496225
10.7333333333333 -0.0462418032434018
10.75 -0.0403844937470206
10.7666666666667 -0.0337075000163102
10.7833333333333 -0.0417262521403043
10.8 -0.0357080912680408
10.8166666666667 -0.0356580463211362
10.8333333333333 -0.0491706011581321
10.85 -0.0360376138140211
10.8666666666667 -0.0411550626110735
10.8833333333333 -0.029064770833429
10.9 -0.0509387451140169
10.9166666666667 -0.0276840093901281
10.9333333333333 -0.0356685069902329
10.95 -0.051978607843639
10.9666666666667 -0.0317602738515693
10.9833333333333 -0.0288915158809747
11 -0.0484730710973359
11.0166666666667 -0.0348448755835299
11.0333333333333 -0.0317787024573356
11.05 -0.0491632781596412
11.0666666666667 -0.0290648122482656
11.0833333333333 -0.0262407833403048
11.1 -0.0282913520233594
11.1166666666667 -0.0282014252248367
11.1333333333333 -0.02629356919497
11.15 -0.0460064677116716
11.1666666666667 -0.0257528711557304
11.1833333333333 -0.0432244885812978
11.2 -0.0368346461427351
11.2166666666667 -0.0342997817202779
11.2333333333333 -0.0420313677010098
11.25 -0.0270369968758402
11.2666666666667 -0.04618489165618
11.2833333333333 -0.0311713411360477
11.3 -0.0274923807575488
11.3166666666667 -0.0264039862315828
11.3333333333333 -0.0500028480336785
11.35 -0.0362114672333782
11.3666666666667 -0.0272887771175932
11.3833333333333 -0.0255538428214569
11.4 -0.0282627511266595
11.4166666666667 -0.0350579926289702
11.4333333333333 -0.0314789575986103
11.45 -0.0332963567426915
11.4666666666667 -0.0324678109464412
11.4833333333333 -0.036438635468678
11.5 -0.0285957660087828
11.5166666666667 -0.0276912211130893
11.5333333333333 -0.0306705935702376
11.55 -0.0392067745995733
11.5666666666667 -0.0544607700471378
11.5833333333333 -0.0530909728203808
11.6 -0.0322216490710972
11.6166666666667 -0.0295850885653599
11.6333333333333 -0.0460783316957682
11.65 -0.0344003653584638
11.6666666666667 -0.0273522206103616
11.6833333333333 -0.0405168658586138
11.7 -0.0373671174992295
11.7166666666667 -0.0419988729747796
11.7333333333333 -0.0375373488823283
11.75 -0.041047012115497
11.7666666666667 -0.0351204758126713
11.7833333333333 -0.0422503272597825
11.8 -0.0405416720433415
11.8166666666667 -0.0410783410024355
11.8333333333333 -0.0404459335503839
11.85 -0.0436903639246952
11.8666666666667 -0.043243448577739
11.8833333333333 -0.0378272440806827
11.9 -0.0383844826107819
11.9166666666667 -0.0454770100872793
11.9333333333333 -0.0368984679796717
11.95 -0.0352685115475047
11.9666666666667 -0.0437965650474305
11.9833333333333 -0.0429961069480663
};
\addlegendentry{LTE-based without LSTM}
\addplot [semithick,mark=star,mark size=2,mark repeat=20, steelblue31119180]
table {%
0 0.0751276322834652
0.0166666666666667 0.064680771474042
0.0333333333333333 0.0649617950966694
0.05 0.0649325671219318
0.0666666666666667 0.065200992830106
0.0833333333333333 0.0651959441769227
0.1 0.0647845365445687
0.116666666666667 0.0644763789523495
0.133333333333333 0.0647995401930892
0.15 0.0651216713730452
0.166666666666667 0.0655357354779467
0.183333333333333 0.0662190520503355
0.2 0.0666988502973549
0.216666666666667 0.0670166037189802
0.233333333333333 0.0670804674875697
0.25 0.0671124332554429
0.266666666666667 0.0671218732203883
0.283333333333333 0.0670085190971712
0.3 0.066804824577194
0.316666666666667 0.0667661092005013
0.333333333333333 0.0848695818274297
0.35 0.0825978588239549
0.366666666666667 0.0828111559500539
0.383333333333333 0.0829156257990116
0.4 0.082957228056585
0.416666666666667 0.0832809653181577
0.433333333333333 0.0837941321131964
0.45 0.0844874985549421
0.466666666666667 0.085258234759632
0.483333333333333 0.085935811453838
0.5 0.0863663362011317
0.516666666666667 0.0866321189901898
0.533333333333333 0.0865937560027125
0.55 0.0863504244727098
0.566666666666667 0.0861311638368104
0.583333333333333 0.0859023344783677
0.6 0.0857573466463458
0.616666666666667 0.0856756397853649
0.633333333333333 0.0855030368369378
0.65 0.0850775336359647
0.666666666666667 0.0770664096888234
0.683333333333333 0.0882916011264605
0.7 0.0876633318155586
0.716666666666667 0.0873660508520094
0.733333333333333 0.0870864300095282
0.75 0.08685029535158
0.766666666666667 0.0864599971885762
0.783333333333333 0.0861058460270215
0.8 0.085588619979289
0.816666666666667 0.085210269166033
0.833333333333333 0.0848649141814339
0.85 0.0847537760442449
0.866666666666667 0.0850699911514104
0.883333333333333 0.0851523960141066
0.9 0.0847697352096767
0.916666666666667 0.0839090652111675
0.933333333333333 0.0830969842641001
0.95 0.0818817700545267
0.966666666666667 0.0805807355175532
0.983333333333333 0.0797822283319974
1 0.0647946305228769
1.01666666666667 0.0717141484860471
1.03333333333333 0.0723427972930272
1.05 0.0728636488836497
1.06666666666667 0.0728911487958882
1.08333333333333 0.0727389369849491
1.1 0.0726356733913829
1.11666666666667 0.0723925722697134
1.13333333333333 0.072239682787206
1.15 0.0722258650639299
1.16666666666667 0.0722892205788433
1.18333333333333 0.0722260615886847
1.2 0.0724330224856207
1.21666666666667 0.0727392893741646
1.23333333333333 0.0731112700746793
1.25 0.0738554144470321
1.26666666666667 0.0747304781896503
1.28333333333333 0.0755853202126728
1.3 0.0763101577220468
1.31666666666667 0.0769748993167506
1.33333333333333 0.0659715311346937
1.35 0.0676133477485282
1.36666666666667 0.0679519599010235
1.38333333333333 0.0681953998584771
1.4 0.0682886203594022
1.41666666666667 0.0682780283527909
1.43333333333333 0.0681448929964973
1.45 0.0681693908236886
1.46666666666667 0.0682681411246105
1.48333333333333 0.0684184351250115
1.5 0.0686648771675124
1.51666666666667 0.068926682024465
1.53333333333333 0.0689730279830159
1.55 0.0689814649940403
1.56666666666667 0.0688726987073401
1.58333333333333 0.0685474908984644
1.6 0.0682655998562296
1.61666666666667 0.0682401397354114
1.63333333333333 0.068316947030954
1.65 0.0682517618028064
1.66666666666667 0.0571195216930682
1.68333333333333 0.0592382691287404
1.7 0.0590843428087336
1.71666666666667 0.0587790720973951
1.73333333333333 0.0586434971234559
1.75 0.0586382993825276
1.76666666666667 0.0585884092016748
1.78333333333333 0.0583234802787927
1.8 0.0578203972366891
1.81666666666667 0.0571123354869865
1.83333333333333 0.0564284869424166
1.85 0.0560039121514919
1.86666666666667 0.0557398065995652
1.88333333333333 0.0557834452602011
1.9 0.0559735727953825
1.91666666666667 0.0564083499317668
1.93333333333333 0.05687040673713
1.95 0.0572011172391397
1.96666666666667 0.0572939819624915
1.98333333333333 0.0572269636327519
2 0.0653681898254077
2.01666666666667 0.0550956594438198
2.03333333333333 0.0552257080061201
2.05 0.05544849931089
2.06666666666667 0.0558031824446257
2.08333333333333 0.0561997117976993
2.1 0.0566258757284515
2.11666666666667 0.056777098138901
2.13333333333333 0.056955461295658
2.15 0.057261575708099
2.16666666666667 0.0576751485011135
2.18333333333333 0.0579632232964083
2.2 0.0580291471865653
2.21666666666667 0.0580066078302061
2.23333333333333 0.0579495512725194
2.25 0.0578914138286813
2.26666666666667 0.0578213900255366
2.28333333333333 0.0579392913249765
2.3 0.0577508173084216
2.31666666666667 0.0575249561514477
2.33333333333333 0.0584727089788223
2.35 0.0582794451802894
2.36666666666667 0.0580724842833533
2.38333333333333 0.0582423155550663
2.4 0.0583832576878259
2.41666666666667 0.0586756390859368
2.43333333333333 0.0590577306462494
2.45 0.0592463198669709
2.46666666666667 0.0595347639932704
2.48333333333333 0.0597813822303791
2.5 0.0600071010763236
2.51666666666667 0.0602632134921031
2.53333333333333 0.0605809330301499
2.55 0.0608133608246199
2.56666666666667 0.0608370793295078
2.58333333333333 0.0608556610839086
2.6 0.0607417106097115
2.61666666666667 0.0605873912401951
2.63333333333333 0.0604851441539813
2.65 0.0605880960186261
2.66666666666667 0.0911678120547518
2.68333333333333 0.0711043796089578
2.7 0.0709021353061365
2.71666666666667 0.0706125730217494
2.73333333333333 0.0700580614843332
2.75 0.0694860727971724
2.76666666666667 0.0689561946212612
2.78333333333333 0.0687815925417079
2.8 0.0688452868924054
2.81666666666667 0.0688163164328638
2.83333333333333 0.0683525383417173
2.85 0.0677798380994099
2.86666666666667 0.0668731406479868
2.88333333333333 0.0660589182587638
2.9 0.0655238830022184
2.91666666666667 0.0653899141098959
2.93333333333333 0.0653060115930339
2.95 0.0653633290542744
2.96666666666667 0.0652991942170575
2.98333333333333 0.0648860585222045
3 0.0632305828694251
3.01666666666667 0.0723231177106859
3.03333333333333 0.0718169783698096
3.05 0.0710222254847418
3.06666666666667 0.0704562816279696
3.08333333333333 0.0697585645347559
3.1 0.0694857068545256
3.11666666666667 0.0689767280697784
3.13333333333333 0.0688108001862984
3.15 0.0687482646539826
3.16666666666667 0.069091437536132
3.18333333333333 0.0692866814916534
3.2 0.0699866145708952
3.21666666666667 0.0705191153357754
3.23333333333333 0.0706759353133785
3.25 0.0704687033478151
3.26666666666667 0.0698523813866611
3.28333333333333 0.0691626404878054
3.3 0.0687653284240705
3.31666666666667 0.0686492907214432
3.33333333333333 0.054110153136068
3.35 0.0663557655125093
3.36666666666667 0.0665217950467246
3.38333333333333 0.0668247684514469
3.4 0.0669946268300226
3.41666666666667 0.0671404753049361
3.43333333333333 0.0670930992856015
3.45 0.067171146720114
3.46666666666667 0.0669979745275696
3.48333333333333 0.0668956732276303
3.5 0.0666046471726559
3.51666666666667 0.0663576155558906
3.53333333333333 0.0659396006257464
3.55 0.0656677187925743
3.56666666666667 0.0658929158314113
3.58333333333333 0.0666139516032876
3.6 0.0672901187406317
3.61666666666667 0.0678999553848778
3.63333333333333 0.0682230285283137
3.65 0.0682368936885996
3.66666666666667 0.0551785732451593
3.68333333333333 0.0593673045720462
3.7 0.0583727334483714
3.71666666666667 0.0572605829192515
3.73333333333333 0.0562836990235074
3.75 0.0555894211135025
3.76666666666667 0.0550007549290477
3.78333333333333 0.0541073906657295
3.8 0.0538170795542595
3.81666666666667 0.0536529576655088
3.83333333333333 0.0538912642608331
3.85 0.0540918889286063
3.86666666666667 0.0543211418317792
3.88333333333333 0.0545161147186733
3.9 0.0547171798729659
3.91666666666667 0.0550741399831708
3.93333333333333 0.0553339321555658
3.95 0.0555828951363005
3.96666666666667 0.0555972617735468
3.98333333333333 0.0556203466555184
4 0.0489036698958261
4.01666666666667 0.0493729500701305
4.03333333333333 0.0493103908193097
4.05 0.0493269260055745
4.06666666666667 0.049471622438822
4.08333333333333 0.049464476392135
4.1 0.0495729445033452
4.11666666666667 0.0493707171423132
4.13333333333333 0.0492572240964246
4.15 0.0489731577284558
4.16666666666667 0.0488929790168612
4.18333333333333 0.0487421665977105
4.2 0.0486377374090469
4.21666666666667 0.0481695578410648
4.23333333333333 0.0478559822646576
4.25 0.0475280569927933
4.26666666666667 0.0474770723723578
4.28333333333333 0.0474916795830109
4.3 0.0475874515173904
4.31666666666667 0.0476129285799978
4.33333333333333 0.0434234593735697
4.35 0.0433012127319423
4.36666666666667 0.0431986742469541
4.38333333333333 0.0429002683486016
4.4 0.0426143180536732
4.41666666666667 0.0425962648830957
4.43333333333333 0.0424493050268103
4.45 0.0421147013016411
4.46666666666667 0.0420601961774087
4.48333333333333 0.042389849511772
4.5 0.042300722147119
4.51666666666667 0.0422460950420043
4.53333333333333 0.0421023642907415
4.55 0.0421781821857946
4.56666666666667 0.042130677408862
4.58333333333333 0.0422371430005881
4.6 0.0424538454263174
4.61666666666667 0.0426771043244693
4.63333333333333 0.0424173087637165
4.65 0.0420072835813616
4.66666666666667 0.0350658586639965
4.68333333333333 0.037391716743903
4.7 0.0366598856639448
4.71666666666667 0.0362437207771818
4.73333333333333 0.0359254760436696
4.75 0.0358402757857545
4.76666666666667 0.0361848785549128
4.78333333333333 0.0365189130359647
4.8 0.0367214487375603
4.81666666666667 0.0368286767098006
4.83333333333333 0.0367752389182882
4.85 0.0366435741092976
4.86666666666667 0.0361825981900857
4.88333333333333 0.0354894181080214
4.9 0.0346863230859486
4.91666666666667 0.0340196670690646
4.93333333333333 0.0333565180025461
4.95 0.0331481678788952
4.96666666666667 0.0331689690076819
4.98333333333333 0.0331819701367183
5 0.0260927490325547
5.01666666666667 0.0294248369815936
5.03333333333333 0.02907401149326
5.05 0.0285081862290123
5.06666666666667 0.0280282050106695
5.08333333333333 0.0277151444646542
5.1 0.0269165356283631
5.11666666666667 0.0264115483291528
5.13333333333333 0.026020907942007
5.15 0.0255742868007891
5.16666666666667 0.0252954435864324
5.18333333333333 0.0251942502795071
5.2 0.0248459491177651
5.21666666666667 0.0248553823059948
5.23333333333333 0.0247682405190367
5.25 0.0244224264119501
5.26666666666667 0.0241862663413182
5.28333333333333 0.023896641372311
5.3 0.0234359077206847
5.31666666666667 0.0231421099889962
5.33333333333333 0.021281787076307
5.35 0.0208203648417825
5.36666666666667 0.0204450652447625
5.38333333333333 0.0200756190359129
5.4 0.0197946225201482
5.41666666666667 0.0195768646209514
5.43333333333333 0.0193163693643044
5.45 0.0190079999997201
5.46666666666667 0.0189804662039031
5.48333333333333 0.0186555531821596
5.5 0.0183013088407643
5.51666666666667 0.0183504773013969
5.53333333333333 0.0183286850779417
5.55 0.018216472831317
5.56666666666667 0.0183834341639386
5.58333333333333 0.0184294463692422
5.6 0.0182718843412719
5.61666666666667 0.0179391001642634
5.63333333333333 0.0173891595215749
5.65 0.0169930537132313
5.66666666666667 0.0190785666761459
5.68333333333333 0.0162179075608112
5.7 0.0163922521251685
5.71666666666667 0.0163785868779953
5.73333333333333 0.0161833683351576
5.75 0.0160483219450416
5.76666666666667 0.0159621051797742
5.78333333333333 0.0160611485736492
5.8 0.0161227861911372
5.81666666666667 0.0163134914413305
5.83333333333333 0.0161737555639624
5.85 0.0163880590323402
5.86666666666667 0.0165643061596253
5.88333333333333 0.016577131094054
5.9 0.0163331710236717
5.91666666666667 0.0159713909744378
5.93333333333333 0.0152647252281657
5.95 0.0148907369256301
5.96666666666667 0.0148130994824164
5.98333333333333 0.0149982766267919
6 0.0182944473114389
6.01666666666667 0.0158450662174048
6.03333333333333 0.0156613003240702
6.05 0.0152599959277089
6.06666666666667 0.0152009249912856
6.08333333333333 0.0151422301625827
6.1 0.015098545759116
6.11666666666667 0.014860550892713
6.13333333333333 0.0146062588721837
6.15 0.0141907496326629
6.16666666666667 0.0141484112543486
6.18333333333333 0.0141252103211209
6.2 0.0141939838202223
6.21666666666667 0.0141516810196653
6.23333333333333 0.0137509695859262
6.25 0.0132052940386702
6.26666666666667 0.01300717590861
6.28333333333333 0.0125472419094342
6.3 0.0121812484372248
6.31666666666667 0.0118733076999075
6.33333333333333 0.0177431811347162
6.35 0.0130452983226805
6.36666666666667 0.0129050999344671
6.38333333333333 0.012821241466257
6.4 0.0126945677083665
6.41666666666667 0.0124332058792016
6.43333333333333 0.0118202688875308
6.45 0.0114910009788719
6.46666666666667 0.0113554980075369
6.48333333333333 0.0114308804986074
6.5 0.0118627673657532
6.51666666666667 0.0124295235813178
6.53333333333333 0.0125527784861466
6.55 0.012393826384372
6.56666666666667 0.0121948382934361
6.58333333333333 0.0116192875950949
6.6 0.011482724914845
6.61666666666667 0.0116530339450136
6.63333333333333 0.0116049929604526
6.65 0.01111039944892
6.66666666666667 0.0120084893756232
6.68333333333333 0.0120367646234318
6.7 0.0114433843861306
6.71666666666667 0.0112876783311678
6.73333333333333 0.011406020117127
6.75 0.0114926087546676
6.76666666666667 0.0114037329755842
6.78333333333333 0.0115937783430879
6.8 0.0114529005891274
6.81666666666667 0.0114139217676125
6.83333333333333 0.011287236997559
6.85 0.0109210698720102
6.86666666666667 0.0103360300775349
6.88333333333333 0.00955868572796526
6.9 0.00867789904895332
6.91666666666667 0.00785516002229666
6.93333333333333 0.00759754529335937
6.95 0.00730959671439412
6.96666666666667 0.00699739130518896
6.98333333333333 0.00648514317866985
7 0.0038624566804881
7.01666666666667 0.00597271081019312
7.03333333333333 0.00563549932012044
7.05 0.00511156813576512
7.06666666666667 0.00479313873675054
7.08333333333333 0.00450638963646105
7.1 0.00393331794542531
7.11666666666667 0.0034479979457591
7.13333333333333 0.00350134806351239
7.15 0.00340909536229565
7.16666666666667 0.00330654014729061
7.18333333333333 0.00358757351144685
7.2 0.0042307395258249
7.21666666666667 0.00439662251356353
7.23333333333333 0.00459180929054642
7.25 0.00463952329857572
7.26666666666667 0.00450090642638465
7.28333333333333 0.00432876768298184
7.3 0.0043822707003827
7.31666666666667 0.00427929172887515
7.33333333333333 0.0015546701873551
7.35 0.0032653110326245
7.36666666666667 0.00263147126143178
7.38333333333333 0.00179972920916197
7.4 0.00102541373384378
7.41666666666667 0.00012303395034289
7.43333333333333 -0.000354326161437418
7.45 -0.000849714454656175
7.46666666666667 -0.000631524539834599
7.48333333333333 -0.000245792824338796
7.5 0.000325667384884937
7.51666666666667 0.000682194685318785
7.53333333333333 0.000779489051230751
7.55 0.000479725903790581
7.56666666666667 0.000278424729197192
7.58333333333333 -0.000433309418031199
7.6 -0.0012798800360187
7.61666666666667 -0.00214989703140498
7.63333333333333 -0.00290451524138942
7.65 -0.00371476351040949
7.66666666666667 -0.0082556498081595
7.68333333333333 -0.00552912197751665
7.7 -0.00613680701453369
7.71666666666667 -0.00682930518958254
7.73333333333333 -0.00758723509581196
7.75 -0.0083905173246554
7.76666666666667 -0.00923671649391457
7.78333333333333 -0.00996268740898646
7.8 -0.0104327873287751
7.81666666666667 -0.010733294008989
7.83333333333333 -0.0109482158526728
7.85 -0.0107979870781602
7.86666666666667 -0.0107055399699123
7.88333333333333 -0.0107169553474791
7.9 -0.011427036558455
7.91666666666667 -0.012297425214342
7.93333333333333 -0.0126012872159081
7.95 -0.0128089105368021
7.96666666666667 -0.0130201882016278
7.98333333333333 -0.0128244427691458
8 -0.0158266301802073
8.01666666666667 -0.0140972438144081
8.03333333333333 -0.0140209379958259
8.05 -0.0136283476087426
8.06666666666667 -0.0132243858927444
8.08333333333333 -0.0132174482300647
8.1 -0.0131295118731928
8.11666666666667 -0.0136456129861221
8.13333333333333 -0.014337671521741
8.15 -0.0149302309293553
8.16666666666667 -0.0152433185822333
8.18333333333333 -0.0155622104920932
8.2 -0.0158032396329429
8.21666666666667 -0.0158706476238343
8.23333333333333 -0.0162347673341576
8.25 -0.0170907630930249
8.26666666666667 -0.0180365147569248
8.28333333333333 -0.018777130154586
8.3 -0.019421628005368
8.31666666666667 -0.0198873069652634
8.33333333333333 -0.0178897989970426
8.35 -0.020575534962343
8.36666666666667 -0.0206235073326576
8.38333333333333 -0.0210600802986977
8.4 -0.0213491580479135
8.41666666666667 -0.0218372001695604
8.43333333333333 -0.0227645598270986
8.45 -0.0238229303405641
8.46666666666667 -0.0246645052484595
8.48333333333333 -0.0258395453932896
8.5 -0.0269163129956535
8.51666666666667 -0.0276935040220308
8.53333333333333 -0.028215768557873
8.55 -0.0285044837527998
8.56666666666667 -0.0285649998238423
8.58333333333333 -0.0289167012026779
8.6 -0.0291143983292763
8.61666666666667 -0.0296437411446486
8.63333333333333 -0.0301555661499823
8.65 -0.0305341473715715
8.66666666666667 -0.0220625417786348
8.68333333333333 -0.0293117396783014
8.7 -0.0290063639278698
8.71666666666667 -0.0283358621248361
8.73333333333333 -0.0277661063654926
8.75 -0.0276043732690199
8.76666666666667 -0.0274651253151809
8.78333333333333 -0.0276571672725425
8.8 -0.0280378153924148
8.81666666666667 -0.0284709356218148
8.83333333333333 -0.0285475362275292
8.85 -0.028278107565434
8.86666666666667 -0.0277640055836311
8.88333333333333 -0.0270787390113047
8.9 -0.0265070993250015
8.91666666666667 -0.0260112097665947
8.93333333333333 -0.0257756663770898
8.95 -0.0254526067870853
8.96666666666667 -0.025472000053189
8.98333333333333 -0.0256167625594144
9 -0.0181103293428624
9.01666666666667 -0.0235568968130258
9.03333333333333 -0.0238815675671837
9.05 -0.0240418284221744
9.06666666666667 -0.0242458058700314
9.08333333333333 -0.0245698396129152
9.1 -0.024654279184495
9.11666666666667 -0.0243131071276508
9.13333333333333 -0.0239526756448376
9.15 -0.023371533308969
9.16666666666667 -0.0232649321829293
9.18333333333333 -0.0234801081534512
9.2 -0.0237272786928879
9.21666666666667 -0.0237681321233784
9.23333333333333 -0.0239432170439241
9.25 -0.023856586899
9.26666666666667 -0.0237404458514586
9.28333333333333 -0.0236280218324689
9.3 -0.0237406051042771
9.31666666666667 -0.0237873220880116
9.33333333333333 -0.0184311881897744
9.35 -0.0218100814475789
9.36666666666667 -0.0221163347826914
9.38333333333333 -0.0218986666749774
9.4 -0.0216106918362388
9.41666666666667 -0.021401016864672
9.43333333333333 -0.0210347946783083
9.45 -0.0212971569201258
9.46666666666667 -0.0216904995226498
9.48333333333333 -0.0222429204432781
9.5 -0.022180559411391
9.51666666666667 -0.0219826911727216
9.53333333333333 -0.0214631983135935
9.55 -0.0209639796936077
9.56666666666667 -0.0210378425061864
9.58333333333333 -0.0214372485750672
9.6 -0.0217979748450126
9.61666666666667 -0.0218358871808969
9.63333333333333 -0.0222042440327005
9.65 -0.0223427736546772
9.66666666666667 -0.0242492183679293
9.68333333333333 -0.0218410408731733
9.7 -0.0220843148010927
9.71666666666667 -0.0221235790917557
9.73333333333333 -0.0221121942094095
9.75 -0.022010494342987
9.76666666666667 -0.0219959125450177
9.78333333333333 -0.0218119162433499
9.8 -0.0215023457059109
9.81666666666667 -0.0212972755126502
9.83333333333333 -0.021379583807148
9.85 -0.0214193699049185
9.86666666666667 -0.0216852119902388
9.88333333333333 -0.0219315540761833
9.9 -0.0222590642742121
9.91666666666667 -0.0226626736009948
9.93333333333333 -0.0230371566037752
9.95 -0.0233373735793937
9.96666666666667 -0.0234320036371807
9.98333333333333 -0.0235140391688723
10 -0.0260170309888282
10.0166666666667 -0.024068903095504
10.0333333333333 -0.0247889325251014
10.05 -0.0251215269540708
10.0666666666667 -0.0254405086554135
10.0833333333333 -0.0254612962307688
10.1 -0.0247769055489444
10.1166666666667 -0.0243174645558345
10.1333333333333 -0.0238433062304417
10.15 -0.0234565912558549
10.1666666666667 -0.0235074318710821
10.1833333333333 -0.0238990786005066
10.2 -0.0239849412823797
10.2166666666667 -0.0240798881516249
10.2333333333333 -0.0239539395023123
10.25 -0.0239798994059121
10.2666666666667 -0.0241091093496468
10.2833333333333 -0.0242169268961515
10.3 -0.0245941612454988
10.3166666666667 -0.0250180244812768
10.3333333333333 -0.0232191077500358
10.35 -0.0258256599028567
10.3666666666667 -0.0262588733120973
10.3833333333333 -0.0264347612734513
10.4 -0.0261793045049141
10.4166666666667 -0.0259892701495734
10.4333333333333 -0.0261816475543612
10.45 -0.026191634739098
10.4666666666667 -0.0264084150970576
10.4833333333333 -0.026552708315722
10.5 -0.0264785998471998
10.5166666666667 -0.0263081603652543
10.5333333333333 -0.0260785042474984
10.55 -0.0260201736672634
10.5666666666667 -0.0262432783951335
10.5833333333333 -0.026802924988858
10.6 -0.0277273469401479
10.6166666666667 -0.0289326569797517
10.6333333333333 -0.0298136198533714
10.65 -0.0306157898537535
10.6666666666667 -0.0396630566380516
10.6833333333333 -0.0329323660610806
10.7 -0.0335022438013063
10.7166666666667 -0.0341194026868472
10.7333333333333 -0.0343993894719752
10.75 -0.0345486432465191
10.7666666666667 -0.0345163860798715
10.7833333333333 -0.0341408882639177
10.8 -0.0340242271034477
10.8166666666667 -0.0340370350960872
10.8333333333333 -0.0340703629838125
10.85 -0.033893290791393
10.8666666666667 -0.0339178767158882
10.8833333333333 -0.0339170228497123
10.9 -0.0338400020876256
10.9166666666667 -0.0338575503928848
10.9333333333333 -0.0340157629855606
10.95 -0.0339706165056854
10.9666666666667 -0.0340700851384695
10.9833333333333 -0.0343773007672089
11 -0.0484730710973359
11.0166666666667 -0.038365614801118
11.0333333333333 -0.0381063410474728
11.05 -0.0378139528726462
11.0666666666667 -0.0376952858043342
11.0833333333333 -0.0372006296081815
11.1 -0.03675679200293
11.1166666666667 -0.0364426946194153
11.1333333333333 -0.0360403440675706
11.15 -0.0356487583285872
11.1666666666667 -0.0353138428744966
11.1833333333333 -0.0350071558295805
11.2 -0.0347963999718623
11.2166666666667 -0.0348050911097248
11.2333333333333 -0.0350030254213721
11.25 -0.0354264142870524
11.2666666666667 -0.0360024520618333
11.2833333333333 -0.0364355045240765
11.3 -0.036867631964629
11.3166666666667 -0.0369293305725581
11.3333333333333 -0.0500028480336785
11.35 -0.0421134231954639
11.3666666666667 -0.041759895491752
11.3833333333333 -0.0411591260930887
11.4 -0.0405508142098711
11.4166666666667 -0.0399381686169746
11.4333333333333 -0.0394468533416532
11.45 -0.0390832893220159
11.4666666666667 -0.0392028373633666
11.4833333333333 -0.0393370332756645
11.5 -0.0398519586284228
11.5166666666667 -0.0403008889355095
11.5333333333333 -0.0407331756288806
11.55 -0.0410837012475452
11.5666666666667 -0.0413592323421122
11.5833333333333 -0.0414606221737923
11.6 -0.041479651191428
11.6166666666667 -0.0416585564854396
11.6333333333333 -0.0417470231203136
11.65 -0.0418675537854382
11.6666666666667 -0.0273522206103616
11.6833333333333 -0.0430770416702601
11.7 -0.0431703265499842
11.7166666666667 -0.0432631844966203
11.7333333333333 -0.0434636804067955
11.75 -0.0437922494666496
11.7666666666667 -0.044500507741107
11.7833333333333 -0.0453527881656016
11.8 -0.0460906234156542
11.8166666666667 -0.0466828778710627
11.8333333333333 -0.046855602800372
11.85 -0.0467888521509018
11.8666666666667 -0.0465201011603749
11.8833333333333 -0.0462606749306268
11.9 -0.0460611819743726
11.9166666666667 -0.0458277478376238
11.9333333333333 -0.0454951229134338
11.95 -0.0452265548942303
11.9666666666667 -0.0447995472623757
11.9833333333333 -0.044505841016349
};
\addlegendentry{Proposed online LSTM}
% \addplot [semithick, steelblue31119180, mark=asterisk, mark size=2, mark options={solid}, only marks]
% table {%
% 0 0.0751276322834652
% 0.333333333333333 0.0848695818274297
% 0.666666666666667 0.0770664096888234
% 1 0.0647946305228769
% 1.33333333333333 0.0659715311346937
% 1.66666666666667 0.0571195216930682
% 2 0.0653681898254077
% 2.33333333333333 0.0584727089788223
% 2.66666666666667 0.0911678120547518
% 3 0.0632305828694251
% 3.33333333333333 0.054110153136068
% 3.66666666666667 0.0551785732451593
% 4 0.0489036698958261
% 4.33333333333333 0.0434234593735697
% 4.66666666666667 0.0350658586639965
% 5 0.0260927490325547
% 5.33333333333333 0.021281787076307
% 5.66666666666667 0.0190785666761459
% 6 0.0182944473114389
% 6.33333333333333 0.0177431811347162
% 6.66666666666667 0.0120084893756232
% 7 0.0038624566804881
% 7.33333333333333 0.0015546701873551
% 7.66666666666667 -0.0082556498081595
% 8 -0.0158266301802073
% 8.33333333333333 -0.0178897989970426
% 8.66666666666667 -0.0220625417786348
% 9 -0.0181103293428624
% 9.33333333333333 -0.0184311881897744
% 9.66666666666667 -0.0242492183679293
% 10 -0.0260170309888282
% 10.3333333333333 -0.0232191077500358
% 10.6666666666667 -0.0396630566380516
% 11 -0.0484730710973359
% 11.3333333333333 -0.0500028480336785
% 11.6666666666667 -0.0273522206103616
% };
% \addlegendentry{Online learning}
\addplot [semithick,crimson2143940]
table {%
0 0.0701889417386789
0.0166666666666667 0.071124163808406
0.0333333333333333 0.0716390613524131
0.05 0.0713316990429803
0.0666666666666667 0.0714254994058891
0.0833333333333333 0.0713632233824093
0.1 0.0720745299235451
0.116666666666667 0.0721592129529917
0.133333333333333 0.0729167242857416
0.15 0.072923678184145
0.166666666666667 0.0736430203412137
0.183333333333333 0.0735226406332961
0.2 0.073333958189949
0.216666666666667 0.0737590731790137
0.233333333333333 0.0743306836277778
0.25 0.0751382630290326
0.266666666666667 0.075968713029481
0.283333333333333 0.076281020333334
0.3 0.0764863921328494
0.316666666666667 0.0768326962733416
0.333333333333333 0.0770658836664709
0.35 0.077786307541069
0.366666666666667 0.0777999062757247
0.383333333333333 0.0773213235344912
0.4 0.0801642317329
0.416666666666667 0.0791024487122299
0.433333333333333 0.0792834046017954
0.45 0.0804422331379626
0.466666666666667 0.0811841368320737
0.483333333333333 0.0810963631811145
0.5 0.0810991447404759
0.516666666666667 0.0815377039331205
0.533333333333333 0.0805660125295442
0.55 0.0803949466288191
0.566666666666667 0.0807890008716817
0.583333333333333 0.0803342159160956
0.6 0.0802215627619596
0.616666666666667 0.0794611153387727
0.633333333333333 0.0773607289587774
0.65 0.0769345322521833
0.666666666666667 0.0768326962733416
0.683333333333333 0.0763627672723435
0.7 0.0757766309024699
0.716666666666667 0.0752810497429169
0.733333333333333 0.0747363277013128
0.75 0.0736739265563402
0.766666666666667 0.0735620460575824
0.783333333333333 0.0722754203218672
0.8 0.0714735585704108
0.816666666666667 0.0711473434697508
0.833333333333333 0.0706224014058277
0.85 0.0707687423344515
0.866666666666667 0.0694560008469545
0.883333333333333 0.0698183762193124
0.9 0.0687467032098019
0.916666666666667 0.0666891219377568
0.933333333333333 0.065893750491477
0.95 0.0656151309621118
0.966666666666667 0.0644672741323145
0.983333333333333 0.0639384687915005
1 0.0637343332405902
1.01666666666667 0.0636791656465894
1.03333333333333 0.0652751625957206
1.05 0.0624181920694292
1.06666666666667 0.0631658134133386
1.08333333333333 0.063009273433723
1.1 0.0632817117200629
1.11666666666667 0.0634112087614428
1.13333333333333 0.0632508055049364
1.15 0.0638367873437344
1.16666666666667 0.0640620936520064
1.18333333333333 0.0651844528543244
1.2 0.0658228207277617
1.21666666666667 0.0663337004638024
1.23333333333333 0.0664454264314846
1.25 0.0677322066982753
1.26666666666667 0.067903427130076
1.28333333333333 0.0684044168772762
1.3 0.0683290057123676
1.31666666666667 0.0698956417571286
1.33333333333333 0.0714341531461245
1.35 0.072584482473132
1.36666666666667 0.0726163158747122
1.38333333333333 0.0735580282496159
1.4 0.072797580826429
1.41666666666667 0.0739876246398739
1.43333333333333 0.0746629254403874
1.45 0.0741610085067335
1.46666666666667 0.0735812079109608
1.48333333333333 0.074460489731309
1.5 0.0740216214765131
1.51666666666667 0.0738457651124434
1.53333333333333 0.0733648644050755
1.55 0.0732546837481496
1.56666666666667 0.072986726863003
1.58333333333333 0.0722290609991775
1.6 0.0730261322872893
1.61666666666667 0.0722367875529591
1.63333333333333 0.0718912560678451
1.65 0.0712632417764751
1.66666666666667 0.0705041851329689
1.68333333333333 0.0700347197251977
1.7 0.0694008332529537
1.71666666666667 0.0690225411798057
1.73333333333333 0.0691461660403116
1.75 0.0684314598155119
1.76666666666667 0.0687907445663571
1.78333333333333 0.0668867671834906
1.8 0.0678326518974364
1.81666666666667 0.0666739778923448
1.83333333333333 0.0659782789898479
1.85 0.0672098916626379
1.86666666666667 0.0659782789898479
1.88333333333333 0.0662326371403388
1.9 0.0654996962486144
1.91666666666667 0.0665964032923774
1.93333333333333 0.0677694486875027
1.95 0.067840378451218
1.96666666666667 0.0670365077957784
1.98333333333333 0.0648770905448916
2 0.0696715716974617
2.01666666666667 0.0688649194826607
2.03333333333333 0.0679949095268504
2.05 0.0680137623180775
2.06666666666667 0.0689122059918042
2.08333333333333 0.0693547829924153
2.1 0.0692116872163797
2.11666666666667 0.0702278835697382
2.13333333333333 0.071260769279265
2.15 0.071449915315839
2.16666666666667 0.0715104914974869
2.18333333333333 0.0722459048864214
2.2 0.0721208892462348
2.21666666666667 0.0725296239412825
2.23333333333333 0.0720745299235451
2.25 0.0719543047467031
2.26666666666667 0.0725217428564252
2.28333333333333 0.0712555152226935
2.3 0.0710164556486902
2.31666666666667 0.0702819694462095
2.33333333333333 0.0705199473026834
2.35 0.0703437818764625
2.36666666666667 0.0700864876355346
2.38333333333333 0.0700313200415338
2.4 0.0690534473949322
2.41666666666667 0.0693614278286675
2.43333333333333 0.0686902993671961
2.45 0.0684708652397981
2.46666666666667 0.069501587514266
2.48333333333333 0.0700549632961056
2.5 0.0706775689998284
2.51666666666667 0.0705910315974743
2.53333333333333 0.0702756336721086
2.55 0.0707455626731067
2.56666666666667 0.0702283471629651
2.58333333333333 0.0707327365938292
2.6 0.0704210474142787
2.61666666666667 0.0700470822112483
2.63333333333333 0.0700269931714161
2.65 0.0702756336721086
2.66666666666667 0.0702441093326796
2.68333333333333 0.0697024779125881
2.7 0.0698027685806736
2.71666666666667 0.0693316033310704
2.73333333333333 0.0689516114160904
2.75 0.0684787463246553
2.76666666666667 0.068651666598288
2.78333333333333 0.0675093728872135
2.8 0.0659010134520317
2.81666666666667 0.0643805821988848
2.83333333333333 0.0652790258726114
2.85 0.0637684846083049
2.86666666666667 0.0623945488148574
2.88333333333333 0.0620068303460958
2.9 0.0615749159897033
2.91666666666667 0.0607946885888355
2.93333333333333 0.0609791986931405
2.95 0.0604715641096881
2.96666666666667 0.0595967636905333
2.98333333333333 0.0591325523393336
3 0.0590135634110967
3.01666666666667 0.0574945229376304
3.03333333333333 0.0567832163964946
3.05 0.0556404590921932
3.06666666666667 0.0553079082174323
3.08333333333333 0.0546632045698941
3.1 0.0542139827330307
3.11666666666667 0.0537239646922005
3.13333333333333 0.0531973227864453
3.15 0.0530131217442915
3.16666666666667 0.0534022309927339
3.18333333333333 0.0542061016481735
3.2 0.0550838381577654
3.21666666666667 0.0552069994250444
3.23333333333333 0.0554624392930647
3.25 0.0542061016481735
3.26666666666667 0.054411009854462
3.28333333333333 0.0533839963258092
3.3 0.0535756148595934
3.31666666666667 0.0526062414221515
3.33333333333333 0.0523022787963826
3.35 0.0514477219481356
3.36666666666667 0.0520627556291524
3.38333333333333 0.0520151600578577
3.4 0.0518969437849989
3.41666666666667 0.0524259036568885
3.43333333333333 0.0518890627001416
3.45 0.0516132247301378
3.46666666666667 0.0518232324619222
3.48333333333333 0.0522279493490034
3.5 0.0518309590157039
3.51666666666667 0.0512979813358478
3.53333333333333 0.0514950084572791
3.55 0.0515759827409104
3.56666666666667 0.0521806628398599
3.58333333333333 0.0522831169430042
3.6 0.0520009431988995
3.61666666666667 0.0516211058149951
3.63333333333333 0.0514398408632783
3.65 0.0511046629602317
3.66666666666667 0.0518654194455699
3.68333333333333 0.0491779695092472
3.7 0.0514137251114964
3.71666666666667 0.0493434722912495
3.73333333333333 0.0487557906106196
3.75 0.0483031690900923
3.76666666666667 0.0475465849437962
3.78333333333333 0.0479676821248945
3.8 0.047664801216655
3.81666666666667 0.0468473318265597
3.83333333333333 0.0469870279189314
3.85 0.0464274708940666
3.86666666666667 0.0469014177030311
3.88333333333333 0.0461516329240628
3.9 0.0461055826635243
3.91666666666667 0.0461989194332063
3.93333333333333 0.0466875466943558
3.95 0.0471641205316061
3.96666666666667 0.0472628658889352
3.98333333333333 0.0468924549006444
4 0.0465923555517663
4.01666666666667 0.0469633846643596
4.03333333333333 0.0467821197126429
4.05 0.0463991917072258
4.06666666666667 0.0464274708940666
4.08333333333333 0.0463064730618464
4.1 0.0458521516994872
4.11666666666667 0.0460885842452048
4.13333333333333 0.0460824030021795
4.15 0.0459467247177742
4.16666666666667 0.0446778700557568
4.18333333333333 0.0448307012895572
4.2 0.0450482810440476
4.21666666666667 0.0452374270806217
4.23333333333333 0.0440734990189586
4.25 0.0431725828480218
4.26666666666667 0.0428573394537318
4.28333333333333 0.0427986176449915
4.3 0.0419904201194342
4.31666666666667 0.0417067010645731
4.33333333333333 0.0415546424861509
4.35 0.0402408192811244
4.36666666666667 0.0405245383359854
4.38333333333333 0.039808441331505
4.4 0.0386724833945314
4.41666666666667 0.0378213262299483
4.43333333333333 0.0384176616508136
4.45 0.0382469048122399
4.46666666666667 0.0384124075942421
4.48333333333333 0.0377377249180312
4.5 0.0364815418042156
4.51666666666667 0.0371671961867964
4.53333333333333 0.0363392186835582
4.55 0.0365918769922171
4.56666666666667 0.035961390203637
4.58333333333333 0.0357365474885919
4.6 0.0356540278942042
4.61666666666667 0.0352205682270554
4.63333333333333 0.0347707282658896
4.65 0.0340305244136105
4.66666666666667 0.0336443512556052
4.68333333333333 0.0333722220314166
4.7 0.0326592156484488
4.71666666666667 0.0320208477750114
4.73333333333333 0.0321282468725759
4.75 0.0317134854655786
4.76666666666667 0.0313430744772878
4.78333333333333 0.0308688186061721
4.8 0.0310199499981405
4.81666666666667 0.0309569013192825
4.83333333333333 0.0302352411960793
4.85 0.0300348143909841
4.86666666666667 0.0292861113295453
4.88333333333333 0.0285122197027783
4.9 0.0277256565278095
4.91666666666667 0.0271345751635157
4.93333333333333 0.026796924763259
4.95 0.0261021530472158
4.96666666666667 0.0257238609740677
4.98333333333333 0.0256533948035794
5 0.0255268338526365
5.01666666666667 0.0249515146580571
5.03333333333333 0.0251666219153374
5.05 0.0257238609740677
5.06666666666667 0.0261967260655028
5.08333333333333 0.0258542852019015
5.1 0.0247308442820541
5.11666666666667 0.0247466064517686
5.13333333333333 0.024587130381716
5.15 0.024131881832903
5.16666666666667 0.0241080840472556
5.18333333333333 0.0238008762688984
5.2 0.0228563823346334
5.21666666666667 0.0226423567948825
5.23333333333333 0.0222382580321039
5.25 0.0216020535937254
5.26666666666667 0.0209015642278838
5.28333333333333 0.0209242802960018
5.3 0.0208320252438492
5.31666666666667 0.0203174367619934
5.33333333333333 0.0199280184513998
5.35 0.0198130473311294
5.36666666666667 0.019479878332066
5.38333333333333 0.0194505174276958
5.4 0.0194257924555946
5.41666666666667 0.0195056850216966
5.43333333333333 0.0197271280530778
5.45 0.0189934145059752
5.46666666666667 0.0191785427345828
5.48333333333333 0.0191708161808012
5.5 0.019269252475979
5.51666666666667 0.0191476365194563
5.53333333333333 0.0189776523362607
5.55 0.01883084781441
5.56666666666667 0.019206203797121
5.58333333333333 0.0185599548388264
5.6 0.0185526918782717
5.61666666666667 0.0187885062996867
5.63333333333333 0.0180272862211216
5.65 0.0179373491351036
5.66666666666667 0.017432341579937
5.68333333333333 0.0174329597042395
5.7 0.017857302037926
5.71666666666667 0.0177482030985295
5.73333333333333 0.0176873178547304
5.75 0.0183471655476806
5.76666666666667 0.0184831528942371
5.78333333333333 0.0181186140868204
5.8 0.0182131871051074
5.81666666666667 0.018405887356421
5.83333333333333 0.0185993602631127
5.85 0.0184986060018004
5.86666666666667 0.0177087976742433
5.88333333333333 0.0171850918589252
5.9 0.0171255973948067
5.91666666666667 0.0170382873370744
5.93333333333333 0.0162350348059373
5.95 0.016196092974878
5.96666666666667 0.015880385987361
5.98333333333333 0.0168219438311891
6 0.0171571217342357
6.01666666666667 0.0167292251858097
6.03333333333333 0.0166290890487999
6.05 0.0166674127555567
6.06666666666667 0.0162665591453663
6.08333333333333 0.0161404617876503
6.1 0.0162038195286596
6.11666666666667 0.0160301265996488
6.13333333333333 0.0163119912816022
6.15 0.0159276724965045
6.16666666666667 0.0160183822379007
6.18333333333333 0.0154784506596412
6.2 0.0156861404252911
6.21666666666667 0.0154075208959259
6.23333333333333 0.0147612719376313
6.25 0.0144344387126689
6.26666666666667 0.0148637260407756
6.28333333333333 0.0150525630151984
6.3 0.0154390452353549
6.31666666666667 0.0150525630151984
6.33333333333333 0.0145011961373421
6.35 0.0148716071256328
6.36666666666667 0.0143185404059446
6.38333333333333 0.0141938338279093
6.4 0.0139399392706453
6.41666666666667 0.0136106335484727
6.43333333333333 0.0129972997092878
6.45 0.0125151627533148
6.46666666666667 0.0122235626135965
6.48333333333333 0.0122323708849075
6.5 0.012712189874746
6.51666666666667 0.0126573313428965
6.53333333333333 0.0128461683173193
6.55 0.0124178081756664
6.56666666666667 0.0123733032258842
6.58333333333333 0.0123328160840686
6.6 0.0124442329895995
6.61666666666667 0.0118305900882633
6.63333333333333 0.0117112920978752
6.65 0.0117146917815391
6.66666666666667 0.0110650431395805
6.68333333333333 0.0108338646504345
6.7 0.0103951509267142
6.71666666666667 0.0101350751264249
6.73333333333333 0.0098216861050425
6.75 0.0092366314526983
6.76666666666667 0.0089331324201563
6.78333333333333 0.0084879283912594
6.8 0.0080600318428334
6.81666666666667 0.0076131279721045
6.83333333333333 0.0070633064050045
6.85 0.0072978845778145
6.86666666666667 0.0069826411835244
6.88333333333333 0.0062211120428081
6.9 0.0061236029340841
6.91666666666667 0.0058347843537271
6.93333333333333 0.0052645646846437
6.95 0.0048626293569239
6.96666666666667 0.004884418238588
6.98333333333333 0.0046734833203498
7 0.0049694103301859
7.01666666666667 0.0048311050174949
7.03333333333333 0.0044362781192541
7.05 0.0041060452106278
7.06666666666667 0.0029450532394017
7.08333333333333 0.0022224659297447
7.1 0.0018092498335038
7.11666666666667 0.0018205306020249
7.13333333333333 0.0015840980563074
7.15 0.0017088046343427
7.16666666666667 0.0018993414505974
7.18333333333333 0.0019946871242626
7.2 0.0016471467351654
7.21666666666667 0.0020806064023142
7.23333333333333 0.0023887413671252
7.25 0.0021830605054585
7.26666666666667 0.0013533831603882
7.28333333333333 0.0008748004191548
7.3 0.0007970712881117
7.31666666666667 0.0007329408917243
7.33333333333333 0.0005832002794365
7.35 0.0003102983998697
7.36666666666667 0.0002679568851465
7.38333333333333 0.0002948452923065
7.4 8.66919334297546e-05
7.41666666666667 -0.000662011128009
7.43333333333333 -0.0006709739303957
7.45 -0.0013476655105899
7.46666666666667 -0.0016058869379715
7.48333333333333 -0.0017890062625959
7.5 -0.0023170389480318
7.51666666666667 -0.002772596558996
7.53333333333333 -0.0034676773371904
7.55 -0.0044028994069175
7.56666666666667 -0.0047365319992078
7.58333333333333 -0.0047050076597788
7.6 -0.0053300858607118
7.61666666666667 -0.00561921350322
7.63333333333333 -0.0063886237287936
7.65 -0.0071402628806695
7.66666666666667 -0.0077716768557034
7.68333333333333 -0.0081017552332541
7.7 -0.0085366056800836
7.71666666666667 -0.0099695723444226
7.73333333333333 -0.010450318520715
7.75 -0.0109241107986038
7.76666666666667 -0.0114039297884423
7.78333333333333 -0.011588594423823
7.8 -0.0118689137950202
7.81666666666667 -0.0115142649764439
7.83333333333333 -0.0113413447028112
7.85 -0.0128146439778903
7.86666666666667 -0.01396064643478
7.88333333333333 -0.0145406015616283
7.9 -0.0153365911322107
7.91666666666667 -0.0160236362944722
7.93333333333333 -0.0158330994782175
7.95 -0.0158015751387885
7.96666666666667 -0.0158072927885869
7.98333333333333 -0.0157936940539312
8 -0.0156913944818626
8.01666666666667 -0.0160301265996488
8.03333333333333 -0.0166684944730861
8.05 -0.016433143644898
8.06666666666667 -0.0166921377276579
8.08333333333333 -0.0166527323033716
8.1 -0.016757658903726
8.11666666666667 -0.0174566029588113
8.13333333333333 -0.017993907508785
8.15 -0.0182841168688226
8.16666666666667 -0.0185914791782554
8.18333333333333 -0.0186043052575329
8.2 -0.0187806252148295
8.21666666666667 -0.0188129222096366
8.23333333333333 -0.018764863045115
8.25 -0.0191195118636913
8.26666666666667 -0.0196782962331779
8.28333333333333 -0.0198760960099874
8.3 -0.0203814126273052
8.31666666666667 -0.0199549068585599
8.33333333333333 -0.0200021933677034
8.35 -0.0201109832449486
8.36666666666667 -0.0205065827985675
8.38333333333333 -0.02090063704143
8.4 -0.0211463414516855
8.41666666666667 -0.0217123887817269
8.43333333333333 -0.0220580747979165
8.45 -0.0221931349580192
8.46666666666667 -0.0226738811343115
8.48333333333333 -0.0224444024869974
8.5 -0.0213971453874368
8.51666666666667 -0.0214940363718583
8.53333333333333 -0.0217833185454421
8.55 -0.0217596752908704
8.56666666666667 -0.0215094894794216
8.58333333333333 -0.0218227239697284
8.6 -0.0222589651962386
8.61666666666667 -0.0220985619397322
8.63333333333333 -0.0217675563757276
8.65 -0.0220967075668246
8.66666666666667 -0.0221537295337329
8.68333333333333 -0.02256354594631
8.7 -0.0224521290407791
8.71666666666667 -0.022595070285739
8.73333333333333 -0.0225912070088482
8.75 -0.0220039889214452
8.76666666666667 -0.0225162594371665
8.78333333333333 -0.0222203324273305
8.8 -0.0215390049148674
8.81666666666667 -0.0216099346785826
8.83333333333333 -0.0211849742205936
8.85 -0.0207824207685713
8.86666666666667 -0.020616917986569
8.88333333333333 -0.0204123188424317
8.9 -0.0205775125622827
8.91666666666667 -0.0201992204891347
8.93333333333333 -0.0204586781651214
8.95 -0.0209479235505735
8.96666666666667 -0.0214554036029503
8.98333333333333 -0.0214759562360094
9 -0.0210582587385751
9.01666666666667 -0.0211291885022903
9.03333333333333 -0.0211077086827774
9.05 -0.020806064023143
9.06666666666667 -0.0208450058542024
9.08333333333333 -0.0209242802960018
9.1 -0.020743015344285
9.11666666666667 -0.0205359437029376
9.13333333333333 -0.0212001182660056
9.15 -0.0213340967085788
9.16666666666667 -0.0213472318500076
9.18333333333333 -0.0209715668051453
9.2 -0.0214917184057239
9.21666666666667 -0.0208759120693289
9.23333333333333 -0.0204120097802805
9.25 -0.0205696314774255
9.26666666666667 -0.0205436702567193
9.28333333333333 -0.0204829395439957
9.3 -0.0203726043559942
9.31666666666667 -0.0209609041609267
9.33333333333333 -0.0214601940662949
9.35 -0.0213340967085788
9.36666666666667 -0.020953177607145
9.38333333333333 -0.0209085181262873
9.4 -0.0205668499180641
9.41666666666667 -0.0213183345388643
9.43333333333333 -0.0214680751511521
9.45 -0.0223980431643077
9.46666666666667 -0.0226817622191688
9.48333333333333 -0.0235250382988947
9.5 -0.0234952138012976
9.51666666666667 -0.0229576001891726
9.53333333333333 -0.0224532107583085
9.55 -0.022311351230878
9.56666666666667 -0.0227457380844806
9.58333333333333 -0.0231309840560321
9.6 -0.0243914940399654
9.61666666666667 -0.0252746391372044
9.63333333333333 -0.0260233421986433
9.65 -0.0260758827643583
9.66666666666667 -0.0261179152169303
9.68333333333333 -0.0264252775263631
9.7 -0.0275052952139578
9.71666666666667 -0.0275601537458073
9.73333333333333 -0.0275362014290843
9.75 -0.0275995591700935
9.76666666666667 -0.0275516545366475
9.78333333333333 -0.0281118296858149
9.8 -0.0280925133013608
9.81666666666667 -0.0280566620918141
9.83333333333333 -0.0276057404131188
9.85 -0.0276626078489515
9.86666666666667 -0.0277525449349696
9.88333333333333 -0.0283561433163896
9.9 -0.0287415438190168
9.91666666666667 -0.0280093755826706
9.93333333333333 -0.0279148025643836
9.95 -0.0280330188372424
9.96666666666667 -0.0283088568072461
9.98333333333333 -0.0287107921349659
10 -0.0287338172652351
10.0166666666667 -0.0290812031232567
10.0333333333333 -0.0296455506114662
10.05 -0.0304603929732757
10.0666666666667 -0.030317760790467
10.0833333333333 -0.0303421767004169
10.1 -0.0295141991971786
10.1166666666667 -0.0297432142512658
10.1333333333333 -0.0302327686988692
10.15 -0.0302476036821299
10.1666666666667 -0.0303100342366854
10.1833333333333 -0.0298220250998383
10.2 -0.0296300975039029
10.2166666666667 -0.0304919173127047
10.2333333333333 -0.0312835800131694
10.25 -0.0321390640478702
10.2666666666667 -0.0324889224031019
10.2833333333333 -0.0331084374853121
10.3 -0.0337560772232874
10.3166666666667 -0.0350393032753386
10.3333333333333 -0.0357263484376002
10.35 -0.035803768506492
10.3666666666667 -0.0360972230191179
10.3833333333333 -0.0359377469490652
10.4 -0.0363908320628194
10.4166666666667 -0.0364736607193583
10.4333333333333 -0.036885331504843
10.45 -0.0368519527925064
10.4666666666667 -0.0369703235964408
10.4833333333333 -0.0361111308159248
10.5 -0.0354790987165884
10.5166666666667 -0.0349210870024799
10.5333333333333 -0.0349536930594383
10.55 -0.0351732817179119
10.5666666666667 -0.0356104501308759
10.5833333333333 -0.0363318011919278
10.6 -0.0367494986893621
10.6166666666667 -0.0372330264250158
10.6333333333333 -0.037372104393085
10.65 -0.0381833925401549
10.6666666666667 -0.038814342921962
10.6833333333333 -0.0394660004679037
10.7 -0.0395315216439718
10.7166666666667 -0.0400377654477435
10.7333333333333 -0.0395866892379726
10.75 -0.0389792275796617
10.7666666666667 -0.0391689917405383
10.7833333333333 -0.039195571085547
10.8 -0.039129586316252
10.8166666666667 -0.0389019620418455
10.8333333333333 -0.0390113700433932
10.85 -0.0392478025891108
10.8666666666667 -0.0388324230578109
10.8833333333333 -0.0389956078736787
10.9 -0.03844609536873
10.9166666666667 -0.0377346342965185
10.9333333333333 -0.0376425337754416
10.95 -0.0377031099570895
10.9666666666667 -0.037897510050235
10.9833333333333 -0.0378922559936636
11 -0.038384282938477
11.0166666666667 -0.0382626669819544
11.0333333333333 -0.0382142987552814
11.05 -0.037498201750801
11.0666666666667 -0.0371712139947629
11.0833333333333 -0.0367494986893621
11.1 -0.0363908320628194
11.1166666666667 -0.0364342552950721
11.1333333333333 -0.0358576998518877
11.15 -0.0358904604399217
11.1666666666667 -0.0356104501308759
11.1833333333333 -0.0359377469490653
11.2 -0.0359219847793507
11.2166666666667 -0.0357263484376002
11.2333333333333 -0.0358825793550645
11.25 -0.0359504184972671
11.2666666666667 -0.0365445904830736
11.2833333333333 -0.0365917224611415
11.3 -0.0365682337376454
11.3166666666667 -0.0365918769922171
11.3333333333333 -0.0367308004292106
11.35 -0.0367731419439339
11.3666666666667 -0.0368389721821533
11.3833333333333 -0.037246007035369
11.4 -0.0376193541140968
11.4166666666667 -0.03784496948452
11.4333333333333 -0.0374184637157747
11.45 -0.0371671961867964
11.4666666666667 -0.037277531374798
11.4833333333333 -0.0377893382972924
11.5 -0.037876493823949
11.5166666666667 -0.0376425337754416
11.5333333333333 -0.037435153071943
11.55 -0.0373952840544298
11.5666666666667 -0.0378055640602338
11.5833333333333 -0.0382311426425253
11.6 -0.0382992908468792
11.6166666666667 -0.0386173158005307
11.6333333333333 -0.0382606580779711
11.65 -0.0380814020302376
11.6666666666667 -0.0387242513048683
11.6833333333333 -0.0392478025891108
11.7 -0.03919263499511
11.7166666666667 -0.0390642196712595
11.7333333333333 -0.0392635647588253
11.75 -0.0397982422805133
11.7666666666667 -0.0404063220631267
11.7833333333333 -0.0407640615032156
11.8 -0.0411550251245655
11.8166666666667 -0.0409737601728488
11.8333333333333 -0.0402850151687553
11.85 -0.0395157594742573
11.8666666666667 -0.0393964614838691
11.8833333333333 -0.039350256692255
11.9 -0.0388865089342823
11.9166666666667 -0.0393029701831115
11.9333333333333 -0.0392960162847081
11.95 -0.0395709270682581
11.9666666666667 -0.0394582739141221
11.9833333333333 -0.0395236405591146
};
\addlegendentry{Single-tone-based}
\end{axis}

\end{tikzpicture}


==> figures/std_ppm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{214,39,40}
\begin{axis}[
%legend cell align={left},
%legend style={font=\scriptsize},
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1},
% height=0.3\textwidth,
% legend columns=-1,
% legend entries={Single-tone-based, LTE-based},
% legend cell align={left},
% legend style={font=\scriptsize},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
% legend style={at={(axis cs:1,-0.05)},anchor=south west},
xlabel={Oscillator's ppm},
xmin=-0.4, xmax=0.4,
ylabel={Precision},
xticklabel style={/pgf/number format/fixed,font=\tiny},
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed,font=\scriptsize},
ymin=-0.0, ymax=0.039,
xmajorgrids,
ymajorgrids,
width=\textwidth,
]
\addplot [semithick, mark=triangle, crimson2143940, mark size=1.5pt]
table {%
-0.45 0.000141953328435715
-0.4 0.000164469198870169
-0.35 0.000190319145165077
-0.325 0.000119912967406122
-0.275 0.000121372248054756
-0.25 0.000191980397330861
-0.225 0.000139109199483421
-0.2 0.0001746527947558
-0.175 0.000167975800338555
-0.15 0.000163050394822751
-0.125 0.000188186172702582
-0.1 0.000126450082626002
-0.075 0.000196996834458587
-0.025 0.000193154822558024
0 0.000172026012854795
0.025 0.000186001758934706
0.1 0.000197705087557996
0.125 0.000152880390413743
0.175 0.000162000009666845
0.2 0.000195336063003553
0.225 0.000177272326278085
0.25 0.000180629364827407
0.275 0.000180455439200951
0.3 0.00017295943225009
0.325 0.000200463262314042
0.35 0.00016127878394163
0.375 0.000205482463074285
0.4 0.000168504793043499
0.45 0.000177183026009811
0.475 0.000199430143408332
0.5 0.000197130491217136

};
%\addlegendentry{Single Tone-based}
\addplot [semithick, mark=o, darkorange25512714,mark size=1.5pt]
table {%
-0.45 0.0144077999188536
-0.4 0.0108395098990086
-0.35 0.00565738670860198
-0.325 0.00574028826652109
-0.275 0.0129021151886158
-0.25 0.0185502741308161
-0.225 0.0203818700000204
-0.2 0.021590708963811
-0.175 0.023121793227295
-0.15 0.0241233414182909
-0.125 0.0257440909229045
-0.1 0.0239659751496454
-0.075 0.0185500456150566
-0.025 0.00667739433321164
0 0.00452786174311824
0.025 0.00871414857505053
0.1 0.0253356716963443
0.125 0.0310697208869093
0.175 0.0310580961057673
0.2 0.0254575091283995
0.225 0.020751255599062
0.25 0.0161570558333805
0.275 0.0107977686319741
0.3 0.00874573581462188
0.325 0.00527871164769076
0.35 0.00515932264956612
0.375 0.00573848708192192
0.4 0.00851499966584856
0.45 0.010038476247736
0.475 0.0091819571734861
0.5 0.00708261482659648
};
%\addlegendentry{LTE-based}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/time_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
xlabel={Clock offset in $\mu s$}, 
ylabel={CDF},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, mark=square,mark repeat=350, forestgreen4416044]
table {%
0.0103397471625786 0.000725689404934688
0.0154779783193719 0.000725689404934688
0.0206162094761652 0.00145137880986938
0.0257544406329585 0.00145137880986938
0.0308926717897518 0.00145137880986938
0.0360309029465451 0.00253991291727141
0.0411691341033384 0.0032656023222061
0.0463073652601317 0.0032656023222061
0.051445596416925 0.00399129172714078
0.0565838275737183 0.00435413642960813
0.0617220587305116 0.00471698113207547
0.0668602898873049 0.00471698113207547
0.0719985210440982 0.00507982583454282
0.0771367522008915 0.00507982583454282
0.0822749833576848 0.00544267053701016
0.0874132145144781 0.00544267053701016
0.0925514456712715 0.0058055152394775
0.0976896768280648 0.00689404934687954
0.102827907984858 0.00725689404934688
0.107966139141651 0.00725689404934688
0.113104370298445 0.00798258345428157
0.118242601455238 0.00870827285921625
0.123380832612031 0.0090711175616836
0.128519063768825 0.00943396226415094
0.133657294925618 0.00979680696661829
0.138795526082411 0.0101596516690856
0.143933757239204 0.0108853410740203
0.149071988395998 0.0112481857764877
0.154210219552791 0.011611030478955
0.159348450709584 0.011611030478955
0.164486681866378 0.011611030478955
0.169624913023171 0.0119738751814224
0.174763144179964 0.0119738751814224
0.179901375336758 0.0123367198838897
0.185039606493551 0.0123367198838897
0.190177837650344 0.0123367198838897
0.195316068807138 0.012699564586357
0.200454299963931 0.0130624092888244
0.205592531120724 0.0137880986937591
0.210730762277517 0.0141509433962264
0.215868993434311 0.0148766328011611
0.221007224591104 0.0152394775036284
0.226145455747897 0.0156023222060958
0.231283686904691 0.0156023222060958
0.236421918061484 0.0166908563134978
0.241560149218277 0.0170537010159652
0.246698380375071 0.0174165457184325
0.251836611531864 0.0177793904208998
0.256974842688657 0.0185050798258345
0.26211307384545 0.0185050798258345
0.267251305002244 0.0192307692307692
0.272389536159037 0.0195936139332366
0.27752776731583 0.0206821480406386
0.282665998472624 0.0210449927431059
0.287804229629417 0.0214078374455733
0.29294246078621 0.0214078374455733
0.298080691943004 0.022133526850508
0.303218923099797 0.0228592162554427
0.30835715425659 0.0235849056603773
0.313495385413384 0.0239477503628447
0.318633616570177 0.024310595065312
0.32377184772697 0.0246734397677794
0.328910078883763 0.0250362844702467
0.334048310040557 0.0253991291727141
0.33918654119735 0.0253991291727141
0.344324772354143 0.0257619738751814
0.349463003510937 0.0257619738751814
0.35460123466773 0.0261248185776487
0.359739465824523 0.0261248185776487
0.364877696981317 0.0261248185776487
0.37001592813811 0.0268505079825834
0.375154159294903 0.0268505079825834
0.380292390451696 0.0268505079825834
0.38543062160849 0.0279390420899855
0.390568852765283 0.0283018867924528
0.395707083922076 0.0283018867924528
0.40084531507887 0.0286647314949201
0.405983546235663 0.0286647314949201
0.411121777392456 0.0286647314949201
0.41626000854925 0.0286647314949201
0.421398239706043 0.0290275761973875
0.426536470862836 0.0293904208998548
0.43167470201963 0.0304789550072569
0.436812933176423 0.0308417997097242
0.441951164333216 0.0312046444121915
0.447089395490009 0.0312046444121915
0.452227626646803 0.0312046444121915
0.457365857803596 0.0312046444121915
0.462504088960389 0.0312046444121915
0.467642320117183 0.0330188679245283
0.472780551273976 0.0344702467343976
0.477918782430769 0.0351959361393323
0.483057013587563 0.0351959361393323
0.488195244744356 0.035921625544267
0.493333475901149 0.037010159651669
0.498471707057942 0.0373730043541364
0.503609938214736 0.0388243831640058
0.508748169371529 0.0395500725689404
0.513886400528322 0.0406386066763425
0.519024631685116 0.0413642960812772
0.524162862841909 0.0424528301886792
0.529301093998702 0.0428156748911465
0.534439325155496 0.0431785195936139
0.539577556312289 0.0439042089985486
0.544715787469082 0.0439042089985486
0.549854018625875 0.0439042089985486
0.554992249782669 0.0442670537010159
0.560130480939462 0.0449927431059506
0.565268712096255 0.0453555878084179
0.570406943253049 0.0460812772133526
0.575545174409842 0.0468069666182873
0.580683405566635 0.0468069666182873
0.585821636723429 0.0468069666182873
0.590959867880222 0.0478955007256893
0.596098099037015 0.0478955007256893
0.601236330193809 0.0478955007256893
0.606374561350602 0.0482583454281567
0.611512792507395 0.048621190130624
0.616651023664188 0.0493468795355587
0.621789254820982 0.0493468795355587
0.626927485977775 0.0497097242380261
0.632065717134568 0.0504354136429607
0.637203948291362 0.0511611030478954
0.642342179448155 0.0511611030478954
0.647480410604948 0.0511611030478954
0.652618641761742 0.0511611030478954
0.657756872918535 0.0518867924528301
0.662895104075328 0.0529753265602321
0.668033335232121 0.0540638606676342
0.673171566388915 0.0540638606676342
0.678309797545708 0.0544267053701015
0.683448028702501 0.0547895500725689
0.688586259859295 0.0551523947750362
0.693724491016088 0.0551523947750362
0.698862722172881 0.0551523947750362
0.704000953329675 0.0555152394775035
0.709139184486468 0.0558780841799709
0.714277415643261 0.0566037735849056
0.719415646800055 0.0576923076923076
0.724553877956848 0.0587808417997096
0.729692109113641 0.0587808417997096
0.734830340270434 0.0595065312046443
0.739968571427228 0.0595065312046443
0.745106802584021 0.060232220609579
0.750245033740814 0.0609579100145137
0.755383264897608 0.0616835994194484
0.760521496054401 0.0616835994194484
0.765659727211194 0.0620464441219157
0.770797958367987 0.0624092888243831
0.775936189524781 0.0627721335268504
0.781074420681574 0.0642235123367198
0.786212651838367 0.0642235123367198
0.791350882995161 0.0645863570391871
0.796489114151954 0.0653120464441218
0.801627345308747 0.0656748911465892
0.806765576465541 0.0664005805515238
0.811903807622334 0.0674891146589259
0.817042038779127 0.0678519593613932
0.822180269935921 0.0682148040638606
0.827318501092714 0.0682148040638606
0.832456732249507 0.0685776487663279
0.8375949634063 0.0689404934687953
0.842733194563094 0.0693033381712626
0.847871425719887 0.06966618287373
0.85300965687668 0.0700290275761973
0.858147888033474 0.0700290275761973
0.863286119190267 0.0711175616835994
0.86842435034706 0.071843251088534
0.873562581503854 0.0722060957910014
0.878700812660647 0.0729317851959361
0.88383904381744 0.0729317851959361
0.888977274974234 0.0736574746008708
0.894115506131027 0.0740203193033381
0.89925373728782 0.0743831640058055
0.904391968444613 0.0747460087082728
0.909530199601407 0.0751088534107402
0.9146684307582 0.0751088534107402
0.919806661914993 0.0751088534107402
0.924944893071787 0.0754716981132075
0.93008312422858 0.0769230769230769
0.935221355385373 0.0780116110304789
0.940359586542167 0.0787373004354136
0.94549781769896 0.0798258345428156
0.950636048855753 0.0820029027576197
0.955774280012546 0.0838171262699564
0.96091251116934 0.0838171262699564
0.966050742326133 0.0845428156748911
0.971188973482926 0.0845428156748911
0.97632720463972 0.0856313497822931
0.981465435796513 0.0859941944847605
0.986603666953306 0.0863570391872278
0.9917418981101 0.0874455732946299
0.996880129266893 0.0888969521044992
1.00201836042369 0.0903483309143686
1.00715659158048 0.0907111756168359
1.01229482273727 0.0910740203193033
1.01743305389407 0.0921625544267053
1.02257128505086 0.0925253991291727
1.02770951620765 0.09288824383164
1.03284774736445 0.0943396226415094
1.03798597852124 0.0943396226415094
1.04312420967803 0.0943396226415094
1.04826244083483 0.0950653120464441
1.05340067199162 0.0950653120464441
1.05853890314841 0.0957910014513788
1.06367713430521 0.0968795355587808
1.068815365462 0.0968795355587808
1.07395359661879 0.0976052249637155
1.07909182777559 0.0983309143686502
1.08423005893238 0.0990566037735849
1.08936829008917 0.0990566037735849
1.09450652124597 0.0994194484760522
1.09964475240276 0.100145137880987
1.10478298355955 0.100507982583454
1.10992121471635 0.100870827285922
1.11505944587314 0.101596516690856
1.12019767702993 0.102685050798258
1.12533590818673 0.103047895500726
1.13047413934352 0.10377358490566
1.13561237050031 0.104136429608128
1.14075060165711 0.10522496371553
1.1458888328139 0.106676342525399
1.15102706397069 0.107402031930334
1.15616529512749 0.109579100145138
1.16130352628428 0.110304789550073
1.16644175744107 0.111393323657475
1.17157998859787 0.112119013062409
1.17671821975466 0.113207547169811
1.18185645091145 0.115384615384615
1.18699468206825 0.116835994194485
1.19213291322504 0.117198838896952
1.19727114438183 0.119013062409289
1.20240937553863 0.120101596516691
1.20754760669542 0.121190130624093
1.21268583785221 0.121915820029028
1.217824069009 0.121915820029028
1.2229623001658 0.123730043541364
1.22810053132259 0.124455732946299
1.23323876247938 0.126632801161103
1.23837699363618 0.12844702467344
1.24351522479297 0.129898403483309
1.24865345594976 0.130624092888244
1.25379168710656 0.132075471698113
1.25892991826335 0.133164005805515
1.26406814942014 0.134978229317852
1.26920638057694 0.136429608127721
1.27434461173373 0.138243831640058
1.27948284289052 0.138606676342525
1.28462107404732 0.140783744557329
1.28975930520411 0.143686502177068
1.2948975363609 0.14622641509434
1.3000357675177 0.146952104499274
1.30517399867449 0.148040638606676
1.31031222983128 0.149492017416546
1.31545046098808 0.15021770682148
1.32058869214487 0.150943396226415
1.32572692330166 0.153120464441219
1.33086515445846 0.154934687953556
1.33600338561525 0.156023222060958
1.34114161677204 0.156386066763425
1.34627984792884 0.156748911465893
1.35141807908563 0.158563134978229
1.35655631024242 0.160377358490566
1.36169454139922 0.161828737300435
1.36683277255601 0.162191582002903
1.3719710037128 0.162917271407837
1.3771092348696 0.163280116110305
1.38224746602639 0.164731494920174
1.38738569718318 0.165094339622642
1.39252392833998 0.165820029027576
1.39766215949677 0.166545718432511
1.40280039065356 0.166545718432511
1.40793862181036 0.167634252539913
1.41307685296715 0.168722786647315
1.41821508412394 0.169085631349782
1.42335331528074 0.170174165457184
1.42849154643753 0.170537010159652
1.43362977759432 0.171262699564586
1.43876800875112 0.171262699564586
1.44390623990791 0.171262699564586
1.4490444710647 0.171988388969521
1.4541827022215 0.172351233671988
1.45932093337829 0.173076923076923
1.46445916453508 0.173802612481858
1.46959739569188 0.174165457184325
1.47473562684867 0.174165457184325
1.47987385800546 0.175253991291727
1.48501208916226 0.176342525399129
1.49015032031905 0.177431059506531
1.49528855147584 0.177431059506531
1.50042678263264 0.178156748911466
1.50556501378943 0.178156748911466
1.51070324494622 0.178519593613933
1.51584147610302 0.179245283018868
1.52097970725981 0.18033381712627
1.5261179384166 0.180696661828737
1.5312561695734 0.181059506531205
1.53639440073019 0.181422351233672
1.54153263188698 0.181422351233672
1.54667086304378 0.181785195936139
1.55180909420057 0.181785195936139
1.55694732535736 0.182148040638607
1.56208555651416 0.183236574746009
1.56722378767095 0.184325108853411
1.57236201882774 0.185050798258345
1.57750024998454 0.18577648766328
1.58263848114133 0.186502177068215
1.58777671229812 0.186865021770682
1.59291494345492 0.18722786647315
1.59805317461171 0.18722786647315
1.6031914057685 0.187590711175617
1.6083296369253 0.188316400580552
1.61346786808209 0.189042089985486
1.61860609923888 0.189042089985486
1.62374433039568 0.189042089985486
1.62888256155247 0.189404934687954
1.63402079270926 0.189767779390421
1.63915902386606 0.190130624092888
1.64429725502285 0.190493468795356
1.64943548617964 0.190493468795356
1.65457371733644 0.19267053701016
1.65971194849323 0.193759071117562
1.66485017965002 0.194847605224964
1.66998841080682 0.195573294629898
1.67512664196361 0.196298984034833
1.6802648731204 0.196298984034833
1.6854031042772 0.196298984034833
1.69054133543399 0.1966618287373
1.69567956659078 0.197750362844702
1.70081779774758 0.19811320754717
1.70595602890437 0.19811320754717
1.71109426006116 0.199201741654572
1.71623249121796 0.199201741654572
1.72137072237475 0.199201741654572
1.72650895353154 0.199927431059507
1.73164718468834 0.200290275761974
1.73678541584513 0.200653120464441
1.74192364700192 0.200653120464441
1.74706187815872 0.200653120464441
1.75220010931551 0.201015965166909
1.7573383404723 0.201378809869376
1.7624765716291 0.201741654571843
1.76761480278589 0.202104499274311
1.77275303394268 0.202467343976778
1.77789126509948 0.202830188679245
1.78302949625627 0.203193033381713
1.78816772741306 0.203193033381713
1.79330595856985 0.20355587808418
1.79844418972665 0.204644412191582
1.80358242088344 0.204644412191582
1.80872065204024 0.205007256894049
1.81385888319703 0.205007256894049
1.81899711435382 0.206458635703919
1.82413534551061 0.207184325108853
1.82927357666741 0.207184325108853
1.8344118078242 0.207547169811321
1.83955003898099 0.207910014513788
1.84468827013779 0.207910014513788
1.84982650129458 0.207910014513788
1.85496473245137 0.208272859216255
1.86010296360817 0.208272859216255
1.86524119476496 0.209724238026125
1.87037942592175 0.210812772133527
1.87551765707855 0.211175616835994
1.88065588823534 0.211901306240929
1.88579411939213 0.213715529753266
1.89093235054893 0.214078374455733
1.89607058170572 0.215529753265602
1.90120881286251 0.216618287373004
1.90634704401931 0.217706821480406
1.9114852751761 0.218069666182874
1.91662350633289 0.218432510885341
1.92176173748969 0.218795355587808
1.92689996864648 0.219521044992743
1.93203819980327 0.21988388969521
1.93717643096007 0.220609579100145
1.94231466211686 0.220972423802612
1.94745289327365 0.222423802612482
1.95259112443045 0.222786647314949
1.95772935558724 0.222786647314949
1.96286758674403 0.223875181422351
1.96800581790083 0.224600870827286
1.97314404905762 0.224963715529753
1.97828228021441 0.22532656023222
1.98342051137121 0.226415094339623
1.988558742528 0.227140783744557
1.99369697368479 0.227503628447025
1.99883520484159 0.228955007256894
2.00397343599838 0.229680696661829
2.00911166715517 0.230769230769231
2.01424989831197 0.231494920174165
2.01938812946876 0.232583454281567
2.02452636062555 0.232946298984035
2.02966459178235 0.234034833091437
2.03480282293914 0.235486211901306
2.03994105409593 0.236937590711175
2.04507928525273 0.23766328011611
2.05021751640952 0.23911465892598
2.05535574756631 0.239840348330914
2.06049397872311 0.240928882438316
2.0656322098799 0.240928882438316
2.07077044103669 0.241654571843251
2.07590867219349 0.241654571843251
2.08104690335028 0.242380261248186
2.08618513450707 0.242743105950653
2.09132336566387 0.243831640058055
2.09646159682066 0.245283018867924
2.10159982797745 0.246371552975326
2.10673805913425 0.247097242380261
2.11187629029104 0.248185776487663
2.11701452144783 0.248911465892598
2.12215275260463 0.248911465892598
2.12729098376142 0.248911465892598
2.13242921491821 0.249637155297533
2.13756744607501 0.251451378809869
2.1427056772318 0.253265602322206
2.14784390838859 0.254354136429608
2.15298213954539 0.255805515239477
2.15812037070218 0.257256894049347
2.16325860185897 0.258345428156749
2.16839683301577 0.259433962264151
2.17353506417256 0.259796806966618
2.17867329532935 0.26088534107402
2.18381152648615 0.262699564586357
2.18894975764294 0.263425253991292
2.19408798879973 0.263788098693759
2.19922621995653 0.265239477503628
2.20436445111332 0.265965166908563
2.20950268227011 0.26632801161103
2.21464091342691 0.267053701015965
2.2197791445837 0.2677793904209
2.22491737574049 0.268505079825834
2.23005560689729 0.269230769230769
2.23519383805408 0.270319303338171
2.24033206921087 0.270682148040638
2.24547030036767 0.272133526850508
2.25060853152446 0.272859216255442
2.25574676268125 0.27322206095791
2.26088499383805 0.273947750362844
2.26602322499484 0.275399129172714
2.27116145615163 0.276487663280116
2.27629968730843 0.277939042089985
2.28143791846522 0.279390420899855
2.28657614962201 0.279753265602322
2.29171438077881 0.280478955007257
2.2968526119356 0.281567489114659
2.30199084309239 0.283018867924528
2.30712907424919 0.286284470246734
2.31226730540598 0.286284470246734
2.31740553656277 0.287010159651669
2.32254376771957 0.287735849056603
2.32768199887636 0.289187227866473
2.33282023003315 0.290638606676342
2.33795846118995 0.291727140783744
2.34309669234674 0.293541364296081
2.34823492350353 0.294267053701016
2.35337315466033 0.295718432510885
2.35851138581712 0.296806966618287
2.36364961697391 0.298258345428156
2.3687878481307 0.299709724238026
2.3739260792875 0.30188679245283
2.37906431044429 0.302612481857765
2.38420254160109 0.303701015965167
2.38934077275788 0.304063860667634
2.39447900391467 0.305515239477503
2.39961723507147 0.307692307692307
2.40475546622826 0.308417997097242
2.40989369738505 0.309506531204644
2.41503192854184 0.310232220609579
2.42017015969864 0.311320754716981
2.42530839085543 0.313497822931785
2.43044662201222 0.315312046444122
2.43558485316902 0.316763425253991
2.44072308432581 0.31821480406386
2.4458613154826 0.31821480406386
2.4509995466394 0.31966618287373
2.45613777779619 0.320754716981132
2.46127600895298 0.322568940493468
2.46641424010978 0.324746008708273
2.47155247126657 0.325834542815675
2.47669070242336 0.326923076923077
2.48182893358016 0.328374455732946
2.48696716473695 0.329825834542815
2.49210539589374 0.33055152394775
2.49724362705054 0.332002902757619
2.50238185820733 0.333091436865021
2.50752008936412 0.334905660377358
2.51265832052092 0.336357039187228
2.51779655167771 0.338896952104499
2.5229347828345 0.340711175616836
2.5280730139913 0.34143686502177
2.53321124514809 0.343251088534107
2.53834947630488 0.343976777939042
2.54348770746168 0.345428156748911
2.54862593861847 0.346153846153846
2.55376416977526 0.347968069666183
2.55890240093206 0.349419448476052
2.56404063208885 0.349419448476052
2.56917886324564 0.350145137880987
2.57431709440244 0.352322206095791
2.57945532555923 0.354499274310595
2.58459355671602 0.355950653120464
2.58973178787282 0.356676342525399
2.59487001902961 0.357039187227866
2.6000082501864 0.358853410740203
2.6051464813432 0.36066763425254
2.61028471249999 0.361393323657474
2.61542294365678 0.362119013062409
2.62056117481358 0.362481857764876
2.62569940597037 0.363933236574746
2.63083763712716 0.365021770682148
2.63597586828396 0.367198838896952
2.64111409944075 0.368287373004354
2.64625233059754 0.369738751814223
2.65139056175434 0.371190130624093
2.65652879291113 0.37155297532656
2.66166702406792 0.372641509433962
2.66680525522472 0.373730043541364
2.67194348638151 0.374092888243831
2.6770817175383 0.374818577648766
2.6822199486951 0.375907111756168
2.68735817985189 0.378084179970972
2.69249641100868 0.379535558780841
2.69763464216548 0.380986937590711
2.70277287332227 0.38243831640058
2.70791110447906 0.384615384615384
2.71304933563586 0.385341074020319
2.71818756679265 0.386429608127721
2.72332579794944 0.387155297532656
2.72846402910624 0.38933236574746
2.73360226026303 0.389695210449927
2.73874049141982 0.392235123367198
2.74387872257662 0.392960812772133
2.74901695373341 0.394412191582002
2.7541551848902 0.395863570391872
2.759293416047 0.396226415094339
2.76443164720379 0.396952104499274
2.76956987836058 0.399129172714078
2.77470810951738 0.400943396226415
2.77984634067417 0.400943396226415
2.78498457183096 0.400943396226415
2.79012280298776 0.402031930333817
2.79526103414455 0.402757619738751
2.80039926530134 0.403846153846153
2.80553749645814 0.404934687953555
2.81067572761493 0.405297532656023
2.81581395877172 0.406748911465892
2.82095218992852 0.407837445573294
2.82609042108531 0.407837445573294
2.8312286522421 0.408200290275761
2.8363668833989 0.409651669085631
2.84150511455569 0.410014513788098
2.84664334571248 0.410740203193033
2.85178157686928 0.411465892597968
2.85691980802607 0.412917271407837
2.86205803918286 0.414005805515239
2.86719627033966 0.415820029027576
2.87233450149645 0.416182873730043
2.87747273265324 0.416908563134978
2.88261096381004 0.41799709724238
2.88774919496683 0.418359941944847
2.89288742612362 0.419085631349782
2.89802565728042 0.420174165457184
2.90316388843721 0.421262699564586
2.908302119594 0.422351233671988
2.9134403507508 0.422714078374455
2.91857858190759 0.424528301886792
2.92371681306438 0.425616835994194
2.92885504422118 0.425979680696661
2.93399327537797 0.427793904208998
2.93913150653476 0.429245283018867
2.94426973769156 0.429970972423802
2.94940796884835 0.430333817126269
2.95454620000514 0.431785195936139
2.95968443116194 0.432510885341073
2.96482266231873 0.432510885341073
2.96996089347552 0.432873730043541
2.97509912463231 0.433962264150943
2.98023735578911 0.435413642960812
2.9853755869459 0.436502177068214
2.99051381810269 0.436865021770681
2.99565204925949 0.437953555878083
3.00079028041628 0.439042089985485
3.00592851157307 0.43976777939042
3.01106674272987 0.440130624092887
3.01620497388666 0.441219158200289
3.02134320504345 0.441219158200289
3.02648143620025 0.442307692307691
3.03161966735704 0.443396226415093
3.03675789851383 0.443759071117561
3.04189612967063 0.444847605224963
3.04703436082742 0.444847605224963
3.05217259198421 0.445573294629897
3.05731082314101 0.447387518142234
3.0624490542978 0.447750362844701
3.06758728545459 0.447750362844701
3.07272551661139 0.448113207547169
3.07786374776818 0.448476052249636
3.08300197892497 0.449201741654571
3.08814021008177 0.450290275761973
3.09327844123856 0.451015965166908
3.09841667239535 0.451378809869375
3.10355490355215 0.451741654571842
3.10869313470894 0.45210449927431
3.11383136586573 0.454644412191581
3.11896959702253 0.45609579100145
3.12410782817932 0.457184325108852
3.12924605933611 0.458272859216254
3.13438429049291 0.458998548621189
3.1395225216497 0.459361393323656
3.14466075280649 0.460087082728591
3.14979898396329 0.460087082728591
3.15493721512008 0.461175616835993
3.16007544627687 0.46153846153846
3.16521367743367 0.46153846153846
3.17035190859046 0.462264150943395
3.17549013974725 0.463352685050797
3.18062837090405 0.463352685050797
3.18576660206084 0.464078374455732
3.19090483321763 0.464078374455732
3.19604306437443 0.464441219158199
3.20118129553122 0.464441219158199
3.20631952668801 0.464804063860666
3.21145775784481 0.464804063860666
3.2165959890016 0.465166908563134
3.22173422015839 0.465529753265601
3.22687245131519 0.465529753265601
3.23201068247198 0.465529753265601
3.23714891362877 0.465529753265601
3.24228714478557 0.465529753265601
3.24742537594236 0.465892597968068
3.25256360709915 0.465892597968068
3.25770183825595 0.466618287373003
3.26284006941274 0.466618287373003
3.26797830056953 0.46698113207547
3.27311653172633 0.467706821480405
3.27825476288312 0.46843251088534
3.28339299403991 0.469158200290274
3.28853122519671 0.469158200290274
3.2936694563535 0.469521044992742
3.29880768751029 0.469883889695209
3.30394591866709 0.470609579100144
3.30908414982388 0.471698113207546
3.31422238098067 0.471698113207546
3.31936061213747 0.47242380261248
3.32449884329426 0.47242380261248
3.32963707445105 0.473149492017415
3.33477530560785 0.473149492017415
3.33991353676464 0.473512336719882
3.34505176792143 0.473512336719882
3.35018999907823 0.473512336719882
3.35532823023502 0.47387518142235
3.36046646139181 0.474600870827284
3.36560469254861 0.475326560232219
3.3707429237054 0.476052249637154
3.37588115486219 0.476052249637154
3.38101938601899 0.476052249637154
3.38615761717578 0.476777939042088
3.39129584833257 0.476777939042088
3.39643407948937 0.476777939042088
3.40157231064616 0.476777939042088
3.40671054180295 0.477503628447023
3.41184877295975 0.47786647314949
3.41698700411654 0.47786647314949
3.42212523527333 0.478229317851958
3.42726346643013 0.478229317851958
3.43240169758692 0.478592162554425
3.43753992874371 0.478592162554425
3.44267815990051 0.478592162554425
3.4478163910573 0.478955007256892
3.45295462221409 0.478955007256892
3.45809285337089 0.478955007256892
3.46323108452768 0.478955007256892
3.46836931568447 0.47931785195936
3.47350754684127 0.480043541364294
3.47864577799806 0.480043541364294
3.48378400915485 0.480043541364294
3.48892224031165 0.480043541364294
3.49406047146844 0.480043541364294
3.49919870262523 0.480406386066762
3.50433693378203 0.480406386066762
3.50947516493882 0.480406386066762
3.51461339609561 0.480406386066762
3.51975162725241 0.480406386066762
3.5248898584092 0.480406386066762
3.53002808956599 0.480406386066762
3.53516632072279 0.480769230769229
3.54030455187958 0.480769230769229
3.54544278303637 0.481494920174164
3.55058101419317 0.481857764876631
3.55571924534996 0.482583454281566
3.56085747650675 0.482946298984033
3.56599570766355 0.482946298984033
3.57113393882034 0.4833091436865
3.57627216997713 0.484034833091435
3.58141040113392 0.484034833091435
3.58654863229072 0.484397677793902
3.59168686344751 0.484397677793902
3.5968250946043 0.48476052249637
3.6019633257611 0.48476052249637
3.60710155691789 0.485123367198837
3.61223978807468 0.485849056603772
3.61737801923148 0.486211901306239
3.62251625038827 0.486211901306239
3.62765448154506 0.486574746008706
3.63279271270186 0.486937590711174
3.63793094385865 0.487300435413641
3.64306917501544 0.487663280116108
3.64820740617224 0.487663280116108
3.65334563732903 0.488026124818576
3.65848386848582 0.488026124818576
3.66362209964262 0.488388969521043
3.66876033079941 0.488388969521043
3.6738985619562 0.488388969521043
3.679036793113 0.488388969521043
3.68417502426979 0.48875181422351
3.68931325542658 0.489114658925978
3.69445148658338 0.489114658925978
3.69958971774017 0.489840348330913
3.70472794889696 0.489840348330913
3.70986618005376 0.489840348330913
3.71500441121055 0.489840348330913
3.72014264236734 0.490566037735847
3.72528087352414 0.490928882438315
3.73041910468093 0.491291727140782
3.73555733583772 0.492380261248184
3.74069556699452 0.493105950653119
3.74583379815131 0.494194484760521
3.7509720293081 0.494920174165455
3.7561102604649 0.494920174165455
3.76124849162169 0.494920174165455
3.76638672277848 0.494920174165455
3.77152495393528 0.494920174165455
3.77666318509207 0.495283018867923
3.78180141624886 0.496008708272857
3.78693964740566 0.496371552975325
3.79207787856245 0.497097242380259
3.79721610971924 0.497822931785194
3.80235434087604 0.498185776487661
3.80749257203283 0.499637155297531
3.81263080318962 0.499999999999998
3.81776903434642 0.499999999999998
3.82290726550321 0.499999999999998
3.82804549666 0.500725689404933
3.8331837278168 0.5010885341074
3.83832195897359 0.501451378809867
3.84346019013038 0.502177068214802
3.84859842128718 0.502902757619737
3.85373665244397 0.503265602322204
3.85887488360076 0.503265602322204
3.86401311475756 0.503265602322204
3.86915134591435 0.503628447024672
3.87428957707114 0.503628447024672
3.87942780822794 0.503991291727139
3.88456603938473 0.504354136429606
3.88970427054152 0.504354136429606
3.89484250169832 0.505079825834541
3.89998073285511 0.505442670537008
3.9051189640119 0.505805515239476
3.9102571951687 0.505805515239476
3.91539542632549 0.506168359941943
3.92053365748228 0.506894049346878
3.92567188863908 0.506894049346878
3.93081011979587 0.507256894049345
3.93594835095266 0.508345428156747
3.94108658210946 0.508345428156747
3.94622481326625 0.508345428156747
3.95136304442304 0.509071117561682
3.95650127557984 0.510522496371551
3.96163950673663 0.511973875181421
3.96677773789342 0.512336719883888
3.97191596905022 0.512336719883888
3.97705420020701 0.512699564586355
3.9821924313638 0.512699564586355
3.9873306625206 0.51342525399129
3.99246889367739 0.51342525399129
3.99760712483418 0.51342525399129
4.00274535599098 0.514513788098692
4.00788358714777 0.51487663280116
4.01302181830456 0.515239477503627
4.01816004946136 0.515602322206094
4.02329828061815 0.516690856313496
4.02843651177494 0.517416545718431
4.03357474293174 0.517416545718431
4.03871297408853 0.518142235123366
4.04385120524532 0.518142235123366
4.04898943640212 0.5188679245283
4.05412766755891 0.519593613933235
4.0592658987157 0.52031930333817
4.0644041298725 0.520682148040637
4.06954236102929 0.521044992743105
4.07468059218608 0.522133526850507
4.07981882334288 0.523222060957909
4.08495705449967 0.523222060957909
4.09009528565646 0.523947750362843
4.09523351681326 0.524310595065311
4.10037174797005 0.525036284470245
4.10550997912684 0.525399129172713
4.11064821028364 0.52721335268505
4.11578644144043 0.527576197387517
4.12092467259722 0.527939042089984
4.12606290375401 0.528664731494919
4.13120113491081 0.530116110304788
4.1363393660676 0.531567489114658
4.1414775972244 0.532293178519592
4.14661582838119 0.533018867924527
4.15175405953798 0.533744557329462
4.15689229069477 0.534107402031929
4.16203052185157 0.534107402031929
4.16716875300836 0.535195936139331
4.17230698416515 0.535921625544266
4.17744521532195 0.536284470246733
4.18258344647874 0.536647314949201
4.18772167763554 0.536647314949201
4.19285990879233 0.537735849056603
4.19799813994912 0.538461538461537
4.20313637110591 0.539550072568939
4.20827460226271 0.540275761973874
4.2134128334195 0.541727140783743
4.21855106457629 0.543904208998547
4.22368929573309 0.544267053701015
4.22882752688988 0.545355587808417
4.23396575804667 0.546806966618286
4.23910398920347 0.547532656023221
4.24424222036026 0.548621190130623
4.24938045151705 0.548621190130623
4.25451868267385 0.54898403483309
4.25965691383064 0.549709724238025
4.26479514498743 0.55043541364296
4.26993337614423 0.55043541364296
4.27507160730102 0.551523947750362
4.28020983845781 0.552249637155296
4.28534806961461 0.552249637155296
4.2904863007714 0.554789550072568
4.29562453192819 0.556240928882437
4.30076276308499 0.557692307692306
4.30590099424178 0.558780841799709
4.31103922539857 0.560595065312045
4.31617745655537 0.560957910014513
4.32131568771216 0.561683599419447
4.32645391886895 0.563134978229317
4.33159215002575 0.563860667634251
4.33673038118254 0.563860667634251
4.34186861233933 0.564586357039186
4.34700684349613 0.564949201741653
4.35214507465292 0.566400580551523
4.35728330580971 0.567126269956457
4.36242153696651 0.567489114658925
4.3675597681233 0.567851959361392
4.37269799928009 0.569303338171262
4.37783623043689 0.570391872278664
4.38297446159368 0.571117561683598
4.38811269275047 0.572206095791
4.39325092390727 0.572931785195935
4.39838915506406 0.57365747460087
4.40352738622085 0.574383164005804
4.40866561737765 0.575108853410739
4.41380384853444 0.575834542815674
4.41894207969123 0.576923076923076
4.42408031084803 0.576923076923076
4.42921854200482 0.577285921625543
4.43435677316161 0.577285921625543
4.43949500431841 0.578374455732945
4.4446332354752 0.579825834542815
4.44977146663199 0.580551523947749
4.45490969778879 0.581640058055151
4.46004792894558 0.582365747460086
4.46518616010237 0.583454281567488
4.47032439125917 0.583454281567488
4.47546262241596 0.583817126269955
4.48060085357275 0.58454281567489
4.48573908472955 0.585631349782292
4.49087731588634 0.58599419448476
4.49601554704313 0.586357039187227
4.50115377819993 0.586719883889694
4.50629200935672 0.588171262699564
4.51143024051351 0.588896952104498
4.51656847167031 0.588896952104498
4.5217067028271 0.589259796806966
4.52684493398389 0.589259796806966
4.53198316514069 0.590348330914368
4.53712139629748 0.59143686502177
4.54225962745427 0.59143686502177
4.54739785861107 0.592525399129172
4.55253608976786 0.592888243831639
4.55767432092465 0.593976777939041
4.56281255208145 0.595428156748911
4.56795078323824 0.596153846153845
4.57308901439503 0.59687953555878
4.57822724555183 0.597242380261247
4.58336547670862 0.597968069666182
4.58850370786541 0.597968069666182
4.59364193902221 0.599419448476051
4.598780170179 0.599419448476051
4.60391840133579 0.600507982583454
4.60905663249259 0.600870827285921
4.61419486364938 0.601233671988388
4.61933309480617 0.601596516690856
4.62447132596297 0.602685050798258
4.62960955711976 0.602685050798258
4.63474778827655 0.603410740203192
4.63988601943335 0.603410740203192
4.64502425059014 0.604136429608127
4.65016248174693 0.604136429608127
4.65530071290373 0.604136429608127
4.66043894406052 0.604136429608127
4.66557717521731 0.604499274310594
4.67071540637411 0.605224963715529
4.6758536375309 0.605224963715529
4.68099186868769 0.605587808417997
4.68613009984449 0.605950653120464
4.69126833100128 0.605950653120464
4.69640656215807 0.607764876632801
4.70154479331487 0.608127721335268
4.70668302447166 0.608490566037735
4.71182125562845 0.608853410740203
4.71695948678525 0.609579100145137
4.72209771794204 0.609941944847605
4.72723594909883 0.610304789550072
4.73237418025562 0.611030478955007
4.73751241141242 0.611030478955007
4.74265064256921 0.611756168359942
4.74778887372601 0.612481857764876
4.7529271048828 0.613570391872278
4.75806533603959 0.61465892597968
4.76320356719638 0.615021770682148
4.76834179835318 0.615747460087082
4.77348002950997 0.61611030478955
4.77861826066676 0.616835994194485
4.78375649182356 0.617198838896952
4.78889472298035 0.618287373004354
4.79403295413714 0.619013062409289
4.79917118529394 0.619013062409289
4.80430941645073 0.619738751814223
4.80944764760752 0.620101596516691
4.81458587876432 0.62155297532656
4.81972410992111 0.621915820029027
4.8248623410779 0.622641509433962
4.8300005722347 0.62300435413643
4.83513880339149 0.624455732946299
4.84027703454828 0.625181422351234
4.84541526570508 0.625181422351234
4.85055349686187 0.62699564586357
4.85569172801866 0.62699564586357
4.86082995917546 0.627358490566038
4.86596819033225 0.629172714078374
4.87110642148904 0.630261248185776
4.87624465264584 0.630624092888244
4.88138288380263 0.630624092888244
4.88652111495942 0.632075471698113
4.89165934611622 0.632438316400581
4.89679757727301 0.633526850507983
4.9019358084298 0.63388969521045
4.9070740395866 0.634615384615385
4.91221227074339 0.634978229317852
4.91735050190018 0.635341074020319
4.92248873305698 0.635341074020319
4.92762696421377 0.635703918722787
4.93276519537056 0.637518142235124
4.93790342652736 0.638606676342526
4.94304165768415 0.638969521044993
4.94817988884094 0.63933236574746
4.95331811999774 0.63933236574746
4.95845635115453 0.639695210449928
4.96359458231132 0.640058055152395
4.96873281346812 0.641509433962265
4.97387104462491 0.641509433962265
4.9790092757817 0.642235123367199
4.9841475069385 0.642597968069667
4.98928573809529 0.642597968069667
4.99442396925208 0.642597968069667
4.99956220040888 0.642597968069667
5.00470043156567 0.642597968069667
5.00983866272246 0.642960812772134
5.01497689387926 0.644049346879536
5.02011512503605 0.644775036284471
5.02525335619284 0.64622641509434
5.03039158734964 0.646952104499275
5.03552981850643 0.647314949201742
5.04066804966322 0.648766328011611
5.04580628082002 0.648766328011611
5.05094451197681 0.648766328011611
5.0560827431336 0.648766328011611
5.0612209742904 0.649492017416546
5.06635920544719 0.650943396226416
5.07149743660398 0.651306240928883
5.07663566776078 0.652757619738752
5.08177389891757 0.653483309143687
5.08691213007436 0.654208998548622
5.09205036123116 0.654208998548622
5.09718859238795 0.654934687953556
5.10232682354474 0.655660377358491
5.10746505470154 0.656386066763426
5.11260328585833 0.65711175616836
5.11774151701512 0.65711175616836
5.12287974817192 0.657474600870828
5.12801797932871 0.658200290275762
5.1331562104855 0.658200290275762
5.1382944416423 0.659651669085632
5.14343267279909 0.661103047895501
5.14857090395588 0.66255442670537
5.15370913511268 0.663642960812772
5.15884736626947 0.664368650217707
5.16398559742626 0.665094339622642
5.16912382858306 0.665820029027576
5.17426205973985 0.665820029027576
5.17940029089664 0.667634252539913
5.18453852205344 0.667634252539913
5.18967675321023 0.668359941944848
5.19481498436702 0.66944847605225
5.19995321552382 0.670899854862119
5.20509144668061 0.671262699564587
5.2102296778374 0.671262699564587
5.2153679089942 0.672351233671989
5.22050614015099 0.672714078374456
5.22564437130778 0.672714078374456
5.23078260246458 0.673076923076923
5.23592083362137 0.673802612481858
5.24105906477816 0.674528301886793
5.24619729593496 0.675616835994195
5.25133552709175 0.677431059506532
5.25647375824854 0.678519593613934
5.26161198940534 0.679245283018868
5.26675022056213 0.679608127721336
5.27188845171892 0.679970972423803
5.27702668287572 0.680333817126271
5.28216491403251 0.680696661828738
5.2873031451893 0.681422351233673
5.29244137634609 0.682148040638607
5.29757960750289 0.682873730043542
5.30271783865968 0.684325108853411
5.30785606981648 0.685413642960813
5.31299430097327 0.686502177068215
5.31813253213006 0.686502177068215
5.32327076328686 0.68722786647315
5.32840899444365 0.687590711175617
5.33354722560044 0.689042089985487
5.33868545675723 0.690130624092889
5.34382368791403 0.690493468795356
5.34896191907082 0.690856313497824
5.35410015022762 0.691944847605226
5.35923838138441 0.693033381712628
5.3643766125412 0.69412191582003
5.36951484369799 0.695936139332367
5.37465307485479 0.697387518142236
5.37979130601158 0.698113207547171
5.38492953716837 0.698838896952105
5.39006776832517 0.700290275761975
5.39520599948196 0.702467343976779
5.40034423063875 0.703193033381713
5.40548246179555 0.704644412191583
5.41062069295234 0.704644412191583
5.41575892410913 0.705370101596517
5.42089715526593 0.705732946298985
5.42603538642272 0.706458635703919
5.43117361757951 0.707184325108854
5.43631184873631 0.707910014513789
5.4414500798931 0.708272859216256
5.44658831104989 0.708635703918723
5.45172654220669 0.709724238026125
5.45686477336348 0.710812772133528
5.46200300452027 0.711538461538462
5.46714123567707 0.712626995645864
5.47227946683386 0.714078374455734
5.47741769799065 0.716255442670538
5.48255592914745 0.71734397677794
5.48769416030424 0.717706821480407
5.49283239146103 0.718795355587809
5.49797062261783 0.719521044992744
5.50310885377462 0.719883889695211
5.50824708493141 0.719883889695211
5.51338531608821 0.720609579100146
5.518523547245 0.722423802612483
5.52366177840179 0.723149492017417
5.52880000955859 0.723149492017417
5.53393824071538 0.723512336719885
5.53907647187217 0.724238026124819
5.54421470302897 0.724600870827287
5.54935293418576 0.724963715529754
5.55449116534255 0.724963715529754
5.55962939649935 0.724963715529754
5.56476762765614 0.725326560232222
5.56990585881293 0.725689404934689
5.57504408996973 0.726052249637156
5.58018232112652 0.726415094339624
5.58532055228331 0.727503628447026
5.59045878344011 0.727503628447026
5.5955970145969 0.728592162554428
5.60073524575369 0.72968069666183
5.60587347691049 0.730769230769232
5.61101170806728 0.730769230769232
5.61614993922407 0.731132075471699
5.62128817038087 0.731494920174167
5.62642640153766 0.731494920174167
5.63156463269445 0.732220609579101
5.63670286385125 0.732220609579101
5.64184109500804 0.733309143686503
5.64697932616483 0.734397677793906
5.65211755732163 0.734760522496373
5.65725578847842 0.735486211901308
5.66239401963521 0.736937590711177
5.66753225079201 0.737300435413644
5.6726704819488 0.738026124818579
5.67780871310559 0.738026124818579
5.68294694426239 0.738751814223514
5.68808517541918 0.739114658925981
5.69322340657597 0.739114658925981
5.69836163773277 0.739477503628448
5.70349986888956 0.740566037735851
5.70863810004635 0.740928882438318
5.71377633120315 0.741654571843253
5.71891456235994 0.743105950653122
5.72405279351673 0.743105950653122
5.72919102467353 0.744920174165459
5.73432925583032 0.745645863570393
5.73946748698711 0.746008708272861
5.74460571814391 0.746371552975328
5.7497439493007 0.74746008708273
5.75488218045749 0.747822931785198
5.76002041161429 0.748185776487665
5.76515864277108 0.748548621190132
5.77029687392787 0.749637155297534
5.77543510508467 0.750000000000002
5.78057333624146 0.750725689404936
5.78571156739825 0.750725689404936
5.79084979855505 0.751088534107404
5.79598802971184 0.751451378809871
5.80112626086863 0.751451378809871
5.80626449202543 0.752539912917273
5.81140272318222 0.753628447024675
5.81654095433901 0.754716981132077
5.82167918549581 0.754716981132077
5.8268174166526 0.756168359941947
5.83195564780939 0.756168359941947
5.83709387896619 0.756168359941947
5.84223211012298 0.757256894049349
5.84737034127977 0.757619738751816
5.85250857243657 0.758345428156751
5.85764680359336 0.759071117561686
5.86278503475015 0.759433962264153
5.86792326590695 0.75979680696662
5.87306149706374 0.760885341074022
5.87819972822053 0.760885341074022
5.88333795937733 0.761611030478957
5.88847619053412 0.762336719883892
5.89361442169091 0.762699564586359
5.8987526528477 0.763062409288827
5.9038908840045 0.764513788098696
5.90902911516129 0.765602322206098
5.91416734631809 0.765965166908565
5.91930557747488 0.766328011611033
5.92444380863167 0.7666908563135
5.92958203978846 0.767053701015967
5.93472027094526 0.767779390420902
5.93985850210205 0.768867924528304
5.94499673325884 0.769593613933239
5.95013496441564 0.769956458635706
5.95527319557243 0.770682148040641
5.96041142672922 0.771044992743108
5.96554965788602 0.771407837445576
5.97068788904281 0.77213352685051
5.9758261201996 0.77358490566038
5.9809643513564 0.773947750362847
5.98610258251319 0.775036284470249
5.99124081366998 0.775399129172717
5.99637904482678 0.776124818577651
6.00151727598357 0.776487663280119
6.00665550714036 0.776487663280119
6.01179373829716 0.776850507982586
6.01693196945395 0.777213352685053
6.02207020061074 0.777939042089988
6.02720843176754 0.777939042089988
6.03234666292433 0.778664731494923
6.03748489408112 0.779390420899857
6.04262312523792 0.779390420899857
6.04776135639471 0.780116110304792
6.0528995875515 0.780841799709727
6.0580378187083 0.780841799709727
6.06317604986509 0.782293178519596
6.06831428102188 0.782293178519596
6.07345251217868 0.783381712626998
6.07859074333547 0.784107402031933
6.08372897449226 0.784107402031933
6.08886720564906 0.7844702467344
6.09400543680585 0.7844702467344
6.09914366796264 0.7844702467344
6.10428189911944 0.785195936139335
6.10942013027623 0.785195936139335
6.11455836143302 0.78592162554427
6.11969659258982 0.786284470246737
6.12483482374661 0.786284470246737
6.1299730549034 0.786647314949204
6.1351112860602 0.786647314949204
6.14024951721699 0.786647314949204
6.14538774837378 0.787373004354139
6.15052597953058 0.787373004354139
6.15566421068737 0.787735849056606
6.16080244184416 0.788824383164008
6.16594067300096 0.788824383164008
6.17107890415775 0.789187227866476
6.17621713531454 0.789550072568943
6.18135536647134 0.789550072568943
6.18649359762813 0.789912917271411
6.19163182878492 0.790638606676345
6.19677005994172 0.791001451378813
6.20190829109851 0.791001451378813
6.2070465222553 0.791001451378813
6.2121847534121 0.79136429608128
6.21732298456889 0.792089985486215
6.22246121572568 0.793541364296084
6.22759944688248 0.793904208998552
6.23273767803927 0.794267053701019
6.23787590919606 0.794267053701019
6.24301414035286 0.794267053701019
6.24815237150965 0.795355587808421
6.25329060266644 0.795718432510888
6.25842883382324 0.796444121915823
6.26356706498003 0.79680696661829
6.26870529613682 0.797169811320758
6.27384352729362 0.797169811320758
6.27898175845041 0.797895500725692
6.2841199896072 0.797895500725692
6.289258220764 0.79825834542816
6.29439645192079 0.79825834542816
6.29953468307758 0.79825834542816
6.30467291423438 0.79825834542816
6.30981114539117 0.79825834542816
6.31494937654796 0.798984034833095
6.32008760770476 0.799346879535562
6.32522583886155 0.799346879535562
6.33036407001834 0.799346879535562
6.33550230117514 0.799709724238029
6.34064053233193 0.799709724238029
6.34577876348872 0.799709724238029
6.35091699464552 0.799709724238029
6.35605522580231 0.799709724238029
6.3611934569591 0.799709724238029
6.3663316881159 0.800072568940497
6.37146991927269 0.800435413642964
6.37660815042948 0.801161103047899
6.38174638158628 0.801161103047899
6.38688461274307 0.801161103047899
6.39202284389986 0.801523947750366
6.39716107505666 0.801523947750366
6.40229930621345 0.801886792452834
6.40743753737024 0.801886792452834
6.41257576852704 0.802249637155301
6.41771399968383 0.802249637155301
6.42285223084062 0.802249637155301
6.42799046199742 0.802612481857768
6.43312869315421 0.802975326560236
6.438266924311 0.802975326560236
6.4434051554678 0.802975326560236
6.44854338662459 0.802975326560236
6.45368161778138 0.802975326560236
6.45881984893817 0.80370101596517
6.46395808009497 0.80370101596517
6.46909631125176 0.804063860667638
6.47423454240856 0.804063860667638
6.47937277356535 0.804426705370105
6.48451100472214 0.804426705370105
6.48964923587894 0.804789550072573
6.49478746703573 0.804789550072573
6.49992569819252 0.804789550072573
6.50506392934931 0.804789550072573
6.51020216050611 0.80515239477504
6.5153403916629 0.80515239477504
6.5204786228197 0.80515239477504
6.52561685397649 0.80515239477504
6.53075508513328 0.805515239477507
6.53589331629007 0.805878084179975
6.54103154744687 0.805878084179975
6.54616977860366 0.806240928882442
6.55130800976045 0.80660377358491
6.55644624091725 0.80660377358491
6.56158447207404 0.80660377358491
6.56672270323083 0.80660377358491
6.57186093438763 0.80660377358491
6.57699916554442 0.80660377358491
6.58213739670121 0.807329462989844
6.58727562785801 0.807329462989844
6.5924138590148 0.807329462989844
6.59755209017159 0.807329462989844
6.60269032132839 0.807692307692312
6.60782855248518 0.807692307692312
6.61296678364197 0.808055152394779
6.61810501479877 0.809143686502181
6.62324324595556 0.809143686502181
6.62838147711235 0.809506531204648
6.63351970826915 0.810232220609583
6.63865793942594 0.810595065312051
6.64379617058273 0.810595065312051
6.64893440173953 0.810595065312051
6.65407263289632 0.810957910014518
6.65921086405311 0.810957910014518
6.66434909520991 0.811683599419453
6.6694873263667 0.811683599419453
6.67462555752349 0.81204644412192
6.67976378868029 0.812772133526855
6.68490201983708 0.812772133526855
6.69004025099387 0.813134978229322
6.69517848215067 0.813134978229322
6.70031671330746 0.813134978229322
6.70545494446425 0.813497822931789
6.71059317562105 0.813860667634257
6.71573140677784 0.814586357039191
6.72086963793463 0.814586357039191
6.72600786909143 0.814586357039191
6.73114610024822 0.814586357039191
6.73628433140501 0.814586357039191
6.74142256256181 0.814949201741659
6.7465607937186 0.815674891146594
6.75169902487539 0.815674891146594
6.75683725603219 0.816400580551528
6.76197548718898 0.816400580551528
6.76711371834577 0.816400580551528
6.77225194950257 0.816400580551528
6.77739018065936 0.817126269956463
6.78252841181615 0.817126269956463
6.78766664297295 0.817126269956463
6.79280487412974 0.817126269956463
6.79794310528653 0.817126269956463
6.80308133644333 0.818214804063865
6.80821956760012 0.818577648766332
6.81335779875691 0.8189404934688
6.81849602991371 0.819303338171267
6.8236342610705 0.819666182873734
6.82877249222729 0.820754716981137
6.83391072338409 0.821480406386071
6.83904895454088 0.821480406386071
6.84418718569767 0.822568940493473
6.84932541685447 0.822931785195941
6.85446364801126 0.822931785195941
6.85960187916805 0.823294629898408
6.86474011032485 0.823657474600875
6.86987834148164 0.824746008708278
6.87501657263843 0.824746008708278
6.88015480379523 0.824746008708278
6.88529303495202 0.824746008708278
6.89043126610881 0.825471698113212
6.89556949726561 0.825471698113212
6.9007077284224 0.825471698113212
6.90584595957919 0.825471698113212
6.91098419073599 0.82583454281568
6.91612242189278 0.82583454281568
6.92126065304957 0.826197387518147
6.92639888420637 0.826197387518147
6.93153711536316 0.826197387518147
6.93667534651995 0.826197387518147
6.94181357767675 0.826197387518147
6.94695180883354 0.826197387518147
6.95209003999033 0.826560232220614
6.95722827114713 0.826560232220614
6.96236650230392 0.826923076923082
6.96750473346071 0.826923076923082
6.97264296461751 0.826923076923082
6.9777811957743 0.827285921625549
6.98291942693109 0.827648766328017
6.98805765808789 0.828011611030484
6.99319588924468 0.828374455732951
6.99833412040147 0.828374455732951
7.00347235155827 0.828374455732951
7.00861058271506 0.828374455732951
7.01374881387185 0.828374455732951
7.01888704502865 0.828374455732951
7.02402527618544 0.828374455732951
7.02916350734223 0.828374455732951
7.03430173849903 0.828374455732951
7.03943996965582 0.828737300435419
7.04457820081261 0.828737300435419
7.04971643196941 0.828737300435419
7.0548546631262 0.828737300435419
7.05999289428299 0.828737300435419
7.06513112543978 0.829462989840353
7.07026935659658 0.829825834542821
7.07540758775337 0.830551523947755
7.08054581891017 0.830914368650223
7.08568405006696 0.830914368650223
7.09082228122375 0.83127721335269
7.09596051238054 0.83127721335269
7.10109874353734 0.83127721335269
7.10623697469413 0.83127721335269
7.11137520585092 0.83127721335269
7.11651343700772 0.83127721335269
7.12165166816451 0.83127721335269
7.12678989932131 0.831640058055158
7.1319281304781 0.831640058055158
7.13706636163489 0.831640058055158
7.14220459279168 0.831640058055158
7.14734282394848 0.831640058055158
7.15248105510527 0.831640058055158
7.15761928626206 0.832002902757625
7.16275751741886 0.832002902757625
7.16789574857565 0.832002902757625
7.17303397973244 0.832002902757625
7.17817221088924 0.832002902757625
7.18331044204603 0.832365747460092
7.18844867320282 0.832365747460092
7.19358690435962 0.832365747460092
7.19872513551641 0.832365747460092
7.2038633666732 0.832365747460092
7.20900159783 0.832365747460092
7.21413982898679 0.832365747460092
7.21927806014358 0.832365747460092
7.22441629130038 0.832365747460092
7.22955452245717 0.832365747460092
7.23469275361396 0.832365747460092
7.23983098477076 0.832365747460092
7.24496921592755 0.83272859216256
7.25010744708434 0.83272859216256
7.25524567824114 0.83272859216256
7.26038390939793 0.833091436865027
7.26552214055472 0.833091436865027
7.27066037171152 0.833091436865027
7.27579860286831 0.833091436865027
7.2809368340251 0.833091436865027
7.2860750651819 0.833091436865027
7.29121329633869 0.833454281567495
7.29635152749548 0.833454281567495
7.30148975865228 0.833817126269962
7.30662798980907 0.833817126269962
7.31176622096586 0.833817126269962
7.31690445212266 0.833817126269962
7.32204268327945 0.833817126269962
7.32718091443624 0.833817126269962
7.33231914559304 0.833817126269962
7.33745737674983 0.833817126269962
7.34259560790662 0.834179970972429
7.34773383906342 0.834179970972429
7.35287207022021 0.834179970972429
7.358010301377 0.834179970972429
7.3631485325338 0.834179970972429
7.36828676369059 0.834179970972429
7.37342499484738 0.834179970972429
7.37856322600418 0.834542815674897
7.38370145716097 0.834905660377364
7.38883968831776 0.834905660377364
7.39397791947456 0.835268505079832
7.39911615063135 0.835268505079832
7.40425438178814 0.835268505079832
7.40939261294494 0.835268505079832
7.41453084410173 0.835268505079832
7.41966907525852 0.835631349782299
7.42480730641532 0.835631349782299
7.42994553757211 0.835631349782299
7.4350837687289 0.835994194484766
7.4402219998857 0.835994194484766
7.44536023104249 0.835994194484766
7.45049846219928 0.836357039187234
7.45563669335608 0.836719883889701
7.46077492451287 0.836719883889701
7.46591315566966 0.837082728592168
7.47105138682646 0.837082728592168
7.47618961798325 0.837445573294636
7.48132784914004 0.837445573294636
7.48646608029684 0.837808417997103
7.49160431145363 0.838171262699571
7.49674254261042 0.838171262699571
7.50188077376722 0.838171262699571
7.50701900492401 0.838171262699571
7.5121572360808 0.838171262699571
7.5172954672376 0.838171262699571
7.52243369839439 0.838171262699571
7.52757192955118 0.838171262699571
7.53271016070798 0.838896952104505
7.53784839186477 0.838896952104505
7.54298662302156 0.838896952104505
7.54812485417836 0.838896952104505
7.55326308533515 0.838896952104505
7.55840131649194 0.838896952104505
7.56353954764874 0.838896952104505
7.56867777880553 0.838896952104505
7.57381600996232 0.839259796806973
7.57895424111912 0.839259796806973
7.58409247227591 0.839259796806973
7.5892307034327 0.839259796806973
7.59436893458949 0.839259796806973
7.59950716574629 0.839259796806973
7.60464539690308 0.83962264150944
7.60978362805988 0.83962264150944
7.61492185921667 0.839985486211907
7.62006009037346 0.839985486211907
7.62519832153026 0.839985486211907
7.63033655268705 0.840348330914375
7.63547478384384 0.840348330914375
7.64061301500064 0.840348330914375
7.64575124615743 0.840711175616842
7.65088947731422 0.840711175616842
7.65602770847102 0.840711175616842
7.66116593962781 0.840711175616842
7.6663041707846 0.84107402031931
7.67144240194139 0.84107402031931
7.67658063309819 0.84107402031931
7.68171886425498 0.84107402031931
7.68685709541178 0.84107402031931
7.69199532656857 0.841436865021777
7.69713355772536 0.841436865021777
7.70227178888215 0.841436865021777
7.70741002003895 0.841799709724244
7.71254825119574 0.841799709724244
7.71768648235253 0.841799709724244
7.72282471350933 0.841799709724244
7.72796294466612 0.841799709724244
7.73310117582291 0.841799709724244
7.73823940697971 0.842162554426712
7.7433776381365 0.842525399129179
7.74851586929329 0.842888243831647
7.75365410045009 0.843251088534114
7.75879233160688 0.843613933236581
7.76393056276367 0.843613933236581
7.76906879392047 0.843613933236581
7.77420702507726 0.843613933236581
7.77934525623405 0.843613933236581
7.78448348739085 0.843613933236581
7.78962171854764 0.843613933236581
7.79475994970443 0.843613933236581
7.79989818086123 0.843613933236581
7.80503641201802 0.843613933236581
7.81017464317481 0.843613933236581
7.81531287433161 0.843613933236581
7.8204511054884 0.844339622641516
7.82558933664519 0.844339622641516
7.83072756780199 0.844339622641516
7.83586579895878 0.844339622641516
7.84100403011557 0.844702467343983
7.84614226127237 0.844702467343983
7.85128049242916 0.844702467343983
7.85641872358595 0.845065312046451
7.86155695474275 0.845065312046451
7.86669518589954 0.845065312046451
7.87183341705633 0.845065312046451
7.87697164821313 0.845065312046451
7.88210987936992 0.845065312046451
7.88724811052671 0.845065312046451
7.89238634168351 0.845428156748918
7.8975245728403 0.845428156748918
7.90266280399709 0.845428156748918
7.90780103515389 0.845428156748918
7.91293926631068 0.845428156748918
7.91807749746747 0.845791001451386
7.92321572862427 0.845791001451386
7.92835395978106 0.846153846153853
7.93349219093785 0.846879535558788
7.93863042209465 0.846879535558788
7.94376865325144 0.846879535558788
7.94890688440823 0.846879535558788
7.95404511556503 0.846879535558788
7.95918334672182 0.846879535558788
7.96432157787861 0.846879535558788
7.96945980903541 0.846879535558788
7.9745980401922 0.846879535558788
7.97973627134899 0.846879535558788
7.98487450250579 0.847242380261255
7.99001273366258 0.847605224963722
7.99515096481937 0.84796806966619
8.00028919597617 0.84796806966619
8.00542742713296 0.84796806966619
8.01056565828975 0.84796806966619
8.01570388944655 0.84796806966619
8.02084212060334 0.84796806966619
8.02598035176013 0.84796806966619
8.03111858291693 0.84796806966619
8.03625681407372 0.84796806966619
8.04139504523051 0.848330914368657
8.04653327638731 0.848330914368657
8.0516715075441 0.849056603773592
8.05680973870089 0.849056603773592
8.06194796985769 0.849056603773592
8.06708620101448 0.849056603773592
8.07222443217127 0.849419448476059
8.07736266332807 0.849419448476059
8.08250089448486 0.849419448476059
8.08763912564165 0.849419448476059
8.09277735679845 0.849419448476059
8.09791558795524 0.849419448476059
8.10305381911203 0.849419448476059
8.10819205026883 0.849782293178527
8.11333028142562 0.849782293178527
8.11846851258241 0.849782293178527
8.12360674373921 0.849782293178527
8.128744974896 0.850145137880994
8.13388320605279 0.850145137880994
8.13902143720959 0.850507982583461
8.14415966836638 0.850870827285929
8.14929789952317 0.850870827285929
8.15443613067997 0.850870827285929
8.15957436183676 0.850870827285929
8.16471259299355 0.851233671988396
8.16985082415034 0.851596516690864
8.17498905530714 0.851596516690864
8.18012728646393 0.851959361393331
8.18526551762073 0.851959361393331
8.19040374877752 0.851959361393331
8.19554197993431 0.852322206095798
8.20068021109111 0.852322206095798
8.2058184422479 0.852322206095798
8.21095667340469 0.852685050798266
8.21609490456149 0.852685050798266
8.22123313571828 0.852685050798266
8.22637136687507 0.853047895500733
8.23150959803186 0.853773584905668
8.23664782918866 0.853773584905668
8.24178606034545 0.853773584905668
8.24692429150224 0.854499274310603
8.25206252265904 0.854499274310603
8.25720075381583 0.85486211901307
8.26233898497262 0.85486211901307
8.26747721612942 0.85486211901307
8.27261544728621 0.85486211901307
8.27775367844301 0.85486211901307
8.2828919095998 0.85486211901307
8.28803014075659 0.85486211901307
8.29316837191339 0.85486211901307
8.29830660307018 0.855950653120472
8.30344483422697 0.855950653120472
8.30858306538376 0.856676342525407
8.31372129654056 0.857402031930341
8.31885952769735 0.857402031930341
8.32399775885414 0.857402031930341
8.32913599001094 0.857402031930341
8.33427422116773 0.857764876632809
8.33941245232452 0.857764876632809
8.34455068348132 0.857764876632809
8.34968891463811 0.858127721335276
8.3548271457949 0.858127721335276
8.3599653769517 0.858490566037744
8.36510360810849 0.858490566037744
8.37024183926528 0.858853410740211
8.37538007042208 0.859216255442678
8.38051830157887 0.859216255442678
8.38565653273566 0.859216255442678
8.39079476389246 0.859216255442678
8.39593299504925 0.859216255442678
8.40107122620604 0.859579100145146
8.40620945736284 0.859579100145146
8.41134768851963 0.859941944847613
8.41648591967642 0.859941944847613
8.42162415083322 0.860667634252548
8.42676238199001 0.860667634252548
8.4319006131468 0.861030478955015
8.4370388443036 0.861393323657483
8.44217707546039 0.861393323657483
8.44731530661718 0.861393323657483
8.45245353777398 0.86175616835995
8.45759176893077 0.86175616835995
8.46273000008756 0.862481857764885
8.46786823124436 0.862844702467352
8.47300646240115 0.862844702467352
8.47814469355794 0.863933236574754
8.48328292471474 0.864296081277221
8.48842115587153 0.864658925979689
8.49355938702832 0.864658925979689
8.49869761818512 0.865384615384624
8.50383584934191 0.865384615384624
8.5089740804987 0.865384615384624
8.5141123116555 0.865384615384624
8.51925054281229 0.865384615384624
8.52438877396908 0.865384615384624
8.52952700512588 0.866110304789558
8.53466523628267 0.866473149492026
8.53980346743946 0.866473149492026
8.54494169859626 0.866473149492026
8.55007992975305 0.866473149492026
8.55521816090984 0.86719883889696
8.56035639206664 0.867561683599428
8.56549462322343 0.868287373004362
8.57063285438022 0.86865021770683
8.57577108553702 0.86865021770683
8.58090931669381 0.869375907111764
8.5860475478506 0.869738751814232
8.5911857790074 0.870464441219166
8.59632401016419 0.870464441219166
8.60146224132098 0.870827285921634
8.60660047247778 0.870827285921634
8.61173870363457 0.870827285921634
8.61687693479136 0.871552975326569
8.62201516594816 0.871552975326569
8.62715339710495 0.872278664731503
8.63229162826174 0.872641509433971
8.63742985941854 0.872641509433971
8.64256809057533 0.873367198838905
8.64770632173212 0.873367198838905
8.65284455288892 0.873367198838905
8.65798278404571 0.873730043541373
8.6631210152025 0.87409288824384
8.6682592463593 0.87409288824384
8.67339747751609 0.87409288824384
8.67853570867288 0.874455732946307
8.68367393982968 0.874818577648775
8.68881217098647 0.875181422351242
8.69395040214326 0.875181422351242
8.69908863330006 0.875181422351242
8.70422686445685 0.87554426705371
8.70936509561364 0.87554426705371
8.71450332677044 0.875907111756177
8.71964155792723 0.876269956458644
8.72477978908402 0.876269956458644
8.72991802024081 0.876269956458644
8.73505625139761 0.876632801161112
8.7401944825544 0.876632801161112
8.7453327137112 0.876632801161112
8.75047094486799 0.877358490566046
8.75560917602478 0.877721335268514
8.76074740718158 0.877721335268514
8.76588563833837 0.877721335268514
8.77102386949516 0.878447024673448
8.77616210065196 0.878447024673448
8.78130033180875 0.878447024673448
8.78643856296554 0.878447024673448
8.79157679412234 0.878809869375916
8.79671502527913 0.878809869375916
8.80185325643592 0.879172714078383
8.80699148759271 0.879172714078383
8.81212971874951 0.879535558780851
8.8172679499063 0.879535558780851
8.82240618106309 0.879535558780851
8.82754441221989 0.879898403483318
8.83268264337668 0.880261248185785
8.83782087453348 0.880261248185785
8.84295910569027 0.88098693759072
8.84809733684706 0.88098693759072
8.85323556800386 0.88098693759072
8.85837379916065 0.88098693759072
8.86351203031744 0.882075471698122
8.86865026147423 0.88243831640059
8.87378849263103 0.882801161103057
8.87892672378782 0.882801161103057
8.88406495494461 0.883164005805524
8.88920318610141 0.883526850507992
8.8943414172582 0.883526850507992
8.89947964841499 0.883889695210459
8.90461787957179 0.884252539912927
8.90975611072858 0.884615384615394
8.91489434188537 0.884615384615394
8.92003257304217 0.884615384615394
8.92517080419896 0.884615384615394
8.93030903535576 0.885341074020329
8.93544726651255 0.885341074020329
8.94058549766934 0.885703918722796
8.94572372882613 0.885703918722796
8.95086195998293 0.885703918722796
8.95600019113972 0.885703918722796
8.96113842229651 0.885703918722796
8.96627665345331 0.886066763425263
8.9714148846101 0.886429608127731
8.97655311576689 0.886792452830198
8.98169134692369 0.886792452830198
8.98682957808048 0.887155297532666
8.99196780923727 0.887155297532666
8.99710604039407 0.887155297532666
9.00224427155086 0.887518142235133
9.00738250270765 0.8878809869376
9.01252073386445 0.8878809869376
9.01765896502124 0.8878809869376
9.02279719617803 0.888243831640068
9.02793542733483 0.888243831640068
9.03307365849162 0.888243831640068
9.03821188964841 0.888969521045002
9.04335012080521 0.888969521045002
9.048488351962 0.888969521045002
9.05362658311879 0.888969521045002
9.05876481427559 0.888969521045002
9.06390304543238 0.88933236574747
9.06904127658917 0.88933236574747
9.07417950774597 0.88933236574747
9.07931773890276 0.88933236574747
9.08445597005955 0.88933236574747
9.08959420121635 0.88933236574747
9.09473243237314 0.88933236574747
9.09987066352993 0.889695210449937
9.10500889468673 0.889695210449937
9.11014712584352 0.890058055152405
9.11528535700031 0.890058055152405
9.12042358815711 0.890058055152405
9.1255618193139 0.890058055152405
9.13070005047069 0.890058055152405
9.13583828162749 0.890420899854872
9.14097651278428 0.890420899854872
9.14611474394107 0.890420899854872
9.15125297509787 0.890783744557339
9.15639120625466 0.890783744557339
9.16152943741145 0.890783744557339
9.16666766856825 0.890783744557339
9.17180589972504 0.890783744557339
9.17694413088183 0.890783744557339
9.18208236203863 0.890783744557339
9.18722059319542 0.890783744557339
9.19235882435221 0.891146589259807
9.19749705550901 0.891509433962274
9.2026352866658 0.891872278664742
9.20777351782259 0.891872278664742
9.21291174897939 0.891872278664742
9.21804998013618 0.891872278664742
9.22318821129297 0.891872278664742
9.22832644244977 0.891872278664742
9.23346467360656 0.891872278664742
9.23860290476335 0.892235123367209
9.24374113592015 0.892235123367209
9.24887936707694 0.892235123367209
9.25401759823373 0.892235123367209
9.25915582939053 0.892597968069676
9.26429406054732 0.892597968069676
9.26943229170411 0.892597968069676
9.27457052286091 0.892597968069676
9.2797087540177 0.892597968069676
9.28484698517449 0.892597968069676
9.28998521633129 0.892597968069676
9.29512344748808 0.892960812772144
9.30026167864487 0.892960812772144
9.30539990980167 0.892960812772144
9.31053814095846 0.893323657474611
9.31567637211525 0.893323657474611
9.32081460327205 0.893323657474611
9.32595283442884 0.893323657474611
9.33109106558563 0.893323657474611
9.33622929674243 0.893323657474611
9.34136752789922 0.893323657474611
9.34650575905601 0.893323657474611
9.35164399021281 0.893323657474611
9.3567822213696 0.893323657474611
9.36192045252639 0.893323657474611
9.36705868368318 0.893323657474611
9.37219691483998 0.893323657474611
9.37733514599677 0.894049346879546
9.38247337715356 0.894049346879546
9.38761160831036 0.894049346879546
9.39274983946715 0.894049346879546
9.39788807062395 0.894049346879546
9.40302630178074 0.894049346879546
9.40816453293753 0.894412191582013
9.41330276409433 0.894412191582013
9.41844099525112 0.894412191582013
9.42357922640791 0.894775036284481
9.42871745756471 0.894775036284481
9.4338556887215 0.894775036284481
9.43899391987829 0.894775036284481
9.44413215103508 0.894775036284481
9.44927038219188 0.894775036284481
9.45440861334867 0.894775036284481
9.45954684450546 0.894775036284481
9.46468507566226 0.894775036284481
9.46982330681905 0.894775036284481
9.47496153797584 0.894775036284481
9.48009976913264 0.895137880986948
9.48523800028943 0.895137880986948
9.49037623144623 0.895500725689415
9.49551446260302 0.895863570391883
9.50065269375981 0.895863570391883
9.5057909249166 0.89622641509435
9.5109291560734 0.896952104499285
9.51606738723019 0.897314949201752
9.52120561838698 0.897314949201752
9.52634384954378 0.897314949201752
9.53148208070057 0.898040638606687
9.53662031185736 0.898040638606687
9.54175854301416 0.898403483309154
9.54689677417095 0.898403483309154
9.55203500532774 0.898766328011622
9.55717323648454 0.899129172714089
9.56231146764133 0.899129172714089
9.56744969879812 0.899129172714089
9.57258792995492 0.899129172714089
9.57772616111171 0.899492017416556
9.5828643922685 0.899854862119024
9.5880026234253 0.900580551523958
9.59314085458209 0.900580551523958
9.59827908573888 0.900580551523958
9.60341731689568 0.900580551523958
9.60855554805247 0.900580551523958
9.61369377920926 0.900580551523958
9.61883201036606 0.901669085631361
9.62397024152285 0.901669085631361
9.62910847267964 0.901669085631361
9.63424670383644 0.902031930333828
9.63938493499323 0.902031930333828
9.64452316615002 0.902031930333828
9.64966139730682 0.902394775036295
9.65479962846361 0.902394775036295
9.6599378596204 0.902757619738763
9.6650760907772 0.90312046444123
9.67021432193399 0.903483309143697
9.67535255309078 0.903483309143697
9.68049078424758 0.903483309143697
9.68562901540437 0.903483309143697
9.69076724656116 0.903483309143697
9.69590547771796 0.903483309143697
9.70104370887475 0.903483309143697
9.70618194003154 0.903483309143697
9.71132017118834 0.903483309143697
9.71645840234513 0.903483309143697
9.72159663350192 0.903483309143697
9.72673486465872 0.903483309143697
9.73187309581551 0.903483309143697
9.7370113269723 0.903846153846165
9.7421495581291 0.903846153846165
9.74728778928589 0.903846153846165
9.75242602044268 0.903846153846165
9.75756425159948 0.903846153846165
9.76270248275627 0.9045718432511
9.76784071391306 0.9045718432511
9.77297894506986 0.9045718432511
9.77811717622665 0.9045718432511
9.78325540738344 0.9045718432511
9.78839363854024 0.9045718432511
9.79353186969703 0.9045718432511
9.79867010085382 0.904934687953567
9.80380833201062 0.904934687953567
9.80894656316741 0.904934687953567
9.8140847943242 0.904934687953567
9.819223025481 0.904934687953567
9.82436125663779 0.904934687953567
9.82949948779458 0.905297532656034
9.83463771895138 0.905297532656034
9.83977595010817 0.905297532656034
9.84491418126496 0.905297532656034
9.85005241242176 0.905297532656034
9.85519064357855 0.905297532656034
9.86032887473534 0.905660377358502
9.86546710589214 0.905660377358502
9.87060533704893 0.905660377358502
9.87574356820572 0.905660377358502
9.88088179936252 0.905660377358502
9.88602003051931 0.906023222060969
9.8911582616761 0.906023222060969
9.8962964928329 0.906023222060969
9.90143472398969 0.906023222060969
9.90657295514648 0.906023222060969
9.91171118630328 0.906023222060969
9.91684941746007 0.906023222060969
9.92198764861686 0.906386066763436
9.92712587977366 0.906386066763436
9.93226411093045 0.906748911465904
9.93740234208724 0.906748911465904
9.94254057324403 0.906748911465904
9.94767880440083 0.906748911465904
9.95281703555762 0.907111756168371
9.95795526671442 0.907111756168371
9.96309349787121 0.907474600870839
9.968231729028 0.907474600870839
9.9733699601848 0.907474600870839
9.97850819134159 0.907474600870839
9.98364642249838 0.907474600870839
9.98878465365518 0.907474600870839
9.99392288481197 0.907837445573306
9.99906111596876 0.907837445573306
10.0041993471256 0.907837445573306
10.0093375782823 0.907837445573306
10.0144758094391 0.908563134978241
10.0196140405959 0.908563134978241
10.0247522717527 0.908563134978241
10.0298905029095 0.908563134978241
10.0350287340663 0.908925979680708
10.0401669652231 0.908925979680708
10.0453051963799 0.908925979680708
10.0504434275367 0.909288824383175
10.0555816586935 0.909651669085643
10.0607198898503 0.909651669085643
10.0658581210071 0.909651669085643
10.0709963521639 0.909651669085643
10.0761345833207 0.909651669085643
10.0812728144775 0.909651669085643
10.0864110456342 0.91001451378811
10.091549276791 0.91001451378811
10.0966875079478 0.91001451378811
10.1018257391046 0.910377358490578
10.1069639702614 0.910377358490578
10.1121022014182 0.910740203193045
10.117240432575 0.911103047895512
10.1223786637318 0.911103047895512
10.1275168948886 0.911103047895512
10.1326551260454 0.911103047895512
10.1377933572022 0.911103047895512
10.142931588359 0.91146589259798
10.1480698195158 0.911828737300447
10.1532080506726 0.911828737300447
10.1583462818294 0.911828737300447
10.1634845129861 0.911828737300447
10.1686227441429 0.911828737300447
10.1737609752997 0.911828737300447
10.1788992064565 0.911828737300447
10.1840374376133 0.911828737300447
10.1891756687701 0.912554426705382
10.1943138999269 0.912554426705382
10.1994521310837 0.912917271407849
10.2045903622405 0.912917271407849
10.2097285933973 0.912917271407849
10.2148668245541 0.913280116110317
10.2200050557109 0.913280116110317
10.2251432868677 0.913280116110317
10.2302815180245 0.913280116110317
10.2354197491813 0.913280116110317
10.240557980338 0.913280116110317
10.2456962114948 0.913642960812784
10.2508344426516 0.914005805515251
10.2559726738084 0.914005805515251
10.2611109049652 0.914005805515251
10.266249136122 0.914368650217719
10.2713873672788 0.914368650217719
10.2765255984356 0.914731494920186
10.2816638295924 0.915094339622654
10.2868020607492 0.915094339622654
10.291940291906 0.915094339622654
10.2970785230628 0.915820029027588
10.3022167542196 0.916182873730056
10.3073549853764 0.916182873730056
10.3124932165332 0.916182873730056
10.3176314476899 0.916545718432523
10.3227696788467 0.91690856313499
10.3279079100035 0.91690856313499
10.3330461411603 0.917271407837458
10.3381843723171 0.917634252539925
10.3433226034739 0.917997097242393
10.3484608346307 0.917997097242393
10.3535990657875 0.91835994194486
10.3587372969443 0.919085631349795
10.3638755281011 0.919811320754729
10.3690137592579 0.919811320754729
10.3741519904147 0.919811320754729
10.3792902215715 0.920537010159664
10.3844284527283 0.920899854862131
10.3895666838851 0.920899854862131
10.3947049150418 0.921262699564599
10.3998431461986 0.921262699564599
10.4049813773554 0.921625544267066
10.4101196085122 0.921625544267066
10.415257839669 0.922351233672001
10.4203960708258 0.922714078374468
10.4255343019826 0.922714078374468
10.4306725331394 0.922714078374468
10.4358107642962 0.923439767779403
10.440948995453 0.924165457184338
10.4460872266098 0.924528301886805
10.4512254577666 0.924528301886805
10.4563636889234 0.924528301886805
10.4615019200802 0.924891146589272
10.466640151237 0.924891146589272
10.4717783823937 0.92525399129174
10.4769166135505 0.92525399129174
10.4820548447073 0.925616835994207
10.4871930758641 0.925616835994207
10.4923313070209 0.925616835994207
10.4974695381777 0.925979680696675
10.5026077693345 0.925979680696675
10.5077460004913 0.925979680696675
10.5128842316481 0.926342525399142
10.5180224628049 0.926705370101609
10.5231606939617 0.926705370101609
10.5282989251185 0.926705370101609
10.5334371562753 0.927068214804077
10.5385753874321 0.927431059506544
10.5437136185889 0.927793904209012
10.5488518497456 0.927793904209012
10.5539900809024 0.928156748911479
10.5591283120592 0.928882438316414
10.564266543216 0.929245283018881
10.5694047743728 0.93069666182875
10.5745430055296 0.931059506531218
10.5796812366864 0.931422351233685
10.5848194678432 0.931785195936152
10.589957699 0.93214804063862
10.5950959301568 0.93214804063862
10.6002341613136 0.932510885341087
10.6053723924704 0.932873730043555
10.6105106236272 0.932873730043555
10.615648854784 0.933599419448489
10.6207870859408 0.933599419448489
10.6259253170975 0.933599419448489
10.6310635482543 0.933962264150957
10.6362017794111 0.933962264150957
10.6413400105679 0.933962264150957
10.6464782417247 0.933962264150957
10.6516164728815 0.933962264150957
10.6567547040383 0.934687953555891
10.6618929351951 0.935050798258359
10.6670311663519 0.935050798258359
10.6721693975087 0.935413642960826
10.6773076286655 0.936502177068228
10.6824458598223 0.936865021770696
10.6875840909791 0.936865021770696
10.6927223221359 0.93759071117563
10.6978605532927 0.937953555878098
10.7029987844494 0.937953555878098
10.7081370156062 0.938316400580565
10.713275246763 0.938679245283032
10.7184134779198 0.938679245283032
10.7235517090766 0.938679245283032
10.7286899402334 0.939404934687967
10.7338281713902 0.939767779390435
10.738966402547 0.940130624092902
10.7441046337038 0.940130624092902
10.7492428648606 0.940130624092902
10.7543810960174 0.940130624092902
10.7595193271742 0.940130624092902
10.764657558331 0.940856313497837
10.7697957894878 0.941219158200304
10.7749340206446 0.941219158200304
10.7800722518013 0.941944847605239
10.7852104829581 0.942670537010173
10.7903487141149 0.942670537010173
10.7954869452717 0.943033381712641
10.8006251764285 0.943759071117575
10.8057634075853 0.943759071117575
10.8109016387421 0.943759071117575
10.8160398698989 0.944121915820043
10.8211781010557 0.944121915820043
10.8263163322125 0.944121915820043
10.8314545633693 0.944121915820043
10.8365927945261 0.94448476052251
10.8417310256829 0.944847605224978
10.8468692568397 0.945210449927445
10.8520074879965 0.945210449927445
10.8571457191532 0.945573294629912
10.86228395031 0.945573294629912
10.8674221814668 0.945573294629912
10.8725604126236 0.94593613933238
10.8776986437804 0.94593613933238
10.8828368749372 0.946298984034847
10.887975106094 0.946661828737315
10.8931133372508 0.947024673439782
10.8982515684076 0.947750362844717
10.9033897995644 0.947750362844717
10.9085280307212 0.947750362844717
10.913666261878 0.948113207547184
10.9188044930348 0.948113207547184
10.9239427241916 0.948476052249651
10.9290809553484 0.948838896952119
10.9342191865051 0.949564586357053
10.9393574176619 0.950290275761988
10.9444956488187 0.950290275761988
10.9496338799755 0.950653120464455
10.9547721111323 0.950653120464455
10.9599103422891 0.950653120464455
10.9650485734459 0.950653120464455
10.9701868046027 0.950653120464455
10.9753250357595 0.951015965166923
10.9804632669163 0.95137880986939
10.9856014980731 0.95137880986939
10.9907397292299 0.95137880986939
10.9958779603867 0.95137880986939
11.0010161915435 0.95137880986939
11.0061544227002 0.95137880986939
11.011292653857 0.95137880986939
11.0164308850138 0.951741654571858
11.0215691161706 0.952104499274325
11.0267073473274 0.952104499274325
11.0318455784842 0.952104499274325
11.036983809641 0.952104499274325
11.0421220407978 0.952467343976792
11.0472602719546 0.952467343976792
11.0523985031114 0.952467343976792
11.0575367342682 0.952467343976792
11.062674965425 0.95283018867926
11.0678131965818 0.95283018867926
11.0729514277386 0.95283018867926
11.0780896588954 0.95283018867926
11.0832278900521 0.953193033381727
11.0883661212089 0.953555878084195
11.0935043523657 0.953555878084195
11.0986425835225 0.953555878084195
11.1037808146793 0.953555878084195
11.1089190458361 0.953555878084195
11.1140572769929 0.953555878084195
11.1191955081497 0.953918722786662
11.1243337393065 0.953918722786662
11.1294719704633 0.953918722786662
11.1346102016201 0.954281567489129
11.1397484327769 0.954644412191597
11.1448866639337 0.954644412191597
11.1500248950905 0.954644412191597
11.1551631262473 0.954644412191597
11.160301357404 0.955007256894064
11.1654395885608 0.955007256894064
11.1705778197176 0.955007256894064
11.1757160508744 0.955007256894064
11.1808542820312 0.955007256894064
11.185992513188 0.955007256894064
11.1911307443448 0.955007256894064
11.1962689755016 0.955007256894064
11.2014072066584 0.955007256894064
11.2065454378152 0.955370101596532
11.211683668972 0.955732946298999
11.2168219001288 0.955732946298999
11.2219601312856 0.955732946298999
11.2270983624424 0.955732946298999
11.2322365935992 0.955732946298999
11.2373748247559 0.956095791001466
11.2425130559127 0.956095791001466
11.2476512870695 0.956095791001466
11.2527895182263 0.956095791001466
11.2579277493831 0.956095791001466
11.2630659805399 0.956095791001466
11.2682042116967 0.956458635703934
11.2733424428535 0.956458635703934
11.2784806740103 0.956821480406401
11.2836189051671 0.956821480406401
11.2887571363239 0.956821480406401
11.2938953674807 0.956821480406401
11.2990335986375 0.956821480406401
11.3041718297943 0.956821480406401
11.3093100609511 0.956821480406401
11.3144482921078 0.956821480406401
11.3195865232646 0.957184325108869
11.3247247544214 0.957184325108869
11.3298629855782 0.957184325108869
11.335001216735 0.957184325108869
11.3401394478918 0.957184325108869
11.3452776790486 0.957184325108869
11.3504159102054 0.957184325108869
11.3555541413622 0.957910014513803
11.360692372519 0.958272859216271
11.3658306036758 0.958635703918738
11.3709688348326 0.958998548621205
11.3761070659894 0.95972423802614
11.3812452971462 0.960087082728607
11.386383528303 0.960087082728607
11.3915217594597 0.960087082728607
11.3966599906165 0.960087082728607
11.4017982217733 0.960087082728607
11.4069364529301 0.960087082728607
11.4120746840869 0.960087082728607
11.4172129152437 0.960812772133542
11.4223511464005 0.960812772133542
11.4274893775573 0.960812772133542
11.4326276087141 0.960812772133542
11.4377658398709 0.960812772133542
11.4429040710277 0.960812772133542
11.4480423021845 0.961175616836009
11.4531805333413 0.961538461538477
11.4583187644981 0.961538461538477
11.4634569956549 0.962264150943412
11.4685952268116 0.962264150943412
11.4737334579684 0.962264150943412
11.4788716891252 0.962626995645879
11.484009920282 0.962989840348346
11.4891481514388 0.962989840348346
11.4942863825956 0.963715529753281
11.4994246137524 0.963715529753281
11.5045628449092 0.963715529753281
11.509701076066 0.963715529753281
11.5148393072228 0.963715529753281
11.5199775383796 0.963715529753281
11.5251157695364 0.963715529753281
11.5302540006932 0.963715529753281
11.53539223185 0.963715529753281
11.5405304630068 0.963715529753281
11.5456686941635 0.964078374455748
11.5508069253203 0.964078374455748
11.5559451564771 0.964078374455748
11.5610833876339 0.964078374455748
11.5662216187907 0.964078374455748
11.5713598499475 0.964441219158216
11.5764980811043 0.964441219158216
11.5816363122611 0.964441219158216
11.5867745434179 0.964441219158216
11.5919127745747 0.964441219158216
11.5970510057315 0.964441219158216
11.6021892368883 0.964441219158216
11.6073274680451 0.964804063860683
11.6124656992019 0.964804063860683
11.6176039303587 0.964804063860683
11.6227421615154 0.965166908563151
11.6278803926722 0.965166908563151
11.633018623829 0.965529753265618
11.6381568549858 0.965529753265618
11.6432950861426 0.965529753265618
11.6484333172994 0.965529753265618
11.6535715484562 0.965529753265618
11.658709779613 0.965529753265618
11.6638480107698 0.965529753265618
11.6689862419266 0.965529753265618
11.6741244730834 0.965529753265618
11.6792627042402 0.965892597968085
11.684400935397 0.965892597968085
11.6895391665538 0.965892597968085
11.6946773977106 0.965892597968085
11.6998156288673 0.965892597968085
11.7049538600241 0.965892597968085
11.7100920911809 0.965892597968085
11.7152303223377 0.965892597968085
11.7203685534945 0.965892597968085
11.7255067846513 0.965892597968085
11.7306450158081 0.965892597968085
11.7357832469649 0.965892597968085
11.7409214781217 0.965892597968085
11.7460597092785 0.96661828737302
11.7511979404353 0.96661828737302
11.7563361715921 0.96661828737302
11.7614744027489 0.96661828737302
11.7666126339057 0.96661828737302
11.7717508650625 0.96661828737302
11.7768890962192 0.96661828737302
11.782027327376 0.96661828737302
11.7871655585328 0.96661828737302
11.7923037896896 0.966981132075487
11.7974420208464 0.967343976777955
11.8025802520032 0.967343976777955
11.80771848316 0.967343976777955
11.8128567143168 0.967343976777955
11.8179949454736 0.967343976777955
11.8231331766304 0.967343976777955
11.8282714077872 0.967706821480422
11.833409638944 0.968432510885357
11.8385478701008 0.968795355587824
11.8436861012576 0.968795355587824
11.8488243324144 0.968795355587824
11.8539625635711 0.968795355587824
11.8591007947279 0.968795355587824
11.8642390258847 0.968795355587824
11.8693772570415 0.969521044992759
11.8745154881983 0.970246734397694
11.8796537193551 0.970246734397694
11.8847919505119 0.970246734397694
11.8899301816687 0.970246734397694
11.8950684128255 0.970246734397694
11.9002066439823 0.970246734397694
11.9053448751391 0.970246734397694
11.9104831062959 0.970609579100161
11.9156213374527 0.970972423802628
11.9207595686095 0.970972423802628
11.9258977997663 0.970972423802628
11.931036030923 0.970972423802628
11.9361742620798 0.970972423802628
11.9413124932366 0.971335268505096
11.9464507243934 0.971698113207563
11.9515889555502 0.971698113207563
11.956727186707 0.971698113207563
11.9618654178638 0.971698113207563
11.9670036490206 0.971698113207563
11.9721418801774 0.971698113207563
11.9772801113342 0.971698113207563
11.982418342491 0.971698113207563
11.9875565736478 0.971698113207563
11.9926948048046 0.971698113207563
11.9978330359614 0.972060957910031
12.0029712671182 0.972060957910031
12.0081094982749 0.972786647314965
12.0132477294317 0.972786647314965
12.0183859605885 0.972786647314965
12.0235241917453 0.972786647314965
12.0286624229021 0.972786647314965
12.0338006540589 0.972786647314965
12.0389388852157 0.972786647314965
12.0440771163725 0.972786647314965
12.0492153475293 0.972786647314965
12.0543535786861 0.972786647314965
12.0594918098429 0.972786647314965
12.0646300409997 0.973149492017433
12.0697682721565 0.9735123367199
12.0749065033133 0.9735123367199
12.0800447344701 0.9735123367199
12.0851829656268 0.9735123367199
12.0903211967836 0.9735123367199
12.0954594279404 0.9735123367199
12.1005976590972 0.9735123367199
12.105735890254 0.9735123367199
12.1108741214108 0.9735123367199
12.1160123525676 0.973875181422367
12.1211505837244 0.973875181422367
12.1262888148812 0.974600870827302
12.131427046038 0.974600870827302
12.1365652771948 0.974600870827302
12.1417035083516 0.974600870827302
12.1468417395084 0.974963715529769
12.1519799706652 0.974963715529769
12.1571182018219 0.974963715529769
12.1622564329787 0.975326560232237
12.1673946641355 0.975689404934704
12.1725328952923 0.975689404934704
12.1776711264491 0.975689404934704
12.1828093576059 0.975689404934704
12.1879475887627 0.975689404934704
12.1930858199195 0.975689404934704
12.1982240510763 0.975689404934704
12.2033622822331 0.975689404934704
12.2085005133899 0.975689404934704
12.2136387445467 0.975689404934704
12.2187769757035 0.975689404934704
12.2239152068603 0.976052249637172
12.2290534380171 0.976052249637172
12.2341916691738 0.976052249637172
12.2393299003306 0.976052249637172
12.2444681314874 0.976415094339639
12.2496063626442 0.976415094339639
12.254744593801 0.976415094339639
12.2598828249578 0.976415094339639
12.2650210561146 0.976415094339639
12.2701592872714 0.976415094339639
12.2752975184282 0.976415094339639
12.280435749585 0.976415094339639
12.2855739807418 0.976415094339639
12.2907122118986 0.976415094339639
12.2958504430554 0.976415094339639
12.3009886742122 0.976415094339639
12.306126905369 0.976415094339639
12.3112651365257 0.976415094339639
12.3164033676825 0.976415094339639
12.3215415988393 0.976415094339639
12.3266798299961 0.976415094339639
12.3318180611529 0.976415094339639
12.3369562923097 0.976415094339639
12.3420945234665 0.976415094339639
12.3472327546233 0.976415094339639
12.3523709857801 0.976777939042106
12.3575092169369 0.976777939042106
12.3626474480937 0.976777939042106
12.3677856792505 0.976777939042106
12.3729239104073 0.976777939042106
12.3780621415641 0.976777939042106
12.3832003727209 0.976777939042106
12.3883386038776 0.976777939042106
12.3934768350344 0.976777939042106
12.3986150661912 0.976777939042106
12.403753297348 0.976777939042106
12.4088915285048 0.976777939042106
12.4140297596616 0.976777939042106
12.4191679908184 0.976777939042106
12.4243062219752 0.976777939042106
12.429444453132 0.976777939042106
12.4345826842888 0.976777939042106
12.4397209154456 0.976777939042106
12.4448591466024 0.976777939042106
12.4499973777592 0.976777939042106
12.455135608916 0.976777939042106
12.4602738400728 0.976777939042106
12.4654120712295 0.976777939042106
12.4705503023863 0.976777939042106
12.4756885335431 0.976777939042106
12.4808267646999 0.976777939042106
12.4859649958567 0.976777939042106
12.4911032270135 0.976777939042106
12.4962414581703 0.976777939042106
12.5013796893271 0.977140783744574
12.5065179204839 0.977140783744574
12.5116561516407 0.977140783744574
12.5167943827975 0.977140783744574
12.5219326139543 0.977140783744574
12.5270708451111 0.977140783744574
12.5322090762679 0.977140783744574
12.5373473074247 0.977140783744574
12.5424855385814 0.977140783744574
12.5476237697382 0.977140783744574
12.552762000895 0.977140783744574
12.5579002320518 0.977140783744574
12.5630384632086 0.977140783744574
12.5681766943654 0.977140783744574
12.5733149255222 0.977140783744574
12.578453156679 0.977140783744574
12.5835913878358 0.977140783744574
12.5887296189926 0.977140783744574
12.5938678501494 0.977140783744574
12.5990060813062 0.977140783744574
12.604144312463 0.977140783744574
12.6092825436198 0.977140783744574
12.6144207747766 0.977140783744574
12.6195590059333 0.977503628447041
12.6246972370901 0.977503628447041
12.6298354682469 0.977866473149509
12.6349736994037 0.977866473149509
12.6401119305605 0.977866473149509
12.6452501617173 0.977866473149509
12.6503883928741 0.977866473149509
12.6555266240309 0.977866473149509
12.6606648551877 0.977866473149509
12.6658030863445 0.977866473149509
12.6709413175013 0.977866473149509
12.6760795486581 0.977866473149509
12.6812177798149 0.977866473149509
12.6863560109717 0.977866473149509
12.6914942421285 0.977866473149509
12.6966324732852 0.977866473149509
12.701770704442 0.977866473149509
12.7069089355988 0.977866473149509
12.7120471667556 0.977866473149509
12.7171853979124 0.977866473149509
12.7223236290692 0.977866473149509
12.727461860226 0.978229317851976
12.7326000913828 0.978229317851976
12.7377383225396 0.978229317851976
12.7428765536964 0.978229317851976
12.7480147848532 0.978229317851976
12.75315301601 0.978229317851976
12.7582912471668 0.978229317851976
12.7634294783236 0.978229317851976
12.7685677094804 0.978229317851976
12.7737059406371 0.978229317851976
12.7788441717939 0.978229317851976
12.7839824029507 0.978229317851976
12.7891206341075 0.978229317851976
12.7942588652643 0.978592162554443
12.7993970964211 0.978592162554443
12.8045353275779 0.978592162554443
12.8096735587347 0.978592162554443
12.8148117898915 0.978592162554443
12.8199500210483 0.978592162554443
12.8250882522051 0.978592162554443
12.8302264833619 0.978592162554443
12.8353647145187 0.978955007256911
12.8405029456755 0.978955007256911
12.8456411768323 0.978955007256911
12.850779407989 0.978955007256911
12.8559176391458 0.978955007256911
12.8610558703026 0.978955007256911
12.8661941014594 0.978955007256911
12.8713323326162 0.978955007256911
12.876470563773 0.978955007256911
12.8816087949298 0.978955007256911
12.8867470260866 0.978955007256911
12.8918852572434 0.978955007256911
12.8970234884002 0.978955007256911
12.902161719557 0.978955007256911
12.9072999507138 0.978955007256911
12.9124381818706 0.978955007256911
12.9175764130274 0.978955007256911
12.9227146441842 0.978955007256911
12.9278528753409 0.978955007256911
12.9329911064977 0.978955007256911
12.9381293376545 0.978955007256911
12.9432675688113 0.978955007256911
12.9484057999681 0.978955007256911
12.9535440311249 0.978955007256911
12.9586822622817 0.978955007256911
12.9638204934385 0.978955007256911
12.9689587245953 0.979317851959378
12.9740969557521 0.979317851959378
12.9792351869089 0.979317851959378
12.9843734180657 0.979317851959378
12.9895116492225 0.979317851959378
12.9946498803793 0.979317851959378
12.9997881115361 0.979317851959378
13.0049263426928 0.979317851959378
13.0100645738496 0.979317851959378
13.0152028050064 0.979317851959378
13.0203410361632 0.979317851959378
13.02547926732 0.979680696661846
13.0306174984768 0.979680696661846
13.0357557296336 0.979680696661846
13.0408939607904 0.979680696661846
13.0460321919472 0.979680696661846
13.051170423104 0.979680696661846
13.0563086542608 0.980043541364313
13.0614468854176 0.980043541364313
13.0665851165744 0.980043541364313
13.0717233477312 0.980043541364313
13.076861578888 0.980043541364313
13.0819998100447 0.98040638606678
13.0871380412015 0.98040638606678
13.0922762723583 0.98040638606678
13.0974145035151 0.98040638606678
13.1025527346719 0.98040638606678
13.1076909658287 0.98040638606678
13.1128291969855 0.98040638606678
13.1179674281423 0.98040638606678
13.1231056592991 0.98040638606678
13.1282438904559 0.980769230769248
13.1333821216127 0.980769230769248
13.1385203527695 0.980769230769248
13.1436585839263 0.980769230769248
13.1487968150831 0.980769230769248
13.1539350462398 0.980769230769248
13.1590732773966 0.980769230769248
13.1642115085534 0.981132075471715
13.1693497397102 0.981132075471715
13.174487970867 0.981132075471715
13.1796262020238 0.981132075471715
13.1847644331806 0.981132075471715
13.1899026643374 0.981132075471715
13.1950408954942 0.981132075471715
13.200179126651 0.981494920174182
13.2053173578078 0.981494920174182
13.2104555889646 0.98185776487665
13.2155938201214 0.98185776487665
13.2207320512782 0.982220609579117
13.225870282435 0.982220609579117
13.2310085135917 0.982220609579117
13.2361467447485 0.982583454281585
13.2412849759053 0.982946298984052
13.2464232070621 0.982946298984052
13.2515614382189 0.982946298984052
13.2566996693757 0.982946298984052
13.2618379005325 0.982946298984052
13.2669761316893 0.982946298984052
13.2721143628461 0.982946298984052
13.2772525940029 0.982946298984052
13.2823908251597 0.983671988388987
13.2875290563165 0.983671988388987
13.2926672874733 0.983671988388987
13.2978055186301 0.984034833091454
13.3029437497869 0.984034833091454
13.3080819809436 0.984397677793922
13.3132202121004 0.984397677793922
13.3183584432572 0.984397677793922
13.323496674414 0.984397677793922
13.3286349055708 0.984397677793922
13.3337731367276 0.984397677793922
13.3389113678844 0.984397677793922
13.3440495990412 0.984760522496389
13.349187830198 0.984760522496389
13.3543260613548 0.985123367198856
13.3594642925116 0.985123367198856
13.3646025236684 0.985849056603791
13.3697407548252 0.985849056603791
13.374878985982 0.985849056603791
13.3800172171388 0.985849056603791
13.3851554482955 0.985849056603791
13.3902936794523 0.985849056603791
13.3954319106091 0.985849056603791
13.4005701417659 0.985849056603791
13.4057083729227 0.985849056603791
13.4108466040795 0.985849056603791
13.4159848352363 0.985849056603791
13.4211230663931 0.986211901306258
13.4262612975499 0.986574746008726
13.4313995287067 0.986574746008726
13.4365377598635 0.986574746008726
13.4416759910203 0.986574746008726
13.4468142221771 0.986574746008726
13.4519524533339 0.986937590711193
13.4570906844907 0.987300435413661
13.4622289156474 0.987663280116128
13.4673671468042 0.987663280116128
13.472505377961 0.987663280116128
13.4776436091178 0.987663280116128
13.4827818402746 0.987663280116128
13.4879200714314 0.987663280116128
13.4930583025882 0.987663280116128
13.498196533745 0.987663280116128
13.5033347649018 0.987663280116128
13.5084729960586 0.988026124818595
13.5136112272154 0.988388969521063
13.5187494583722 0.988388969521063
13.523887689529 0.988388969521063
13.5290259206858 0.988388969521063
13.5341641518426 0.988388969521063
13.5393023829993 0.988388969521063
13.5444406141561 0.988388969521063
13.5495788453129 0.98875181422353
13.5547170764697 0.989114658925997
13.5598553076265 0.989114658925997
13.5649935387833 0.989114658925997
13.5701317699401 0.989114658925997
13.5752700010969 0.989114658925997
13.5804082322537 0.989477503628465
13.5855464634105 0.989477503628465
13.5906846945673 0.989477503628465
13.5958229257241 0.989477503628465
13.6009611568809 0.9902031930334
13.6060993880377 0.9902031930334
13.6112376191945 0.9902031930334
13.6163758503512 0.9902031930334
13.621514081508 0.9902031930334
13.6266523126648 0.9902031930334
13.6317905438216 0.9902031930334
13.6369287749784 0.9902031930334
13.6420670061352 0.990928882438334
13.647205237292 0.991291727140802
13.6523434684488 0.991654571843269
13.6574816996056 0.992017416545736
13.6626199307624 0.992380261248204
13.6677581619192 0.992380261248204
13.672896393076 0.992743105950671
13.6780346242328 0.992743105950671
13.6831728553896 0.993105950653139
13.6883110865464 0.993831640058073
13.6934493177031 0.993831640058073
13.6985875488599 0.993831640058073
13.7037257800167 0.993831640058073
13.7088640111735 0.994557329463008
13.7140022423303 0.994557329463008
13.7191404734871 0.994557329463008
13.7242787046439 0.994557329463008
13.7294169358007 0.994557329463008
13.7345551669575 0.994557329463008
13.7396933981143 0.994557329463008
13.7448316292711 0.994557329463008
13.7499698604279 0.994557329463008
13.7551080915847 0.994920174165475
13.7602463227415 0.994920174165475
13.7653845538983 0.994920174165475
13.770522785055 0.995283018867943
13.7756610162118 0.995283018867943
13.7807992473686 0.99564586357041
13.7859374785254 0.99564586357041
13.7910757096822 0.99564586357041
13.796213940839 0.996008708272877
13.8013521719958 0.996008708272877
13.8064904031526 0.996008708272877
13.8116286343094 0.996008708272877
13.8167668654662 0.996008708272877
13.821905096623 0.996008708272877
13.8270433277798 0.996371552975345
13.8321815589366 0.996371552975345
13.8373197900934 0.996371552975345
13.8424580212502 0.996371552975345
13.8475962524069 0.996371552975345
13.8527344835637 0.996371552975345
13.8578727147205 0.996371552975345
13.8630109458773 0.996371552975345
13.8681491770341 0.996371552975345
13.8732874081909 0.996371552975345
13.8784256393477 0.996371552975345
13.8835638705045 0.996371552975345
13.8887021016613 0.996371552975345
13.8938403328181 0.996734397677812
13.8989785639749 0.996734397677812
13.9041167951317 0.996734397677812
13.9092550262885 0.99709724238028
13.9143932574453 0.99709724238028
13.9195314886021 0.997460087082747
13.9246697197588 0.997460087082747
13.9298079509156 0.997460087082747
13.9349461820724 0.997822931785214
13.9400844132292 0.997822931785214
13.945222644386 0.997822931785214
13.9503608755428 0.997822931785214
13.9554991066996 0.997822931785214
13.9606373378564 0.997822931785214
13.9657755690132 0.997822931785214
13.97091380017 0.997822931785214
13.9760520313268 0.998185776487682
13.9811902624836 0.998185776487682
13.9863284936404 0.998185776487682
13.9914667247972 0.998185776487682
13.996604955954 0.998185776487682
14.0017431871107 0.998185776487682
14.0068814182675 0.998185776487682
14.0120196494243 0.998185776487682
14.0171578805811 0.998185776487682
14.0222961117379 0.998185776487682
14.0274343428947 0.998185776487682
14.0325725740515 0.998185776487682
14.0377108052083 0.998185776487682
14.0428490363651 0.998185776487682
14.0479872675219 0.998185776487682
14.0531254986787 0.998185776487682
14.0582637298355 0.998548621190149
14.0634019609923 0.998911465892617
14.0685401921491 0.998911465892617
14.0736784233059 0.998911465892617
14.0788166544626 0.998911465892617
14.0839548856194 0.998911465892617
14.0890931167762 0.998911465892617
14.094231347933 0.999274310595084
14.0993695790898 0.999274310595084
14.1045078102466 0.999274310595084
14.1096460414034 0.999274310595084
14.1147842725602 0.999274310595084
14.119922503717 0.999274310595084
14.1250607348738 0.999274310595084
14.1301989660306 0.999274310595084
14.1353371971874 0.999274310595084
14.1404754283442 0.999274310595084
14.145613659501 0.999637155297551
14.1507518906578 0.999637155297551
14.1558901218145 0.999637155297551
14.1610283529713 0.999637155297551
14.1661665841281 1.00000000000002
};
\addlegendentry{No comp ($t$=2)}

\addplot [semithick,mark=triangle,mark repeat=60, crimson2143940]
table {%
0.0325368033493029 0.0226277372262774
0.0650736066986057 0.0372262773722628
0.0976104100479086 0.0518248175182482
0.130147213397211 0.0682481751824817
0.162684016746514 0.0828467153284671
0.195220820095817 0.0963503649635036
0.22775762344512 0.107664233576642
0.260294426794423 0.12007299270073
0.292831230143726 0.132481751824818
0.325368033493029 0.143430656934307
0.357904836842331 0.152919708029197
0.390441640191634 0.162043795620438
0.422978443540937 0.173357664233577
0.45551524689024 0.183941605839416
0.488052050239543 0.192335766423358
0.520588853588846 0.203649635036496
0.553125656938149 0.212408759124088
0.585662460287452 0.218613138686131
0.618199263636754 0.228467153284672
0.650736066986057 0.239051094890511
0.68327287033536 0.245620437956204
0.715809673684663 0.252919708029197
0.748346477033966 0.262043795620438
0.780883280383269 0.269343065693431
0.813420083732571 0.274817518248175
0.845956887081874 0.280656934306569
0.878493690431177 0.287956204379562
0.91103049378048 0.297445255474453
0.943567297129783 0.303284671532847
0.976104100479086 0.30985401459854
1.00864090382839 0.31970802919708
1.04117770717769 0.327007299270073
1.07371451052699 0.332116788321168
1.1062513138763 0.336496350364964
1.1387881172256 0.342335766423358
1.1713249205749 0.349270072992701
1.20386172392421 0.354379562043796
1.23639852727351 0.361678832116788
1.26893533062281 0.369343065693431
1.30147213397211 0.374087591240876
1.33400893732142 0.37956204379562
1.36654574067072 0.385766423357664
1.39908254402002 0.388686131386861
1.43161934736933 0.394890510948905
1.46415615071863 0.4
1.49669295406793 0.405109489051095
1.52922975741723 0.412408759124087
1.56176656076654 0.417518248175182
1.59430336411584 0.425547445255474
1.62684016746514 0.430656934306569
1.65937697081445 0.436131386861314
1.69191377416375 0.440510948905109
1.72445057751305 0.447445255474452
1.75698738086235 0.452189781021898
1.78952418421166 0.457299270072993
1.82206098756096 0.463868613138686
1.85459779091026 0.467518248175182
1.88713459425957 0.470802919708029
1.91967139760887 0.478467153284671
1.95220820095817 0.482481751824817
1.98474500430747 0.486131386861314
2.01728180765678 0.49014598540146
2.04981861100608 0.494525547445255
2.08235541435538 0.498540145985401
2.11489221770469 0.503284671532847
2.14742902105399 0.50948905109489
2.17996582440329 0.513503649635036
2.21250262775259 0.52007299270073
2.2450394311019 0.522992700729927
2.2775762344512 0.530291970802919
2.3101130378005 0.531751824817518
2.34264984114981 0.535036496350365
2.37518664449911 0.53978102189781
2.40772344784841 0.546350364963504
2.44026025119771 0.55
2.47279705454702 0.554014598540146
2.50533385789632 0.557664233576642
2.53787066124562 0.560583941605839
2.57040746459493 0.562408759124087
2.60294426794423 0.567518248175182
2.63548107129353 0.570802919708029
2.66801787464283 0.571897810218978
2.70055467799214 0.574087591240876
2.73309148134144 0.579197080291971
2.76562828469074 0.582116788321168
2.79816508804005 0.585766423357664
2.83070189138935 0.589416058394161
2.86323869473865 0.595255474452555
2.89577549808795 0.59963503649635
2.92831230143726 0.601459854014598
2.96084910478656 0.604744525547445
2.99338590813586 0.610583941605839
3.02592271148517 0.612408759124087
3.05845951483447 0.614598540145985
3.09099631818377 0.616423357664233
3.12353312153307 0.62007299270073
3.15606992488238 0.623357664233577
3.18860672823168 0.625547445255474
3.22114353158098 0.627372262773722
3.25368033493029 0.63029197080292
3.28621713827959 0.633941605839416
3.31875394162889 0.636861313868613
3.35129074497819 0.640510948905109
3.3838275483275 0.644525547445255
3.4163643516768 0.648540145985401
3.4489011550261 0.64963503649635
3.48143795837541 0.652189781021898
3.51397476172471 0.655109489051095
3.54651156507401 0.656934306569343
3.57904836842331 0.659124087591241
3.61158517177262 0.662773722627737
3.64412197512192 0.665693430656934
3.67665877847122 0.671532846715328
3.70919558182053 0.675182481751825
3.74173238516983 0.677372262773723
3.77426918851913 0.682116788321168
3.80680599186843 0.687226277372263
3.83934279521774 0.691240875912409
3.87187959856704 0.693065693430657
3.90441640191634 0.695255474452555
3.93695320526565 0.695985401459854
3.96949000861495 0.697810218978102
4.00202681196425 0.699270072992701
4.03456361531356 0.701459854014598
4.06710041866286 0.704744525547445
4.09963722201216 0.705474452554744
4.13217402536146 0.707299270072993
4.16471082871077 0.709124087591241
4.19724763206007 0.712408759124087
4.22978443540937 0.713503649635036
4.26232123875868 0.714963503649635
4.29485804210798 0.717153284671533
4.32739484545728 0.721167883211679
4.35993164880658 0.722627737226277
4.39246845215589 0.724087591240876
4.42500525550519 0.725182481751825
4.45754205885449 0.729197080291971
4.4900788622038 0.72992700729927
4.5226156655531 0.73029197080292
4.5551524689024 0.732481751824817
4.5876892722517 0.734306569343066
4.62022607560101 0.736861313868613
4.65276287895031 0.737226277372263
4.68529968229961 0.738686131386861
4.71783648564892 0.741240875912409
4.75037328899822 0.743795620437956
4.78291009234752 0.744525547445256
4.81544689569682 0.747445255474453
4.84798369904613 0.748175182481752
4.88052050239543 0.74963503649635
4.91305730574473 0.752554744525547
4.94559410909403 0.753649635036496
4.97813091244334 0.756204379562044
5.01066771579264 0.758759124087591
5.04320451914194 0.759489051094891
5.07574132249125 0.76021897810219
5.10827812584055 0.761678832116788
5.14081492918985 0.763138686131387
5.17335173253915 0.764233576642336
5.20588853588846 0.767153284671533
5.23842533923776 0.767883211678832
5.27096214258706 0.768613138686131
5.30349894593637 0.77007299270073
5.33603574928567 0.771897810218978
5.36857255263497 0.774452554744526
5.40110935598427 0.775547445255475
5.43364615933358 0.777372262773723
5.46618296268288 0.778467153284672
5.49871976603218 0.779562043795621
5.53125656938149 0.780656934306569
5.56379337273079 0.781751824817518
5.59633017608009 0.782846715328467
5.62886697942939 0.783211678832117
5.6614037827787 0.784671532846716
5.693940586128 0.786131386861314
5.7264773894773 0.786861313868613
5.75901419282661 0.788321167883212
5.79155099617591 0.788321167883212
5.82408779952521 0.79014598540146
5.85662460287451 0.791240875912409
5.88916140622382 0.792700729927008
5.92169820957312 0.793430656934307
5.95423501292242 0.794525547445256
5.98677181627173 0.796350364963504
6.01930861962103 0.796715328467154
6.05184542297033 0.797810218978102
6.08438222631963 0.799635036496351
6.11691902966894 0.801094890510949
6.14945583301824 0.801459854014599
6.18199263636754 0.802189781021898
6.21452943971685 0.802554744525548
6.24706624306615 0.803284671532847
6.27960304641545 0.804014598540146
6.31213984976475 0.804744525547445
6.34467665311406 0.805839416058394
6.37721345646336 0.806934306569343
6.40975025981266 0.807299270072993
6.44228706316197 0.808394160583942
6.47482386651127 0.81021897810219
6.50736066986057 0.810948905109489
6.53989747320987 0.811678832116788
6.57243427655918 0.812043795620438
6.60497107990848 0.812408759124088
6.63750788325778 0.814598540145986
6.67004468660709 0.814963503649635
6.70258148995639 0.815328467153285
6.73511829330569 0.816423357664234
6.76765509665499 0.817518248175183
6.8001919000043 0.818978102189781
6.8327287033536 0.819343065693431
6.8652655067029 0.82007299270073
6.89780231005221 0.82043795620438
6.93033911340151 0.822627737226278
6.96287591675081 0.824817518248176
6.99541272010011 0.825912408759125
7.02794952344942 0.827372262773723
7.06048632679872 0.828832116788322
7.09302313014802 0.83102189781022
7.12555993349733 0.832481751824818
7.15809673684663 0.833211678832117
7.19063354019593 0.833576642335767
7.22317034354524 0.835036496350366
7.25570714689454 0.836131386861314
7.28824395024384 0.836861313868614
7.32078075359314 0.837956204379563
7.35331755694245 0.839051094890512
7.38585436029175 0.839051094890512
7.41839116364105 0.84014598540146
7.45092796699036 0.84087591240876
7.48346477033966 0.841970802919709
7.51600157368896 0.843065693430658
7.54853837703826 0.843430656934307
7.58107518038757 0.845255474452555
7.61361198373687 0.846350364963504
7.64614878708617 0.847445255474453
7.67868559043548 0.848175182481752
7.71122239378478 0.848540145985402
7.74375919713408 0.849270072992701
7.77629600048338 0.85036496350365
7.80883280383269 0.85036496350365
7.84136960718199 0.8507299270073
7.87390641053129 0.8507299270073
7.9064432138806 0.851459854014599
7.9389800172299 0.853284671532847
7.9715168205792 0.853649635036497
8.0040536239285 0.855109489051096
8.03659042727781 0.855474452554745
8.06912723062711 0.855839416058395
8.10166403397641 0.855839416058395
8.13420083732571 0.856204379562045
8.16673764067502 0.856569343065694
8.19927444402432 0.856934306569344
8.23181124737362 0.858029197080293
8.26434805072293 0.859489051094891
8.29688485407223 0.859489051094891
8.32942165742153 0.859854014598541
8.36195846077083 0.860218978102191
8.39449526412014 0.86094890510949
8.42703206746944 0.86131386861314
8.45956887081874 0.862408759124089
8.49210567416805 0.862408759124089
8.52464247751735 0.863503649635037
8.55717928086665 0.864233576642337
8.58971608421595 0.864963503649636
8.62225288756526 0.864963503649636
8.65478969091456 0.864963503649636
8.68732649426386 0.864963503649636
8.71986329761317 0.864963503649636
8.75240010096247 0.865328467153286
8.78493690431177 0.866058394160585
8.81747370766108 0.867518248175183
8.85001051101038 0.868248175182483
8.88254731435968 0.868978102189782
8.91508411770898 0.868978102189782
8.94762092105829 0.869708029197081
8.98015772440759 0.870072992700731
9.01269452775689 0.870072992700731
9.0452313311062 0.870072992700731
9.0777681344555 0.87043795620438
9.1103049378048 0.87080291970803
9.1428417411541 0.87080291970803
9.17537854450341 0.871532846715329
9.20791534785271 0.871897810218979
9.24045215120201 0.872627737226278
9.27298895455132 0.873357664233578
9.30552575790062 0.874087591240877
9.33806256124992 0.875912408759125
9.37059936459922 0.876642335766424
9.40313616794853 0.877372262773723
9.43567297129783 0.877372262773723
9.46820977464713 0.878832116788322
9.50074657799644 0.879927007299271
9.53328338134574 0.879927007299271
9.56582018469504 0.880291970802921
9.59835698804434 0.880291970802921
9.63089379139365 0.880291970802921
9.66343059474295 0.881751824817519
9.69596739809225 0.882846715328468
9.72850420144156 0.883211678832118
9.76104100479086 0.883941605839417
9.79357780814016 0.886131386861315
9.82611461148946 0.887591240875913
9.85865141483877 0.888321167883213
9.89118821818807 0.889416058394161
9.92372502153737 0.890145985401461
9.95626182488668 0.89087591240876
9.98879862823598 0.89124087591241
10.0213354315853 0.891605839416059
10.0538722349346 0.891970802919709
10.0864090382839 0.892700729927008
10.1189458416332 0.893430656934307
10.1514826449825 0.893795620437957
10.1840194483318 0.894890510948906
10.2165562516811 0.894890510948906
10.2490930550304 0.894890510948906
10.2816298583797 0.894890510948906
10.314166661729 0.894890510948906
10.3467034650783 0.895985401459855
10.3792402684276 0.896350364963505
10.4117770717769 0.896715328467154
10.4443138751262 0.896715328467154
10.4768506784755 0.897810218978103
10.5093874818248 0.898540145985402
10.5419242851741 0.898540145985402
10.5744610885234 0.898905109489052
10.6069978918727 0.900000000000001
10.639534695222 0.900000000000001
10.6720714985713 0.900364963503651
10.7046083019206 0.900364963503651
10.7371451052699 0.9007299270073
10.7696819086192 0.9014598540146
10.8022187119685 0.901824817518249
10.8347555153179 0.901824817518249
10.8672923186672 0.901824817518249
10.8998291220165 0.901824817518249
10.9323659253658 0.902189781021899
10.9649027287151 0.902554744525549
10.9974395320644 0.902919708029198
11.0299763354137 0.902919708029198
11.062513138763 0.903284671532848
11.0950499421123 0.903649635036498
11.1275867454616 0.904014598540147
11.1601235488109 0.904014598540147
11.1926603521602 0.904379562043797
11.2251971555095 0.904379562043797
11.2577339588588 0.905109489051096
11.2902707622081 0.905839416058395
11.3228075655574 0.905839416058395
11.3553443689067 0.906204379562045
11.387881172256 0.906934306569344
11.4204179756053 0.906934306569344
11.4529547789546 0.907299270072994
11.4854915823039 0.907664233576644
11.5180283856532 0.907664233576644
11.5505651890025 0.907664233576644
11.5831019923518 0.907664233576644
11.6156387957011 0.907664233576644
11.6481755990504 0.908394160583943
11.6807124023997 0.908759124087593
11.713249205749 0.909124087591242
11.7457860090983 0.909489051094892
11.7783228124476 0.909489051094892
11.8108596157969 0.909489051094892
11.8433964191462 0.909489051094892
11.8759332224955 0.909854014598542
11.9084700258448 0.910218978102191
11.9410068291941 0.910948905109491
11.9735436325435 0.910948905109491
12.0060804358928 0.910948905109491
12.0386172392421 0.91131386861314
12.0711540425914 0.91167883211679
12.1036908459407 0.91204379562044
12.13622764929 0.91204379562044
12.1687644526393 0.91204379562044
12.2013012559886 0.912408759124089
12.2338380593379 0.912408759124089
12.2663748626872 0.913868613138688
12.2989116660365 0.914233576642338
12.3314484693858 0.914233576642338
12.3639852727351 0.914598540145987
12.3965220760844 0.914598540145987
12.4290588794337 0.914598540145987
12.461595682783 0.914963503649637
12.4941324861323 0.914963503649637
12.5266692894816 0.914963503649637
12.5592060928309 0.915693430656936
12.5917428961802 0.916058394160586
12.6242796995295 0.916058394160586
12.6568165028788 0.916423357664235
12.6893533062281 0.916788321167885
12.7218901095774 0.917153284671535
12.7544269129267 0.917518248175184
12.786963716276 0.918613138686133
12.8195005196253 0.918613138686133
12.8520373229746 0.918613138686133
12.8845741263239 0.918978102189783
12.9171109296732 0.919708029197082
12.9496477330225 0.919708029197082
12.9821845363718 0.920072992700732
13.0147213397211 0.920072992700732
13.0472581430704 0.920072992700732
13.0797949464197 0.920437956204382
13.1123317497691 0.920802919708031
13.1448685531184 0.920802919708031
13.1774053564677 0.921167883211681
13.209942159817 0.921167883211681
13.2424789631663 0.921532846715331
13.2750157665156 0.92189781021898
13.3075525698649 0.92189781021898
13.3400893732142 0.92226277372263
13.3726261765635 0.92226277372263
13.4051629799128 0.92226277372263
13.4376997832621 0.92226277372263
13.4702365866114 0.92226277372263
13.5027733899607 0.92226277372263
13.53531019331 0.92226277372263
13.5678469966593 0.92262773722628
13.6003838000086 0.922992700729929
13.6329206033579 0.922992700729929
13.6654574067072 0.923357664233579
13.6979942100565 0.923722627737229
13.7305310134058 0.923722627737229
13.7630678167551 0.924087591240878
13.7956046201044 0.924087591240878
13.8281414234537 0.924087591240878
13.860678226803 0.924087591240878
13.8932150301523 0.924087591240878
13.9257518335016 0.924087591240878
13.9582886368509 0.924452554744528
13.9908254402002 0.925182481751827
14.0233622435495 0.925182481751827
14.0558990468988 0.925182481751827
14.0884358502481 0.925912408759127
14.1209726535974 0.925912408759127
14.1535094569467 0.926277372262776
14.186046260296 0.926277372262776
14.2185830636453 0.926277372262776
14.2511198669947 0.926277372262776
14.283656670344 0.926277372262776
14.3161934736933 0.926642335766426
14.3487302770426 0.927007299270076
14.3812670803919 0.927007299270076
14.4138038837412 0.927007299270076
14.4463406870905 0.927007299270076
14.4788774904398 0.927007299270076
14.5114142937891 0.927007299270076
14.5439510971384 0.927007299270076
14.5764879004877 0.927372262773725
14.609024703837 0.927737226277375
14.6415615071863 0.927737226277375
14.6740983105356 0.928102189781025
14.7066351138849 0.928832116788324
14.7391719172342 0.929197080291973
14.7717087205835 0.929562043795623
14.8042455239328 0.929562043795623
14.8367823272821 0.929927007299273
14.8693191306314 0.929927007299273
14.9018559339807 0.930291970802922
14.93439273733 0.930291970802922
14.9669295406793 0.930656934306572
14.9994663440286 0.930656934306572
15.0320031473779 0.931021897810222
15.0645399507272 0.931021897810222
15.0970767540765 0.931751824817521
15.1296135574258 0.931751824817521
15.1621503607751 0.932116788321171
15.1946871641244 0.932116788321171
15.2272239674737 0.93284671532847
15.259760770823 0.93321167883212
15.2922975741723 0.933576642335769
15.3248343775216 0.933576642335769
15.357371180871 0.933941605839419
15.3899079842203 0.933941605839419
15.4224447875696 0.933941605839419
15.4549815909189 0.934306569343069
15.4875183942682 0.934306569343069
15.5200551976175 0.934671532846718
15.5525920009668 0.935036496350368
15.5851288043161 0.935401459854018
15.6176656076654 0.935766423357667
15.6502024110147 0.936496350364967
15.682739214364 0.937226277372266
15.7152760177133 0.937591240875915
15.7478128210626 0.937591240875915
15.7803496244119 0.937591240875915
15.8128864277612 0.937591240875915
15.8454232311105 0.937956204379565
15.8779600344598 0.937956204379565
15.9104968378091 0.937956204379565
15.9430336411584 0.938321167883215
15.9755704445077 0.938321167883215
16.008107247857 0.939051094890514
16.0406440512063 0.939781021897813
16.0731808545556 0.939781021897813
16.1057176579049 0.939781021897813
16.1382544612542 0.940145985401463
16.1707912646035 0.940145985401463
16.2033280679528 0.940510948905113
16.2358648713021 0.941605839416062
16.2684016746514 0.944160583941609
16.3009384780007 0.944525547445259
16.33347528135 0.944890510948908
16.3660120846993 0.945255474452558
16.3985488880486 0.945255474452558
16.4310856913979 0.945620437956208
16.4636224947472 0.946350364963507
16.4961592980966 0.946350364963507
16.5286961014459 0.947080291970806
16.5612329047952 0.947080291970806
16.5937697081445 0.947080291970806
16.6263065114938 0.947445255474456
16.6588433148431 0.947445255474456
16.6913801181924 0.947445255474456
16.7239169215417 0.947810218978106
16.756453724891 0.947810218978106
16.7889905282403 0.948175182481755
16.8215273315896 0.948175182481755
16.8540641349389 0.948175182481755
16.8866009382882 0.948540145985405
16.9191377416375 0.948905109489055
16.9516745449868 0.950000000000004
16.9842113483361 0.950000000000004
17.0167481516854 0.950000000000004
17.0492849550347 0.950364963503653
17.081821758384 0.950364963503653
17.1143585617333 0.950729927007303
17.1468953650826 0.951094890510953
17.1794321684319 0.951094890510953
17.2119689717812 0.951094890510953
17.2445057751305 0.951094890510953
17.2770425784798 0.951094890510953
17.3095793818291 0.951094890510953
17.3421161851784 0.951094890510953
17.3746529885277 0.951094890510953
17.407189791877 0.951459854014602
17.4397265952263 0.951459854014602
17.4722633985756 0.951459854014602
17.5048002019249 0.951459854014602
17.5373370052742 0.951459854014602
17.5698738086235 0.951824817518252
17.6024106119728 0.951824817518252
17.6349474153222 0.951824817518252
17.6674842186715 0.952189781021902
17.7000210220208 0.952189781021902
17.7325578253701 0.952189781021902
17.7650946287194 0.952189781021902
17.7976314320687 0.952189781021902
17.830168235418 0.952189781021902
17.8627050387673 0.952919708029201
17.8952418421166 0.952919708029201
17.9277786454659 0.9536496350365
17.9603154488152 0.9536496350365
17.9928522521645 0.9536496350365
18.0253890555138 0.9536496350365
18.0579258588631 0.9536496350365
18.0904626622124 0.9536496350365
18.1229994655617 0.95401459854015
18.155536268911 0.95401459854015
18.1880730722603 0.95401459854015
18.2206098756096 0.95401459854015
18.2531466789589 0.954379562043799
18.2856834823082 0.954379562043799
18.3182202856575 0.954379562043799
18.3507570890068 0.954379562043799
18.3832938923561 0.954379562043799
18.4158306957054 0.954379562043799
18.4483674990547 0.954379562043799
18.480904302404 0.954379562043799
18.5134411057533 0.954379562043799
18.5459779091026 0.954379562043799
18.5785147124519 0.954379562043799
18.6110515158012 0.954379562043799
18.6435883191505 0.954744525547449
18.6761251224998 0.954744525547449
18.7086619258491 0.954744525547449
18.7411987291984 0.954744525547449
18.7737355325478 0.954744525547449
18.8062723358971 0.954744525547449
18.8388091392464 0.955109489051099
18.8713459425957 0.955474452554748
18.903882745945 0.955474452554748
18.9364195492943 0.955474452554748
18.9689563526436 0.955839416058398
19.0014931559929 0.956204379562048
19.0340299593422 0.956204379562048
19.0665667626915 0.956204379562048
19.0991035660408 0.956204379562048
19.1316403693901 0.956569343065697
19.1641771727394 0.956569343065697
19.1967139760887 0.956569343065697
19.229250779438 0.956569343065697
19.2617875827873 0.956569343065697
19.2943243861366 0.957299270072997
19.3268611894859 0.957299270072997
19.3593979928352 0.957299270072997
19.3919347961845 0.957299270072997
19.4244715995338 0.957299270072997
19.4570084028831 0.958029197080296
19.4895452062324 0.958029197080296
19.5220820095817 0.958029197080296
19.554618812931 0.958029197080296
19.5871556162803 0.958029197080296
19.6196924196296 0.958029197080296
19.6522292229789 0.958029197080296
19.6847660263282 0.958029197080296
19.7173028296775 0.958029197080296
19.7498396330268 0.958029197080296
19.7823764363761 0.958029197080296
19.8149132397254 0.958029197080296
19.8474500430747 0.958029197080296
19.879986846424 0.958029197080296
19.9125236497734 0.958029197080296
19.9450604531227 0.958029197080296
19.977597256472 0.958029197080296
20.0101340598213 0.958759124087595
20.0426708631706 0.958759124087595
20.0752076665199 0.959124087591245
20.1077444698692 0.959124087591245
20.1402812732185 0.959124087591245
20.1728180765678 0.959489051094894
20.2053548799171 0.959489051094894
20.2378916832664 0.959489051094894
20.2704284866157 0.959854014598544
20.302965289965 0.960218978102194
20.3355020933143 0.960218978102194
20.3680388966636 0.960583941605843
20.4005757000129 0.960583941605843
20.4331125033622 0.960583941605843
20.4656493067115 0.960583941605843
20.4981861100608 0.960583941605843
20.5307229134101 0.960583941605843
20.5632597167594 0.960583941605843
20.5957965201087 0.960583941605843
20.628333323458 0.960583941605843
20.6608701268073 0.960583941605843
20.6934069301566 0.960583941605843
20.7259437335059 0.960583941605843
20.7584805368552 0.960583941605843
20.7910173402045 0.960583941605843
20.8235541435538 0.960583941605843
20.8560909469031 0.960583941605843
20.8886277502524 0.960583941605843
20.9211645536017 0.960583941605843
20.953701356951 0.960948905109493
20.9862381603003 0.960948905109493
21.0187749636496 0.961313868613143
21.0513117669989 0.961313868613143
21.0838485703483 0.961678832116793
21.1163853736976 0.961678832116793
21.1489221770469 0.961678832116793
21.1814589803962 0.961678832116793
21.2139957837455 0.961678832116793
21.2465325870948 0.961678832116793
21.2790693904441 0.962043795620442
21.3116061937934 0.962043795620442
21.3441429971427 0.962043795620442
21.376679800492 0.962408759124092
21.4092166038413 0.962408759124092
21.4417534071906 0.962408759124092
21.4742902105399 0.962408759124092
21.5068270138892 0.962773722627742
21.5393638172385 0.962773722627742
21.5719006205878 0.962773722627742
21.6044374239371 0.962773722627742
21.6369742272864 0.962773722627742
};
\addlegendentry{Ground truth ($t$=55)}
\addplot [semithick,mark=o,mark repeat=250, darkorange25512714]
table {%
0.0145225943636262 0.00656934306569343
0.0276260910733583 0.0127737226277372
0.0407295877830904 0.018978102189781
0.0538330844928225 0.0259124087591241
0.0669365812025546 0.031021897810219
0.0800400779122866 0.0332116788321168
0.0931435746220187 0.0390510948905109
0.106247071331751 0.041970802919708
0.119350568041483 0.0492700729927007
0.132454064751215 0.0554744525547445
0.145557561460947 0.0587591240875912
0.158661058170679 0.0642335766423358
0.171764554880411 0.0682481751824817
0.184868051590143 0.0726277372262774
0.197971548299875 0.0784671532846715
0.211075045009607 0.0835766423357664
0.22417854171934 0.087956204379562
0.237282038429072 0.0927007299270073
0.250385535138804 0.095985401459854
0.263489031848536 0.0992700729927007
0.276592528558268 0.102919708029197
0.289696025268 0.106934306569343
0.302799521977732 0.112408759124088
0.315903018687464 0.118613138686131
0.329006515397196 0.122262773722628
0.342110012106928 0.123357664233577
0.35521350881666 0.127372262773723
0.368317005526392 0.131751824817518
0.381420502236125 0.134306569343066
0.394523998945857 0.138321167883212
0.407627495655589 0.141605839416058
0.420730992365321 0.146715328467153
0.433834489075053 0.149270072992701
0.446937985784785 0.152554744525547
0.460041482494517 0.155109489051095
0.473144979204249 0.158029197080292
0.486248475913981 0.15985401459854
0.499351972623713 0.163503649635036
0.512455469333445 0.167153284671533
0.525558966043177 0.172627737226277
0.53866246275291 0.175182481751825
0.551765959462642 0.177372262773723
0.564869456172374 0.17956204379562
0.577972952882106 0.183941605839416
0.591076449591838 0.186131386861314
0.60417994630157 0.188686131386861
0.617283443011302 0.191970802919708
0.630386939721034 0.194890510948905
0.643490436430766 0.198905109489051
0.656593933140498 0.203284671532847
0.66969742985023 0.206569343065693
0.682800926559962 0.20985401459854
0.695904423269695 0.212043795620438
0.709007919979427 0.215328467153285
0.722111416689159 0.218613138686131
0.735214913398891 0.222262773722628
0.748318410108623 0.226277372262774
0.761421906818355 0.228102189781022
0.774525403528087 0.23029197080292
0.787628900237819 0.232846715328467
0.800732396947551 0.235401459854015
0.813835893657283 0.237956204379562
0.826939390367015 0.24051094890511
0.840042887076747 0.243430656934307
0.85314638378648 0.246350364963504
0.866249880496212 0.248905109489051
0.879353377205944 0.251824817518248
0.892456873915676 0.255109489051095
0.905560370625408 0.257664233576642
0.91866386733514 0.260948905109489
0.931767364044872 0.260948905109489
0.944870860754604 0.263868613138686
0.957974357464336 0.265693430656934
0.971077854174068 0.268248175182482
0.9841813508838 0.272262773722628
0.997284847593532 0.276277372262774
1.01038834430326 0.277372262773723
1.023491841013 0.281751824817518
1.03659533772273 0.284306569343066
1.04969883443246 0.286861313868613
1.06280233114219 0.289051094890511
1.07590582785192 0.291605839416058
1.08900932456166 0.294525547445255
1.10211282127139 0.298540145985401
1.11521631798112 0.300729927007299
1.12831981469085 0.303284671532847
1.14142331140059 0.306204379562044
1.15452680811032 0.307664233576642
1.16763030482005 0.30948905109489
1.18073380152978 0.311678832116788
1.19383729823951 0.314233576642336
1.20694079494925 0.317883211678832
1.22004429165898 0.320802919708029
1.23314778836871 0.322262773722628
1.24625128507844 0.324087591240876
1.25935478178817 0.328102189781022
1.27245827849791 0.33029197080292
1.28556177520764 0.334306569343066
1.29866527191737 0.335036496350365
1.3117687686271 0.340875912408759
1.32487226533683 0.343795620437956
1.33797576204657 0.345255474452555
1.3510792587563 0.348175182481752
1.36418275546603 0.350729927007299
1.37728625217576 0.351094890510949
1.3903897488855 0.354014598540146
1.40349324559523 0.355109489051095
1.41659674230496 0.356934306569343
1.42970023901469 0.35948905109489
1.44280373572442 0.363503649635036
1.45590723243416 0.366058394160584
1.46901072914389 0.367883211678832
1.48211422585362 0.36934306569343
1.49521772256335 0.371532846715328
1.50832121927308 0.374452554744525
1.52142471598282 0.375912408759124
1.53452821269255 0.377372262773722
1.54763170940228 0.377737226277372
1.56073520611201 0.37956204379562
1.57383870282174 0.381751824817518
1.58694219953148 0.383576642335766
1.60004569624121 0.388321167883211
1.61314919295094 0.390875912408759
1.62625268966067 0.393795620437956
1.6393561863704 0.395985401459854
1.65245968308014 0.398540145985401
1.66556317978987 0.400364963503649
1.6786666764996 0.402919708029197
1.69177017320933 0.404744525547445
1.70487366991906 0.405839416058394
1.7179771666288 0.406569343065693
1.73108066333853 0.40948905109489
1.74418416004826 0.411678832116788
1.75728765675799 0.413503649635036
1.77039115346773 0.416788321167883
1.78349465017746 0.418978102189781
1.79659814688719 0.42007299270073
1.80970164359692 0.421897810218978
1.82280514030665 0.424087591240876
1.83590863701639 0.425182481751825
1.84901213372612 0.427007299270073
1.86211563043585 0.427737226277372
1.87521912714558 0.430656934306569
1.88832262385531 0.435036496350365
1.90142612056505 0.435766423357664
1.91452961727478 0.438686131386861
1.92763311398451 0.44014598540146
1.94073661069424 0.441970802919708
1.95384010740397 0.444160583941606
1.96694360411371 0.445985401459854
1.98004710082344 0.448175182481752
1.99315059753317 0.45036496350365
2.0062540942429 0.453284671532847
2.01935759095264 0.456204379562044
2.03246108766237 0.457299270072993
2.0455645843721 0.458029197080292
2.05866808108183 0.45985401459854
2.07177157779156 0.460948905109489
2.0848750745013 0.462043795620438
2.09797857121103 0.463503649635036
2.11108206792076 0.464598540145985
2.12418556463049 0.467153284671533
2.13728906134022 0.47007299270073
2.15039255804996 0.471167883211679
2.16349605475969 0.472992700729927
2.17659955146942 0.474817518248175
2.18970304817915 0.475182481751825
2.20280654488888 0.477372262773723
2.21591004159862 0.478832116788321
2.22901353830835 0.481386861313869
2.24211703501808 0.483941605839416
2.25522053172781 0.485766423357664
2.26832402843754 0.486861313868613
2.28142752514728 0.489051094890511
2.29453102185701 0.49014598540146
2.30763451856674 0.490875912408759
2.32073801527647 0.493065693430657
2.33384151198621 0.494525547445256
2.34694500869594 0.496715328467153
2.36004850540567 0.498540145985402
2.3731520021154 0.50036496350365
2.38625549882513 0.501824817518248
2.39935899553487 0.502919708029197
2.4124624922446 0.505109489051095
2.42556598895433 0.506934306569343
2.43866948566406 0.508029197080292
2.45177298237379 0.509489051094891
2.46487647908353 0.51058394160584
2.47797997579326 0.513868613138686
2.49108347250299 0.516788321167883
2.50418696921272 0.51970802919708
2.51729046592245 0.520802919708029
2.53039396263219 0.522627737226277
2.54349745934192 0.523357664233577
2.55660095605165 0.525182481751825
2.56970445276138 0.527372262773723
2.58280794947111 0.528832116788321
2.59591144618085 0.530656934306569
2.60901494289058 0.531751824817518
2.62211843960031 0.533211678832117
2.63522193631004 0.533576642335767
2.64832543301977 0.534671532846715
2.66142892972951 0.537226277372263
2.67453242643924 0.538321167883212
2.68763592314897 0.54051094890511
2.7007394198587 0.541605839416059
2.71384291656844 0.543065693430657
2.72694641327817 0.543795620437956
2.7400499099879 0.544525547445256
2.75315340669763 0.546350364963504
2.76625690340736 0.547080291970803
2.7793604001171 0.549270072992701
2.79246389682683 0.550729927007299
2.80556739353656 0.551824817518248
2.81867089024629 0.552189781021898
2.83177438695602 0.552189781021898
2.84487788366576 0.552919708029197
2.85798138037549 0.554379562043796
2.87108487708522 0.555839416058394
2.88418837379495 0.558029197080292
2.89729187050468 0.559489051094891
2.91039536721442 0.56058394160584
2.92349886392415 0.562043795620438
2.93660236063388 0.562773722627738
2.94970585734361 0.566788321167883
2.96280935405334 0.568978102189781
2.97591285076308 0.569708029197081
2.98901634747281 0.571167883211679
3.00211984418254 0.573357664233577
3.01522334089227 0.574817518248176
3.02832683760201 0.577007299270073
3.04143033431174 0.577737226277373
3.05453383102147 0.578102189781022
3.0676373277312 0.579197080291971
3.08074082444093 0.582116788321168
3.09384432115067 0.584306569343066
3.1069478178604 0.585766423357665
3.12005131457013 0.587226277372263
3.13315481127986 0.588686131386862
3.14625830798959 0.589416058394161
3.15936180469933 0.59087591240876
3.17246530140906 0.592700729927008
3.18556879811879 0.593795620437957
3.19867229482852 0.594890510948906
3.21177579153825 0.595255474452555
3.22487928824799 0.597080291970803
3.23798278495772 0.598175182481752
3.25108628166745 0.6
3.26418977837718 0.6007299270073
3.27729327508691 0.602189781021898
3.29039677179665 0.604379562043796
3.30350026850638 0.605839416058395
3.31660376521611 0.606934306569344
3.32970726192584 0.607664233576643
3.34281075863558 0.608394160583942
3.35591425534531 0.61021897810219
3.36901775205504 0.611678832116789
3.38212124876477 0.613138686131387
3.3952247454745 0.613868613138687
3.40832824218424 0.615328467153285
3.42143173889397 0.615328467153285
3.4345352356037 0.616058394160584
3.44763873231343 0.616788321167884
3.46074222902316 0.616788321167884
3.4738457257329 0.616788321167884
3.48694922244263 0.618978102189781
3.50005271915236 0.62080291970803
3.51315621586209 0.621167883211679
3.52625971257182 0.622262773722628
3.53936320928156 0.623722627737227
3.55246670599129 0.624452554744526
3.56557020270102 0.625182481751825
3.57867369941075 0.627007299270073
3.59177719612048 0.628102189781022
3.60488069283022 0.628832116788322
3.61798418953995 0.63065693430657
3.63108768624968 0.631386861313869
3.64419118295941 0.632846715328467
3.65729467966915 0.634306569343066
3.67039817637888 0.635766423357665
3.68350167308861 0.637591240875913
3.69660516979834 0.637956204379562
3.70970866650807 0.638686131386862
3.72281216321781 0.64051094890511
3.73591565992754 0.643430656934307
3.74901915663727 0.643430656934307
3.762122653347 0.644160583941606
3.77522615005673 0.645985401459854
3.78832964676647 0.647445255474453
3.8014331434762 0.649270072992701
3.81453664018593 0.649635036496351
3.82764013689566 0.6507299270073
3.84074363360539 0.652554744525548
3.85384713031513 0.654744525547446
3.86695062702486 0.656204379562044
3.88005412373459 0.658759124087592
3.89315762044432 0.659854014598541
3.90626111715406 0.662773722627738
3.91936461386379 0.663138686131387
3.93246811057352 0.664233576642336
3.94557160728325 0.666788321167884
3.95867510399298 0.667883211678833
3.97177860070272 0.668613138686132
3.98488209741245 0.67007299270073
3.99798559412218 0.671167883211679
4.01108909083191 0.672262773722628
4.02419258754164 0.672627737226278
4.03729608425138 0.673357664233577
4.05039958096111 0.675182481751825
4.06350307767084 0.677007299270073
4.07660657438057 0.679197080291971
4.0897100710903 0.67992700729927
4.10281356780004 0.68065693430657
4.11591706450977 0.681386861313869
4.1290205612195 0.684306569343066
4.14212405792923 0.685401459854015
4.15522755463896 0.686496350364964
4.1683310513487 0.687226277372263
4.18143454805843 0.687956204379562
4.19453804476816 0.69014598540146
4.20764154147789 0.691240875912409
4.22074503818762 0.691970802919708
4.23384853489736 0.694525547445256
4.24695203160709 0.695985401459854
4.26005552831682 0.697810218978102
4.27315902502655 0.698175182481752
4.28626252173629 0.7
4.29936601844602 0.7007299270073
4.31246951515575 0.702919708029197
4.32557301186548 0.702919708029197
4.33867650857521 0.705474452554745
4.35178000528495 0.706934306569343
4.36488350199468 0.708394160583942
4.37798699870441 0.709489051094891
4.39109049541414 0.71058394160584
4.40419399212387 0.711313868613139
4.41729748883361 0.711678832116789
4.43040098554334 0.712408759124088
4.44350448225307 0.713138686131387
4.4566079789628 0.714233576642336
4.46971147567253 0.715328467153285
4.48281497238227 0.718248175182482
4.495918469092 0.718248175182482
4.50902196580173 0.718978102189781
4.52212546251146 0.72007299270073
4.53522895922119 0.72043795620438
4.54833245593093 0.72080291970803
4.56143595264066 0.722262773722628
4.57453944935039 0.722992700729927
4.58764294606012 0.723357664233577
4.60074644276986 0.724452554744526
4.61384993947959 0.725912408759125
4.62695343618932 0.726642335766424
4.64005693289905 0.727372262773723
4.65316042960878 0.729562043795621
4.66626392631852 0.731021897810219
4.67936742302825 0.732116788321168
4.69247091973798 0.733211678832117
4.70557441644771 0.733211678832117
4.71867791315744 0.733941605839416
4.73178140986718 0.734671532846716
4.74488490657691 0.735766423357665
4.75798840328664 0.736131386861314
4.77109189999637 0.736496350364964
4.7841953967061 0.737591240875913
4.79729889341584 0.739051094890511
4.81040239012557 0.74014598540146
4.8235058868353 0.74051094890511
4.83660938354503 0.74087591240876
4.84971288025476 0.741970802919709
4.8628163769645 0.743430656934307
4.87591987367423 0.743430656934307
4.88902337038396 0.743795620437957
4.90212686709369 0.744160583941607
4.91523036380342 0.744525547445256
4.92833386051316 0.744890510948906
4.94143735722289 0.745985401459855
4.95454085393262 0.747445255474453
4.96764435064235 0.747810218978103
4.98074784735209 0.749635036496351
4.99385134406182 0.7507299270073
5.00695484077155 0.75109489051095
5.02005833748128 0.751459854014599
5.03316183419101 0.752189781021899
5.04626533090075 0.752919708029198
5.05936882761048 0.753649635036497
5.07247232432021 0.754744525547446
5.08557582102994 0.755109489051096
5.09867931773967 0.755474452554745
5.11178281444941 0.755839416058395
5.12488631115914 0.756204379562045
5.13798980786887 0.757299270072994
5.1510933045786 0.757664233576643
5.16419680128833 0.758029197080293
5.17730029799807 0.759124087591242
5.1904037947078 0.759489051094892
5.20350729141753 0.759489051094892
5.21661078812726 0.759489051094892
5.229714284837 0.760218978102191
5.24281778154673 0.76131386861314
5.25592127825646 0.761678832116789
5.26902477496619 0.762043795620439
5.28212827167592 0.762773722627738
5.29523176838566 0.762773722627738
5.30833526509539 0.763868613138687
5.32143876180512 0.764963503649636
5.33454225851485 0.765693430656935
5.34764575522458 0.766788321167884
5.36074925193432 0.768978102189782
5.37385274864405 0.768978102189782
5.38695624535378 0.769343065693432
5.40005974206351 0.769343065693432
5.41316323877324 0.770437956204381
5.42626673548298 0.771897810218979
5.43937023219271 0.772627737226279
5.45247372890244 0.772627737226279
5.46557722561217 0.772992700729928
5.47868072232191 0.773357664233578
5.49178421903164 0.773357664233578
5.50488771574137 0.773722627737228
5.5179912124511 0.774087591240877
5.53109470916083 0.774452554744527
5.54419820587057 0.775547445255476
5.5573017025803 0.775912408759125
5.57040519929003 0.777372262773724
5.58350869599976 0.778102189781023
5.59661219270949 0.778467153284673
5.60971568941923 0.778467153284673
5.62281918612896 0.779562043795622
5.63592268283869 0.780291970802921
5.64902617954842 0.780656934306571
5.66212967625815 0.78175182481752
5.67523317296789 0.78175182481752
5.68833666967762 0.782116788321169
5.70144016638735 0.783211678832118
5.71454366309708 0.783211678832118
5.72764715980681 0.783576642335768
5.74075065651655 0.783941605839418
5.75385415322628 0.783941605839418
5.76695764993601 0.785036496350367
5.78006114664574 0.785036496350367
5.79316464335547 0.785401459854016
5.80626814006521 0.785401459854016
5.81937163677494 0.785401459854016
5.83247513348467 0.786131386861315
5.8455786301944 0.786131386861315
5.85868212690414 0.787591240875914
5.87178562361387 0.787956204379564
5.8848891203236 0.788321167883213
5.89799261703333 0.788686131386863
5.91109611374306 0.790145985401462
5.9241996104528 0.790510948905111
5.93730310716253 0.790875912408761
5.95040660387226 0.791240875912411
5.96351010058199 0.79233576642336
5.97661359729172 0.793065693430659
5.98971709400146 0.793795620437958
6.00282059071119 0.794160583941608
6.01592408742092 0.795985401459856
6.02902758413065 0.796350364963506
6.04213108084038 0.796350364963506
6.05523457755012 0.796715328467155
6.06833807425985 0.797810218978104
6.08144157096958 0.798175182481754
6.09454506767931 0.798540145985403
6.10764856438905 0.798905109489053
6.12075206109878 0.800000000000002
6.13385555780851 0.800729927007301
6.14695905451824 0.801459854014601
6.16006255122797 0.80182481751825
6.17316604793771 0.802554744525549
6.18626954464744 0.802919708029199
6.19937304135717 0.803284671532849
6.2124765380669 0.804014598540148
6.22558003477663 0.804379562043798
6.23868353148637 0.805474452554747
6.2517870281961 0.805839416058396
6.26489052490583 0.806569343065695
6.27799402161556 0.807299270072995
6.29109751832529 0.807299270072995
6.30420101503503 0.807299270072995
6.31730451174476 0.807299270072995
6.33040800845449 0.807664233576644
6.34351150516422 0.808029197080294
6.35661500187395 0.808759124087593
6.36971849858369 0.809124087591243
6.38282199529342 0.809124087591243
6.39592549200315 0.809489051094893
6.40902898871288 0.810583941605842
6.42213248542261 0.811313868613141
6.43523598213235 0.811313868613141
6.44833947884208 0.81167883211679
6.46144297555181 0.812773722627739
6.47454647226154 0.812773722627739
6.48764996897127 0.813503649635039
6.50075346568101 0.814598540145988
6.51385696239074 0.814963503649637
6.52696045910047 0.814963503649637
6.5400639558102 0.815328467153287
6.55316745251994 0.816058394160586
6.56627094922967 0.817518248175185
6.5793744459394 0.817518248175185
6.59247794264913 0.817883211678834
6.60558143935886 0.818248175182484
6.6186849360686 0.818613138686134
6.63178843277833 0.818978102189783
6.64489192948806 0.820072992700732
6.65799542619779 0.820437956204382
6.67109892290752 0.821532846715331
6.68420241961726 0.821532846715331
6.69730591632699 0.82226277372263
6.71040941303672 0.82226277372263
6.72351290974645 0.823357664233579
6.73661640645618 0.823722627737229
6.74971990316592 0.823722627737229
6.76282339987565 0.823722627737229
6.77592689658538 0.824452554744528
6.78903039329511 0.824817518248178
6.80213389000485 0.824817518248178
6.81523738671458 0.825182481751827
6.82834088342431 0.826277372262776
6.84144438013404 0.826642335766426
6.85454787684377 0.826642335766426
6.86765137355351 0.826642335766426
6.88075487026324 0.827007299270076
6.89385836697297 0.828102189781024
6.9069618636827 0.828102189781024
6.92006536039243 0.828832116788324
6.93316885710217 0.829197080291973
6.9462723538119 0.829197080291973
6.95937585052163 0.829562043795623
6.97247934723136 0.831386861313871
6.98558284394109 0.831386861313871
6.99868634065083 0.831386861313871
7.01178983736056 0.831751824817521
7.02489333407029 0.832116788321171
7.03799683078002 0.832116788321171
7.05110032748976 0.832116788321171
7.06420382419949 0.83248175182482
7.07730732090922 0.833211678832119
7.09041081761895 0.833211678832119
7.10351431432868 0.834671532846718
7.11661781103841 0.835036496350368
7.12972130774815 0.836131386861317
7.14282480445788 0.836131386861317
7.15592830116761 0.837226277372266
7.16903179787734 0.837591240875915
7.18213529458708 0.837956204379565
7.19523879129681 0.837956204379565
7.20834228800654 0.838321167883215
7.22144578471627 0.838686131386864
7.234549281426 0.839051094890514
7.24765277813574 0.839781021897813
7.26075627484547 0.840510948905112
7.2738597715552 0.840510948905112
7.28696326826493 0.840875912408762
7.30006676497466 0.841240875912412
7.3131702616844 0.841240875912412
7.32627375839413 0.841970802919711
7.33937725510386 0.842335766423361
7.35248075181359 0.84270072992701
7.36558424852332 0.84306569343066
7.37868774523306 0.84306569343066
7.39179124194279 0.843795620437959
7.40489473865252 0.843795620437959
7.41799823536225 0.845255474452558
7.43110173207199 0.845255474452558
7.44420522878172 0.845620437956207
7.45730872549145 0.845985401459857
7.47041222220118 0.845985401459857
7.48351571891091 0.846350364963507
7.49661921562065 0.847080291970806
7.50972271233038 0.847080291970806
7.52282620904011 0.847445255474456
7.53592970574984 0.847445255474456
7.54903320245957 0.847810218978105
7.56213669916931 0.847810218978105
7.57524019587904 0.848175182481755
7.58834369258877 0.848540145985405
7.6014471892985 0.848540145985405
7.61455068600823 0.848540145985405
7.62765418271797 0.848905109489054
7.6407576794277 0.848905109489054
7.65386117613743 0.849635036496354
7.66696467284716 0.850000000000003
7.6800681695569 0.850729927007303
7.69317166626663 0.851824817518251
7.70627516297636 0.852189781021901
7.71937865968609 0.852189781021901
7.73248215639582 0.852189781021901
7.74558565310556 0.852554744525551
7.75868914981529 0.8529197080292
7.77179264652502 0.85328467153285
7.78489614323475 0.854744525547449
7.79799963994448 0.854744525547449
7.81110313665422 0.855109489051098
7.82420663336395 0.855109489051098
7.83731013007368 0.855474452554748
7.85041362678341 0.855474452554748
7.86351712349314 0.855474452554748
7.87662062020288 0.855839416058398
7.88972411691261 0.856204379562047
7.90282761362234 0.856204379562047
7.91593111033207 0.856934306569347
7.9290346070418 0.857664233576646
7.94213810375154 0.857664233576646
7.95524160046127 0.858029197080296
7.968345097171 0.858029197080296
7.98144859388073 0.858029197080296
7.99455209059046 0.858029197080296
8.0076555873002 0.858394160583945
8.02075908400993 0.858759124087595
8.03386258071966 0.859124087591245
8.04696607742939 0.859124087591245
8.06006957413913 0.860218978102193
8.07317307084886 0.860583941605843
8.08627656755859 0.860583941605843
8.09938006426832 0.860948905109493
8.11248356097805 0.860948905109493
8.12558705768779 0.860948905109493
8.13869055439752 0.861678832116792
8.15179405110725 0.862408759124091
8.16489754781698 0.862773722627741
8.17800104452671 0.86386861313869
8.19110454123645 0.864598540145989
8.20420803794618 0.864963503649639
8.21731153465591 0.864963503649639
8.23041503136564 0.864963503649639
8.24351852807537 0.864963503649639
8.25662202478511 0.864963503649639
8.26972552149484 0.866058394160588
8.28282901820457 0.866423357664237
8.2959325149143 0.866423357664237
8.30903601162403 0.866788321167887
8.32213950833377 0.867518248175186
8.3352430050435 0.868248175182486
8.34834650175323 0.868248175182486
8.36144999846296 0.868978102189785
8.37455349517269 0.868978102189785
8.38765699188243 0.868978102189785
8.40076048859216 0.869708029197084
8.41386398530189 0.870072992700734
8.42696748201162 0.870072992700734
8.44007097872136 0.870072992700734
8.45317447543109 0.870072992700734
8.46627797214082 0.870072992700734
8.47938146885055 0.870072992700734
8.49248496556028 0.870437956204383
8.50558846227002 0.870802919708033
8.51869195897975 0.870802919708033
8.53179545568948 0.871167883211683
8.54489895239921 0.871167883211683
8.55800244910894 0.871532846715332
8.57110594581868 0.871532846715332
8.58420944252841 0.871532846715332
8.59731293923814 0.871532846715332
8.61041643594787 0.871532846715332
8.6235199326576 0.871532846715332
8.63662342936734 0.872262773722632
8.64972692607707 0.872627737226281
8.6628304227868 0.872627737226281
8.67593391949653 0.872992700729931
8.68903741620626 0.873357664233581
8.702140912916 0.873357664233581
8.71524440962573 0.87372262773723
8.72834790633546 0.87445255474453
8.74145140304519 0.874817518248179
8.75455489975493 0.875182481751829
8.76765839646466 0.875547445255479
8.78076189317439 0.875912408759128
8.79386538988412 0.875912408759128
8.80696888659385 0.875912408759128
8.82007238330359 0.875912408759128
8.83317588001332 0.876277372262778
8.84627937672305 0.876642335766428
8.85938287343278 0.877007299270077
8.87248637014251 0.877372262773727
8.88558986685225 0.877372262773727
8.89869336356198 0.877737226277377
8.91179686027171 0.878102189781026
8.92490035698144 0.878102189781026
8.93800385369117 0.878102189781026
8.95110735040091 0.878102189781026
8.96421084711064 0.878102189781026
8.97731434382037 0.878467153284676
8.9904178405301 0.878832116788326
9.00352133723984 0.879197080291975
9.01662483394957 0.879927007299275
9.0297283306593 0.880291970802924
9.04283182736903 0.880291970802924
9.05593532407876 0.880291970802924
9.0690388207885 0.881021897810223
9.08214231749823 0.881021897810223
9.09524581420796 0.881386861313873
9.10834931091769 0.881751824817523
9.12145280762742 0.881751824817523
9.13455630433716 0.881751824817523
9.14765980104689 0.882116788321172
9.16076329775662 0.882116788321172
9.17386679446635 0.882116788321172
9.18697029117608 0.882116788321172
9.20007378788582 0.882116788321172
9.21317728459555 0.882846715328472
9.22628078130528 0.883576642335771
9.23938427801501 0.883576642335771
9.25248777472475 0.883576642335771
9.26559127143448 0.883576642335771
9.27869476814421 0.88430656934307
9.29179826485394 0.885036496350369
9.30490176156367 0.885036496350369
9.31800525827341 0.885766423357669
9.33110875498314 0.886496350364968
9.34421225169287 0.886496350364968
9.3573157484026 0.886496350364968
9.37041924511233 0.886861313868618
9.38352274182207 0.886861313868618
9.3966262385318 0.887226277372267
9.40972973524153 0.887226277372267
9.42283323195126 0.887226277372267
9.43593672866099 0.887226277372267
9.44904022537073 0.887591240875917
9.46214372208046 0.887591240875917
9.47524721879019 0.888321167883216
9.48835071549992 0.888686131386866
9.50145421220966 0.889416058394165
9.51455770891939 0.889781021897815
9.52766120562912 0.889781021897815
9.54076470233885 0.889781021897815
9.55386819904858 0.889781021897815
9.56697169575832 0.890145985401464
9.58007519246805 0.890510948905114
9.59317868917778 0.890875912408764
9.60628218588751 0.890875912408764
9.61938568259724 0.891240875912413
9.63248917930698 0.891240875912413
9.64559267601671 0.891605839416063
9.65869617272644 0.892335766423362
9.67179966943617 0.892335766423362
9.6849031661459 0.892335766423362
9.69800666285563 0.892335766423362
9.71111015956537 0.892335766423362
9.7242136562751 0.893065693430662
9.73731715298483 0.893065693430662
9.75042064969456 0.893430656934311
9.7635241464043 0.893795620437961
9.77662764311403 0.893795620437961
9.78973113982376 0.893795620437961
9.80283463653349 0.89452554744526
9.81593813324322 0.89452554744526
9.82904162995296 0.89452554744526
9.84214512666269 0.89452554744526
9.85524862337242 0.89452554744526
9.86835212008215 0.89489051094891
9.88145561679188 0.89489051094891
9.89455911350162 0.895255474452559
9.90766261021135 0.895620437956209
9.92076610692108 0.895620437956209
9.93386960363081 0.895985401459859
9.94697310034054 0.896715328467158
9.96007659705028 0.896715328467158
9.97318009376001 0.897080291970808
9.98628359046974 0.897080291970808
9.99938708717947 0.898175182481757
10.0124905838892 0.898175182481757
10.0255940805989 0.898175182481757
10.0386975773087 0.898175182481757
10.0518010740184 0.898540145985406
10.0649045707281 0.898540145985406
10.0780080674379 0.898540145985406
10.0911115641476 0.898540145985406
10.1042150608573 0.898540145985406
10.1173185575671 0.898905109489056
10.1304220542768 0.899270072992706
10.1435255509865 0.899635036496355
10.1566290476963 0.899635036496355
10.169732544406 0.899635036496355
10.1828360411157 0.900000000000005
10.1959395378255 0.900000000000005
10.2090430345352 0.900000000000005
10.2221465312449 0.900000000000005
10.2352500279547 0.900000000000005
10.2483535246644 0.900000000000005
10.2614570213741 0.900729927007304
10.2745605180838 0.900729927007304
10.2876640147936 0.901094890510954
10.3007675115033 0.901459854014604
10.313871008213 0.901824817518253
10.3269745049228 0.901824817518253
10.3400780016325 0.902189781021903
10.3531814983422 0.902919708029202
10.366284995052 0.902919708029202
10.3793884917617 0.902919708029202
10.3924919884714 0.903284671532852
10.4055954851812 0.903284671532852
10.4186989818909 0.903284671532852
10.4318024786006 0.903284671532852
10.4449059753104 0.903649635036502
10.4580094720201 0.904014598540151
10.4711129687298 0.90474452554745
10.4842164654396 0.9051094890511
10.4973199621493 0.90547445255475
10.510423458859 0.90547445255475
10.5235269555688 0.90547445255475
10.5366304522785 0.905839416058399
10.5497339489882 0.906204379562049
10.562837445698 0.906204379562049
10.5759409424077 0.906569343065699
10.5890444391174 0.906569343065699
10.6021479358271 0.906569343065699
10.6152514325369 0.906569343065699
10.6283549292466 0.907299270072998
10.6414584259563 0.907299270072998
10.6545619226661 0.907299270072998
10.6676654193758 0.907299270072998
10.6807689160855 0.907299270072998
10.6938724127953 0.907664233576648
10.706975909505 0.908029197080297
10.7200794062147 0.908029197080297
10.7331829029245 0.908029197080297
10.7462863996342 0.909124087591246
10.7593898963439 0.909124087591246
10.7724933930537 0.909124087591246
10.7855968897634 0.909124087591246
10.7987003864731 0.909489051094896
10.8118038831829 0.909489051094896
10.8249073798926 0.909489051094896
10.8380108766023 0.909854014598546
10.8511143733121 0.909854014598546
10.8642178700218 0.909854014598546
10.8773213667315 0.909854014598546
10.8904248634413 0.909854014598546
10.903528360151 0.910583941605845
10.9166318568607 0.910948905109495
10.9297353535705 0.910948905109495
10.9428388502802 0.911313868613144
10.9559423469899 0.911678832116794
10.9690458436996 0.912043795620444
10.9821493404094 0.912043795620444
10.9952528371191 0.912043795620444
11.0083563338288 0.912043795620444
11.0214598305386 0.912043795620444
11.0345633272483 0.912043795620444
11.047666823958 0.912043795620444
11.0607703206678 0.912043795620444
11.0738738173775 0.912043795620444
11.0869773140872 0.912408759124093
11.100080810797 0.912408759124093
11.1131843075067 0.912408759124093
11.1262878042164 0.912773722627743
11.1393913009262 0.913503649635042
11.1524947976359 0.913503649635042
11.1655982943456 0.913868613138692
11.1787017910554 0.914233576642342
11.1918052877651 0.914233576642342
11.2049087844748 0.914233576642342
11.2180122811846 0.914233576642342
11.2311157778943 0.914233576642342
11.244219274604 0.914233576642342
11.2573227713138 0.914233576642342
11.2704262680235 0.914598540145991
11.2835297647332 0.914598540145991
11.2966332614429 0.914598540145991
11.3097367581527 0.914598540145991
11.3228402548624 0.914598540145991
11.3359437515721 0.914963503649641
11.3490472482819 0.915328467153291
11.3621507449916 0.915328467153291
11.3752542417013 0.915328467153291
11.3883577384111 0.915328467153291
11.4014612351208 0.91569343065694
11.4145647318305 0.91569343065694
11.4276682285403 0.916423357664239
11.44077172525 0.916423357664239
11.4538752219597 0.916423357664239
11.4669787186695 0.916423357664239
11.4800822153792 0.916788321167889
11.4931857120889 0.916788321167889
11.5062892087987 0.916788321167889
11.5193927055084 0.916788321167889
11.5324962022181 0.916788321167889
11.5455996989279 0.916788321167889
11.5587031956376 0.916788321167889
11.5718066923473 0.916788321167889
11.5849101890571 0.917883211678838
11.5980136857668 0.918248175182488
11.6111171824765 0.918248175182488
11.6242206791863 0.918248175182488
11.637324175896 0.918248175182488
11.6504276726057 0.918613138686137
11.6635311693154 0.918613138686137
11.6766346660252 0.918978102189787
11.6897381627349 0.918978102189787
11.7028416594446 0.918978102189787
11.7159451561544 0.918978102189787
11.7290486528641 0.918978102189787
11.7421521495738 0.919343065693437
11.7552556462836 0.919708029197086
11.7683591429933 0.919708029197086
11.781462639703 0.919708029197086
11.7945661364128 0.920072992700736
11.8076696331225 0.920437956204386
11.8207731298322 0.920437956204386
11.833876626542 0.920802919708035
11.8469801232517 0.920802919708035
11.8600836199614 0.921167883211685
11.8731871166712 0.921897810218984
11.8862906133809 0.922627737226284
11.8993941100906 0.922627737226284
11.9124976068004 0.923357664233583
11.9256011035101 0.923722627737232
11.9387046002198 0.923722627737232
11.9518080969296 0.924087591240882
11.9649115936393 0.924452554744532
11.978015090349 0.924817518248181
11.9911185870588 0.924817518248181
12.0042220837685 0.924817518248181
12.0173255804782 0.924817518248181
12.0304290771879 0.92591240875913
12.0435325738977 0.92591240875913
12.0566360706074 0.92627737226278
12.0697395673171 0.92627737226278
12.0828430640269 0.92627737226278
12.0959465607366 0.92627737226278
12.1090500574463 0.92627737226278
12.1221535541561 0.92627737226278
12.1352570508658 0.92664233576643
12.1483605475755 0.92664233576643
12.1614640442853 0.92664233576643
12.174567540995 0.92664233576643
12.1876710377047 0.92664233576643
12.2007745344145 0.92664233576643
12.2138780311242 0.92664233576643
12.2269815278339 0.92664233576643
12.2400850245437 0.927007299270079
12.2531885212534 0.927007299270079
12.2662920179631 0.927007299270079
12.2793955146729 0.927007299270079
12.2924990113826 0.927007299270079
12.3056025080923 0.927007299270079
12.3187060048021 0.927007299270079
12.3318095015118 0.927007299270079
12.3449129982215 0.927007299270079
12.3580164949312 0.927372262773729
12.371119991641 0.927737226277379
12.3842234883507 0.927737226277379
12.3973269850604 0.927737226277379
12.4104304817702 0.927737226277379
12.4235339784799 0.927737226277379
12.4366374751896 0.928102189781028
12.4497409718994 0.928102189781028
12.4628444686091 0.928467153284678
12.4759479653188 0.928832116788328
12.4890514620286 0.929197080291977
12.5021549587383 0.929197080291977
12.515258455448 0.929562043795627
12.5283619521578 0.929562043795627
12.5414654488675 0.930291970802926
12.5545689455772 0.930656934306576
12.567672442287 0.930656934306576
12.5807759389967 0.930656934306576
12.5938794357064 0.930656934306576
12.6069829324162 0.931021897810226
12.6200864291259 0.931386861313875
12.6331899258356 0.931751824817525
12.6462934225454 0.932116788321175
12.6593969192551 0.932116788321175
12.6725004159648 0.932481751824824
12.6856039126745 0.932846715328474
12.6987074093843 0.932846715328474
12.711810906094 0.933576642335773
12.7249144028037 0.933576642335773
12.7380178995135 0.933941605839423
12.7511213962232 0.934671532846722
12.7642248929329 0.935766423357671
12.7773283896427 0.935766423357671
12.7904318863524 0.936131386861321
12.8035353830621 0.93686131386862
12.8166388797719 0.93686131386862
12.8297423764816 0.93722627737227
12.8428458731913 0.93722627737227
12.8559493699011 0.937591240875919
12.8690528666108 0.937591240875919
12.8821563633205 0.937956204379569
12.8952598600303 0.937956204379569
12.90836335674 0.937956204379569
12.9214668534497 0.938321167883219
12.9345703501595 0.938321167883219
12.9476738468692 0.938686131386868
12.9607773435789 0.939051094890518
12.9738808402887 0.939051094890518
12.9869843369984 0.939781021897817
13.0000878337081 0.939781021897817
13.0131913304179 0.939781021897817
13.0262948271276 0.939781021897817
13.0393983238373 0.939781021897817
13.052501820547 0.939781021897817
13.0656053172568 0.939781021897817
13.0787088139665 0.939781021897817
13.0918123106762 0.939781021897817
13.104915807386 0.939781021897817
13.1180193040957 0.939781021897817
13.1311228008054 0.939781021897817
13.1442262975152 0.940510948905117
13.1573297942249 0.940875912408766
13.1704332909346 0.940875912408766
13.1835367876444 0.940875912408766
13.1966402843541 0.940875912408766
13.2097437810638 0.941970802919715
13.2228472777736 0.941970802919715
13.2359507744833 0.941970802919715
13.249054271193 0.941970802919715
13.2621577679028 0.941970802919715
13.2752612646125 0.941970802919715
13.2883647613222 0.941970802919715
13.301468258032 0.941970802919715
13.3145717547417 0.942700729927014
13.3276752514514 0.942700729927014
13.3407787481612 0.942700729927014
13.3538822448709 0.942700729927014
13.3669857415806 0.942700729927014
13.3800892382904 0.942700729927014
13.3931927350001 0.942700729927014
13.4062962317098 0.942700729927014
13.4193997284195 0.942700729927014
13.4325032251293 0.942700729927014
13.445606721839 0.942700729927014
13.4587102185487 0.942700729927014
13.4718137152585 0.943065693430664
13.4849172119682 0.943430656934314
13.4980207086779 0.943430656934314
13.5111242053877 0.943430656934314
13.5242277020974 0.943795620437963
13.5373311988071 0.943795620437963
13.5504346955169 0.943795620437963
13.5635381922266 0.944160583941613
13.5766416889363 0.944160583941613
13.5897451856461 0.944160583941613
13.6028486823558 0.944525547445263
13.6159521790655 0.944525547445263
13.6290556757753 0.944525547445263
13.642159172485 0.944525547445263
13.6552626691947 0.944890510948912
13.6683661659045 0.944890510948912
13.6814696626142 0.944890510948912
13.6945731593239 0.944890510948912
13.7076766560337 0.944890510948912
13.7207801527434 0.945255474452562
13.7338836494531 0.945255474452562
13.7469871461628 0.945255474452562
13.7600906428726 0.945255474452562
13.7731941395823 0.945255474452562
13.786297636292 0.945985401459861
13.7994011330018 0.945985401459861
13.8125046297115 0.945985401459861
13.8256081264212 0.945985401459861
13.838711623131 0.946350364963511
13.8518151198407 0.946350364963511
13.8649186165504 0.946350364963511
13.8780221132602 0.946715328467161
13.8911256099699 0.946715328467161
13.9042291066796 0.946715328467161
13.9173326033894 0.94708029197081
13.9304361000991 0.94744525547446
13.9435395968088 0.94744525547446
13.9566430935186 0.94744525547446
13.9697465902283 0.94744525547446
13.982850086938 0.94744525547446
13.9959535836478 0.94744525547446
14.0090570803575 0.94781021897811
14.0221605770672 0.94781021897811
14.035264073777 0.94781021897811
14.0483675704867 0.94781021897811
14.0614710671964 0.94781021897811
14.0745745639062 0.94781021897811
14.0876780606159 0.94781021897811
14.1007815573256 0.948175182481759
14.1138850540353 0.948175182481759
14.1269885507451 0.948175182481759
14.1400920474548 0.948175182481759
14.1531955441645 0.948175182481759
14.1662990408743 0.948175182481759
14.179402537584 0.948175182481759
14.1925060342937 0.948540145985409
14.2056095310035 0.948540145985409
14.2187130277132 0.948540145985409
14.2318165244229 0.948540145985409
14.2449200211327 0.948540145985409
14.2580235178424 0.949270072992708
14.2711270145521 0.949635036496358
14.2842305112619 0.950364963503657
14.2973340079716 0.951459854014606
14.3104375046813 0.951459854014606
14.3235410013911 0.951459854014606
14.3366444981008 0.951459854014606
14.3497479948105 0.951459854014606
14.3628514915203 0.952189781021905
14.37595498823 0.952554744525555
14.3890584849397 0.952554744525555
14.4021619816495 0.952554744525555
14.4152654783592 0.952554744525555
14.4283689750689 0.953649635036504
14.4414724717786 0.953649635036504
14.4545759684884 0.954379562043803
14.4676794651981 0.955109489051102
14.4807829619078 0.955474452554752
14.4938864586176 0.955474452554752
14.5069899553273 0.955474452554752
14.520093452037 0.955839416058402
14.5331969487468 0.955839416058402
14.5463004454565 0.955839416058402
14.5594039421662 0.956204379562051
14.572507438876 0.956204379562051
14.5856109355857 0.956204379562051
14.5987144322954 0.956204379562051
14.6118179290052 0.956569343065701
14.6249214257149 0.956569343065701
14.6380249224246 0.956569343065701
14.6511284191344 0.956934306569351
14.6642319158441 0.956934306569351
14.6773354125538 0.956934306569351
14.6904389092636 0.956934306569351
14.7035424059733 0.956934306569351
14.716645902683 0.957299270073
14.7297493993928 0.957299270073
14.7428528961025 0.9580291970803
14.7559563928122 0.958394160583949
14.769059889522 0.958394160583949
14.7821633862317 0.958394160583949
14.7952668829414 0.958759124087599
14.8083703796511 0.958759124087599
14.8214738763609 0.958759124087599
14.8345773730706 0.958759124087599
14.8476808697803 0.959124087591249
14.8607843664901 0.959124087591249
14.8738878631998 0.959124087591249
14.8869913599095 0.959124087591249
14.9000948566193 0.959124087591249
14.913198353329 0.959489051094898
14.9263018500387 0.959489051094898
14.9394053467485 0.959854014598548
14.9525088434582 0.960218978102198
14.9656123401679 0.960218978102198
14.9787158368777 0.960583941605847
14.9918193335874 0.960583941605847
15.0049228302971 0.960948905109497
15.0180263270069 0.960948905109497
15.0311298237166 0.960948905109497
15.0442333204263 0.960948905109497
15.0573368171361 0.960948905109497
15.0704403138458 0.960948905109497
15.0835438105555 0.960948905109497
15.0966473072653 0.960948905109497
15.109750803975 0.960948905109497
15.1228543006847 0.960948905109497
15.1359577973945 0.961313868613147
15.1490612941042 0.961313868613147
15.1621647908139 0.961678832116796
15.1752682875236 0.962043795620446
15.1883717842334 0.962408759124096
15.2014752809431 0.962408759124096
15.2145787776528 0.962773722627745
15.2276822743626 0.962773722627745
15.2407857710723 0.962773722627745
15.253889267782 0.962773722627745
15.2669927644918 0.963138686131395
15.2800962612015 0.963138686131395
15.2931997579112 0.963138686131395
15.306303254621 0.963138686131395
15.3194067513307 0.963138686131395
15.3325102480404 0.963138686131395
15.3456137447502 0.963503649635045
15.3587172414599 0.963868613138694
15.3718207381696 0.963868613138694
15.3849242348794 0.963868613138694
15.3980277315891 0.963868613138694
15.4111312282988 0.964233576642344
15.4242347250086 0.964233576642344
15.4373382217183 0.964963503649643
15.450441718428 0.964963503649643
15.4635452151378 0.965328467153293
15.4766487118475 0.965328467153293
15.4897522085572 0.965328467153293
15.5028557052669 0.965328467153293
15.5159592019767 0.965328467153293
15.5290626986864 0.965328467153293
15.5421661953961 0.965328467153293
15.5552696921059 0.965328467153293
15.5683731888156 0.965328467153293
15.5814766855253 0.965328467153293
15.5945801822351 0.965328467153293
15.6076836789448 0.965693430656943
15.6207871756545 0.965693430656943
15.6338906723643 0.965693430656943
15.646994169074 0.965693430656943
15.6600976657837 0.966058394160592
15.6732011624935 0.966058394160592
15.6863046592032 0.966423357664242
15.6994081559129 0.966423357664242
15.7125116526227 0.966423357664242
15.7256151493324 0.966423357664242
15.7387186460421 0.966423357664242
15.7518221427519 0.966423357664242
15.7649256394616 0.966423357664242
15.7780291361713 0.966423357664242
15.7911326328811 0.966788321167892
15.8042361295908 0.966788321167892
15.8173396263005 0.966788321167892
15.8304431230102 0.966788321167892
15.84354661972 0.966788321167892
15.8566501164297 0.966788321167892
15.8697536131394 0.966788321167892
15.8828571098492 0.966788321167892
15.8959606065589 0.966788321167892
15.9090641032686 0.966788321167892
15.9221675999784 0.966788321167892
15.9352710966881 0.966788321167892
15.9483745933978 0.966788321167892
15.9614780901076 0.966788321167892
15.9745815868173 0.967153284671541
15.987685083527 0.967153284671541
16.0007885802368 0.967518248175191
16.0138920769465 0.967883211678841
16.0269955736562 0.967883211678841
16.040099070366 0.967883211678841
16.0532025670757 0.967883211678841
16.0663060637854 0.967883211678841
16.0794095604952 0.967883211678841
16.0925130572049 0.967883211678841
16.1056165539146 0.967883211678841
16.1187200506244 0.967883211678841
16.1318235473341 0.967883211678841
16.1449270440438 0.967883211678841
16.1580305407536 0.967883211678841
16.1711340374633 0.967883211678841
16.184237534173 0.967883211678841
16.1973410308828 0.967883211678841
16.2104445275925 0.967883211678841
16.2235480243022 0.96861313868614
16.2366515210119 0.96897810218979
16.2497550177217 0.969343065693439
16.2628585144314 0.969708029197089
16.2759620111411 0.969708029197089
16.2890655078509 0.969708029197089
16.3021690045606 0.970072992700739
16.3152725012703 0.970072992700739
16.3283759979801 0.970072992700739
16.3414794946898 0.970072992700739
16.3545829913995 0.970072992700739
16.3676864881093 0.970072992700739
16.380789984819 0.970072992700739
16.3938934815287 0.970072992700739
16.4069969782385 0.970072992700739
16.4201004749482 0.970437956204388
16.4332039716579 0.970437956204388
16.4463074683677 0.971532846715337
16.4594109650774 0.971532846715337
16.4725144617871 0.971532846715337
16.4856179584969 0.971532846715337
16.4987214552066 0.971532846715337
16.5118249519163 0.971532846715337
16.524928448626 0.971532846715337
16.5380319453358 0.971532846715337
16.5511354420455 0.971532846715337
16.5642389387552 0.971532846715337
16.577342435465 0.971532846715337
16.5904459321747 0.971897810218987
16.6035494288844 0.971897810218987
16.6166529255942 0.972262773722637
16.6297564223039 0.973357664233585
16.6428599190136 0.973357664233585
16.6559634157234 0.973722627737235
16.6690669124331 0.974452554744534
16.6821704091428 0.974452554744534
16.6952739058526 0.974452554744534
16.7083774025623 0.974817518248184
16.721480899272 0.975182481751834
16.7345843959818 0.975182481751834
16.7476878926915 0.975182481751834
16.7607913894012 0.975182481751834
16.773894886111 0.975547445255483
16.7869983828207 0.975547445255483
16.8001018795304 0.975547445255483
16.8132053762402 0.975547445255483
16.8263088729499 0.975547445255483
16.8394123696596 0.975912408759133
16.8525158663694 0.975912408759133
16.8656193630791 0.975912408759133
16.8787228597888 0.975912408759133
16.8918263564985 0.975912408759133
16.9049298532083 0.976642335766432
16.918033349918 0.977007299270082
16.9311368466277 0.977007299270082
16.9442403433375 0.977007299270082
16.9573438400472 0.977007299270082
16.9704473367569 0.977007299270082
16.9835508334667 0.977007299270082
16.9966543301764 0.977007299270082
17.0097578268861 0.977007299270082
17.0228613235959 0.977007299270082
17.0359648203056 0.977007299270082
17.0490683170153 0.977007299270082
17.0621718137251 0.977007299270082
17.0752753104348 0.977007299270082
17.0883788071445 0.977007299270082
17.1014823038543 0.977007299270082
17.114585800564 0.977007299270082
17.1276892972737 0.977007299270082
17.1407927939835 0.977007299270082
17.1538962906932 0.977007299270082
17.1669997874029 0.977007299270082
17.1801032841127 0.977007299270082
17.1932067808224 0.977007299270082
17.2063102775321 0.977007299270082
17.2194137742419 0.977007299270082
17.2325172709516 0.977007299270082
17.2456207676613 0.977007299270082
17.258724264371 0.977372262773732
17.2718277610808 0.977372262773732
17.2849312577905 0.977372262773732
17.2980347545002 0.977372262773732
17.31113825121 0.977372262773732
17.3242417479197 0.977737226277381
17.3373452446294 0.977737226277381
17.3504487413392 0.977737226277381
17.3635522380489 0.977737226277381
17.3766557347586 0.977737226277381
17.3897592314684 0.977737226277381
17.4028627281781 0.977737226277381
17.4159662248878 0.977737226277381
17.4290697215976 0.977737226277381
17.4421732183073 0.977737226277381
17.455276715017 0.977737226277381
17.4683802117268 0.977737226277381
17.4814837084365 0.977737226277381
17.4945872051462 0.977737226277381
17.507690701856 0.977737226277381
17.5207941985657 0.977737226277381
17.5338976952754 0.977737226277381
17.5470011919852 0.977737226277381
17.5601046886949 0.977737226277381
17.5732081854046 0.977737226277381
17.5863116821143 0.978102189781031
17.5994151788241 0.978102189781031
17.6125186755338 0.978102189781031
17.6256221722435 0.978102189781031
17.6387256689533 0.978467153284681
17.651829165663 0.978467153284681
17.6649326623727 0.978467153284681
17.6780361590825 0.978467153284681
17.6911396557922 0.978467153284681
17.7042431525019 0.978467153284681
17.7173466492117 0.978467153284681
17.7304501459214 0.978467153284681
17.7435536426311 0.978467153284681
17.7566571393409 0.978467153284681
17.7697606360506 0.978467153284681
17.7828641327603 0.978467153284681
17.7959676294701 0.97883211678833
17.8090711261798 0.97883211678833
17.8221746228895 0.97919708029198
17.8352781195993 0.97919708029198
17.848381616309 0.97956204379563
17.8614851130187 0.97956204379563
17.8745886097285 0.97956204379563
17.8876921064382 0.97956204379563
17.9007956031479 0.97956204379563
17.9138990998577 0.97956204379563
17.9270025965674 0.97956204379563
17.9401060932771 0.97956204379563
17.9532095899868 0.97956204379563
17.9663130866966 0.97956204379563
17.9794165834063 0.97956204379563
17.992520080116 0.97956204379563
18.0056235768258 0.97956204379563
18.0187270735355 0.97956204379563
18.0318305702452 0.97956204379563
18.044934066955 0.97956204379563
18.0580375636647 0.97956204379563
18.0711410603744 0.97956204379563
18.0842445570842 0.97956204379563
18.0973480537939 0.97956204379563
18.1104515505036 0.979927007299279
18.1235550472134 0.979927007299279
18.1366585439231 0.979927007299279
18.1497620406328 0.979927007299279
18.1628655373426 0.979927007299279
18.1759690340523 0.979927007299279
18.189072530762 0.979927007299279
18.2021760274718 0.979927007299279
18.2152795241815 0.979927007299279
18.2283830208912 0.979927007299279
18.241486517601 0.979927007299279
18.2545900143107 0.979927007299279
18.2676935110204 0.979927007299279
18.2807970077302 0.979927007299279
18.2939005044399 0.979927007299279
18.3070040011496 0.980291970802929
18.3201074978593 0.980291970802929
18.3332109945691 0.980291970802929
18.3463144912788 0.980291970802929
18.3594179879885 0.980291970802929
18.3725214846983 0.980291970802929
18.385624981408 0.980291970802929
18.3987284781177 0.980291970802929
18.4118319748275 0.980291970802929
18.4249354715372 0.980291970802929
18.4380389682469 0.980291970802929
18.4511424649567 0.980291970802929
18.4642459616664 0.980291970802929
18.4773494583761 0.980291970802929
18.4904529550859 0.980656934306579
18.5035564517956 0.980656934306579
18.5166599485053 0.980656934306579
18.5297634452151 0.980656934306579
18.5428669419248 0.980656934306579
18.5559704386345 0.981021897810228
18.5690739353443 0.981021897810228
18.582177432054 0.981021897810228
18.5952809287637 0.981021897810228
18.6083844254735 0.981021897810228
18.6214879221832 0.981021897810228
18.6345914188929 0.981021897810228
18.6476949156026 0.981021897810228
18.6607984123124 0.981386861313878
18.6739019090221 0.981386861313878
18.6870054057318 0.981386861313878
18.7001089024416 0.981386861313878
18.7132123991513 0.981386861313878
18.726315895861 0.981386861313878
18.7394193925708 0.981386861313878
18.7525228892805 0.981386861313878
18.7656263859902 0.981386861313878
18.7787298827 0.981386861313878
18.7918333794097 0.981386861313878
18.8049368761194 0.981386861313878
18.8180403728292 0.981386861313878
18.8311438695389 0.981386861313878
18.8442473662486 0.981386861313878
18.8573508629584 0.981386861313878
18.8704543596681 0.981386861313878
18.8835578563778 0.981386861313878
18.8966613530876 0.981386861313878
18.9097648497973 0.981386861313878
18.922868346507 0.981751824817528
18.9359718432168 0.981751824817528
18.9490753399265 0.982116788321177
18.9621788366362 0.982116788321177
18.975282333346 0.982116788321177
18.9883858300557 0.982116788321177
19.0014893267654 0.982116788321177
19.0145928234751 0.982116788321177
19.0276963201849 0.982116788321177
19.0407998168946 0.982116788321177
19.0539033136043 0.982116788321177
19.0670068103141 0.982116788321177
19.0801103070238 0.982116788321177
19.0932138037335 0.982481751824827
19.1063173004433 0.982481751824827
19.119420797153 0.982481751824827
19.1325242938627 0.982481751824827
19.1456277905725 0.982481751824827
19.1587312872822 0.982481751824827
19.1718347839919 0.982846715328477
19.1849382807017 0.982846715328477
19.1980417774114 0.982846715328477
19.2111452741211 0.982846715328477
19.2242487708309 0.982846715328477
19.2373522675406 0.982846715328477
19.2504557642503 0.983211678832126
19.2635592609601 0.983211678832126
19.2766627576698 0.983211678832126
19.2897662543795 0.983211678832126
19.3028697510893 0.983211678832126
19.315973247799 0.983211678832126
19.3290767445087 0.983211678832126
19.3421802412185 0.983211678832126
19.3552837379282 0.983211678832126
19.3683872346379 0.983211678832126
19.3814907313476 0.983211678832126
19.3945942280574 0.983211678832126
19.4076977247671 0.983211678832126
19.4208012214768 0.983211678832126
19.4339047181866 0.983576642335776
19.4470082148963 0.983576642335776
19.460111711606 0.983576642335776
19.4732152083158 0.983576642335776
19.4863187050255 0.983576642335776
19.4994222017352 0.983576642335776
19.512525698445 0.983576642335776
19.5256291951547 0.983576642335776
19.5387326918644 0.983941605839426
19.5518361885742 0.983941605839426
19.5649396852839 0.983941605839426
19.5780431819936 0.983941605839426
19.5911466787034 0.983941605839426
19.6042501754131 0.983941605839426
19.6173536721228 0.983941605839426
19.6304571688326 0.983941605839426
19.6435606655423 0.983941605839426
19.656664162252 0.983941605839426
19.6697676589617 0.983941605839426
19.6828711556715 0.984306569343075
19.6959746523812 0.984306569343075
19.7090781490909 0.984306569343075
19.7221816458007 0.984306569343075
19.7352851425104 0.984306569343075
19.7483886392201 0.984306569343075
19.7614921359299 0.984306569343075
19.7745956326396 0.984306569343075
19.7876991293493 0.984671532846725
19.8008026260591 0.984671532846725
19.8139061227688 0.984671532846725
19.8270096194785 0.984671532846725
19.8401131161883 0.984671532846725
19.853216612898 0.984671532846725
19.8663201096077 0.984671532846725
19.8794236063175 0.984671532846725
19.8925271030272 0.984671532846725
19.9056305997369 0.984671532846725
19.9187340964467 0.984671532846725
19.9318375931564 0.984671532846725
19.9449410898661 0.984671532846725
19.9580445865759 0.984671532846725
19.9711480832856 0.984671532846725
19.9842515799953 0.984671532846725
19.9973550767051 0.984671532846725
20.0104585734148 0.984671532846725
20.0235620701245 0.984671532846725
20.0366655668342 0.985036496350375
20.049769063544 0.985036496350375
20.0628725602537 0.985036496350375
20.0759760569634 0.985036496350375
20.0890795536732 0.985036496350375
20.1021830503829 0.985036496350375
20.1152865470926 0.985036496350375
20.1283900438024 0.985036496350375
20.1414935405121 0.985036496350375
20.1545970372218 0.985036496350375
20.1677005339316 0.985036496350375
20.1808040306413 0.985036496350375
20.193907527351 0.985036496350375
20.2070110240608 0.985036496350375
20.2201145207705 0.985036496350375
20.2332180174802 0.985036496350375
20.24632151419 0.985036496350375
20.2594250108997 0.985036496350375
20.2725285076094 0.985036496350375
20.2856320043192 0.985036496350375
20.2987355010289 0.985036496350375
20.3118389977386 0.985401459854024
20.3249424944484 0.985401459854024
20.3380459911581 0.985401459854024
20.3511494878678 0.985401459854024
20.3642529845776 0.985401459854024
20.3773564812873 0.985401459854024
20.390459977997 0.985401459854024
20.4035634747067 0.985401459854024
20.4166669714165 0.985401459854024
20.4297704681262 0.985401459854024
20.4428739648359 0.985401459854024
20.4559774615457 0.985766423357674
20.4690809582554 0.985766423357674
20.4821844549651 0.985766423357674
20.4952879516749 0.985766423357674
20.5083914483846 0.985766423357674
20.5214949450943 0.985766423357674
20.5345984418041 0.985766423357674
20.5477019385138 0.985766423357674
20.5608054352235 0.985766423357674
20.5739089319333 0.986131386861324
20.587012428643 0.986131386861324
20.6001159253527 0.986131386861324
20.6132194220625 0.986131386861324
20.6263229187722 0.986131386861324
20.6394264154819 0.986131386861324
20.6525299121917 0.986131386861324
20.6656334089014 0.986131386861324
20.6787369056111 0.986131386861324
20.6918404023209 0.986131386861324
20.7049438990306 0.986131386861324
20.7180473957403 0.986131386861324
20.73115089245 0.986496350364974
20.7442543891598 0.986496350364974
20.7573578858695 0.986496350364974
20.7704613825792 0.986496350364974
20.783564879289 0.986861313868623
20.7966683759987 0.986861313868623
20.8097718727084 0.986861313868623
20.8228753694182 0.986861313868623
20.8359788661279 0.986861313868623
20.8490823628376 0.986861313868623
20.8621858595474 0.986861313868623
20.8752893562571 0.986861313868623
20.8883928529668 0.986861313868623
20.9014963496766 0.986861313868623
20.9145998463863 0.987226277372273
20.927703343096 0.987226277372273
20.9408068398058 0.987226277372273
20.9539103365155 0.987226277372273
20.9670138332252 0.987226277372273
20.980117329935 0.987226277372273
20.9932208266447 0.987226277372273
21.0063243233544 0.987226277372273
21.0194278200642 0.987226277372273
21.0325313167739 0.987226277372273
21.0456348134836 0.987226277372273
21.0587383101934 0.987226277372273
21.0718418069031 0.987226277372273
21.0849453036128 0.987226277372273
21.0980488003225 0.987226277372273
21.1111522970323 0.987226277372273
21.124255793742 0.987226277372273
21.1373592904517 0.987226277372273
21.1504627871615 0.987226277372273
21.1635662838712 0.987226277372273
21.1766697805809 0.987226277372273
21.1897732772907 0.987591240875923
21.2028767740004 0.987591240875923
21.2159802707101 0.987591240875923
21.2290837674199 0.987591240875923
21.2421872641296 0.987591240875923
21.2552907608393 0.987591240875923
21.2683942575491 0.987591240875923
21.2814977542588 0.987591240875923
21.2946012509685 0.987591240875923
21.3077047476783 0.987591240875923
21.320808244388 0.987591240875923
21.3339117410977 0.987591240875923
21.3470152378075 0.987956204379572
21.3601187345172 0.987956204379572
21.3732222312269 0.987956204379572
21.3863257279367 0.987956204379572
21.3994292246464 0.987956204379572
21.4125327213561 0.987956204379572
21.4256362180659 0.987956204379572
21.4387397147756 0.987956204379572
21.4518432114853 0.987956204379572
21.464946708195 0.987956204379572
21.4780502049048 0.987956204379572
21.4911537016145 0.987956204379572
21.5042571983242 0.987956204379572
21.517360695034 0.988321167883222
21.5304641917437 0.988321167883222
21.5435676884534 0.988686131386872
21.5566711851632 0.988686131386872
21.5697746818729 0.988686131386872
21.5828781785826 0.988686131386872
21.5959816752924 0.988686131386872
21.6090851720021 0.988686131386872
21.6221886687118 0.988686131386872
21.6352921654216 0.988686131386872
21.6483956621313 0.988686131386872
21.661499158841 0.988686131386872
21.6746026555508 0.988686131386872
21.6877061522605 0.988686131386872
21.7008096489702 0.988686131386872
21.71391314568 0.988686131386872
21.7270166423897 0.988686131386872
21.7401201390994 0.989051094890521
21.7532236358092 0.989051094890521
21.7663271325189 0.989051094890521
21.7794306292286 0.989051094890521
21.7925341259383 0.989416058394171
21.8056376226481 0.989416058394171
21.8187411193578 0.989416058394171
21.8318446160675 0.989416058394171
21.8449481127773 0.989781021897821
21.858051609487 0.989781021897821
21.8711551061967 0.989781021897821
21.8842586029065 0.989781021897821
21.8973620996162 0.989781021897821
21.9104655963259 0.989781021897821
21.9235690930357 0.989781021897821
21.9366725897454 0.989781021897821
21.9497760864551 0.989781021897821
21.9628795831649 0.989781021897821
21.9759830798746 0.989781021897821
21.9890865765843 0.989781021897821
22.0021900732941 0.989781021897821
22.0152935700038 0.989781021897821
22.0283970667135 0.989781021897821
22.0415005634233 0.989781021897821
22.054604060133 0.989781021897821
22.0677075568427 0.989781021897821
22.0808110535525 0.99014598540147
22.0939145502622 0.99014598540147
22.1070180469719 0.99014598540147
22.1201215436817 0.99051094890512
22.1332250403914 0.99051094890512
22.1463285371011 0.99051094890512
22.1594320338108 0.99051094890512
22.1725355305206 0.99051094890512
22.1856390272303 0.99051094890512
22.19874252394 0.99051094890512
22.2118460206498 0.99051094890512
22.2249495173595 0.99051094890512
22.2380530140692 0.99051094890512
22.251156510779 0.99051094890512
22.2642600074887 0.99051094890512
22.2773635041984 0.99051094890512
22.2904670009082 0.99051094890512
22.3035704976179 0.99087591240877
22.3166739943276 0.99087591240877
22.3297774910374 0.99087591240877
22.3428809877471 0.99087591240877
22.3559844844568 0.99087591240877
22.3690879811666 0.99087591240877
22.3821914778763 0.99087591240877
22.395294974586 0.99087591240877
22.4083984712958 0.99087591240877
22.4215019680055 0.99087591240877
22.4346054647152 0.99087591240877
22.447708961425 0.99087591240877
22.4608124581347 0.99087591240877
22.4739159548444 0.99087591240877
22.4870194515541 0.99087591240877
22.5001229482639 0.99087591240877
22.5132264449736 0.99087591240877
22.5263299416833 0.991240875912419
22.5394334383931 0.991240875912419
22.5525369351028 0.991240875912419
22.5656404318125 0.991240875912419
22.5787439285223 0.991240875912419
22.591847425232 0.991240875912419
22.6049509219417 0.991605839416069
22.6180544186515 0.991605839416069
22.6311579153612 0.991605839416069
22.6442614120709 0.991605839416069
22.6573649087807 0.991605839416069
22.6704684054904 0.991605839416069
22.6835719022001 0.991605839416069
22.6966753989099 0.991605839416069
22.7097788956196 0.991605839416069
22.7228823923293 0.991605839416069
22.7359858890391 0.991970802919719
22.7490893857488 0.991970802919719
22.7621928824585 0.991970802919719
22.7752963791683 0.991970802919719
22.788399875878 0.991970802919719
22.8015033725877 0.991970802919719
22.8146068692974 0.991970802919719
22.8277103660072 0.991970802919719
22.8408138627169 0.991970802919719
22.8539173594266 0.991970802919719
22.8670208561364 0.991970802919719
22.8801243528461 0.991970802919719
22.8932278495558 0.991970802919719
22.9063313462656 0.991970802919719
22.9194348429753 0.991970802919719
22.932538339685 0.991970802919719
22.9456418363948 0.991970802919719
22.9587453331045 0.991970802919719
22.9718488298142 0.991970802919719
22.984952326524 0.991970802919719
22.9980558232337 0.991970802919719
23.0111593199434 0.991970802919719
23.0242628166532 0.991970802919719
23.0373663133629 0.991970802919719
23.0504698100726 0.991970802919719
23.0635733067824 0.991970802919719
23.0766768034921 0.991970802919719
23.0897803002018 0.991970802919719
23.1028837969116 0.991970802919719
23.1159872936213 0.991970802919719
23.129090790331 0.991970802919719
23.1421942870408 0.991970802919719
23.1552977837505 0.991970802919719
23.1684012804602 0.991970802919719
23.1815047771699 0.991970802919719
23.1946082738797 0.992335766423368
23.2077117705894 0.992335766423368
23.2208152672991 0.992335766423368
23.2339187640089 0.992335766423368
23.2470222607186 0.992335766423368
23.2601257574283 0.992335766423368
23.2732292541381 0.992335766423368
23.2863327508478 0.992700729927018
23.2994362475575 0.992700729927018
23.3125397442673 0.992700729927018
23.325643240977 0.992700729927018
23.3387467376867 0.992700729927018
};
\addlegendentry{LTE ($t$=26)}
\addplot [semithick, mark=star,mark repeat=150, steelblue31119180]
table {%
0.0159403947262169 0.00583941605839416
0.0318253856698677 0.00985401459854015
0.0477103766135185 0.0142335766423358
0.0635953675571694 0.0204379562043796
0.0794803585008202 0.0222627737226277
0.095365349444471 0.0277372262773723
0.111250340388122 0.0321167883211679
0.127135331331773 0.0364963503649635
0.143020322275423 0.0405109489051095
0.158905313219074 0.0478102189781022
0.174790304162725 0.0518248175182482
0.190675295106376 0.0562043795620438
0.206560286050027 0.0616788321167883
0.222445276993677 0.0664233576642336
0.238330267937328 0.0704379562043796
0.254215258880979 0.0748175182481752
0.27010024982463 0.0821167883211679
0.285985240768281 0.085036496350365
0.301870231711932 0.0916058394160584
0.317755222655582 0.0952554744525548
0.333640213599233 0.0996350364963504
0.349525204542884 0.104014598540146
0.365410195486535 0.108394160583942
0.381295186430186 0.114233576642336
0.397180177373836 0.118613138686131
0.413065168317487 0.123722627737226
0.428950159261138 0.127737226277372
0.444835150204789 0.131386861313869
0.46072014114844 0.135401459854015
0.47660513209209 0.137956204379562
0.492490123035741 0.142700729927007
0.508375113979392 0.145985401459854
0.524260104923043 0.150729927007299
0.540145095866694 0.153649635036496
0.556030086810344 0.155839416058394
0.571915077753995 0.161313868613139
0.587800068697646 0.164598540145985
0.603685059641297 0.167153284671533
0.619570050584948 0.17007299270073
0.635455041528598 0.175182481751825
0.651340032472249 0.18029197080292
0.6672250234159 0.183576642335766
0.683110014359551 0.186861313868613
0.698995005303202 0.189416058394161
0.714879996246853 0.192335766423358
0.730764987190503 0.194525547445256
0.746649978134154 0.198175182481752
0.762534969077805 0.202189781021898
0.778419960021456 0.206204379562044
0.794304950965106 0.208759124087591
0.810189941908757 0.212408759124088
0.826074932852408 0.216058394160584
0.841959923796059 0.218248175182482
0.85784491473971 0.223357664233577
0.873729905683361 0.227007299270073
0.889614896627011 0.22992700729927
0.905499887570662 0.233211678832117
0.921384878514313 0.236131386861314
0.937269869457964 0.240875912408759
0.953154860401615 0.243430656934307
0.969039851345265 0.246715328467153
0.984924842288916 0.248540145985402
1.00080983323257 0.252554744525548
1.01669482417622 0.255839416058394
1.03257981511987 0.259124087591241
1.04846480606352 0.263868613138686
1.06434979700717 0.266058394160584
1.08023478795082 0.268248175182482
1.09611977889447 0.271167883211679
1.11200476983812 0.274452554744526
1.12788976078177 0.277737226277372
1.14377475172542 0.28029197080292
1.15965974266908 0.284306569343066
1.17554473361273 0.287956204379562
1.19142972455638 0.29051094890511
1.20731471550003 0.293065693430657
1.22319970644368 0.295985401459854
1.23908469738733 0.29963503649635
1.25496968833098 0.302554744525547
1.27085467927463 0.305109489051095
1.28673967021828 0.309489051094891
1.30262466116193 0.313138686131387
1.31850965210558 0.314963503649635
1.33439464304923 0.316058394160584
1.35027963399288 0.31970802919708
1.36616462493654 0.322262773722628
1.38204961588019 0.324452554744526
1.39793460682384 0.326642335766423
1.41381959776749 0.330656934306569
1.42970458871114 0.333576642335766
1.44558957965479 0.336131386861314
1.46147457059844 0.337956204379562
1.47735956154209 0.34014598540146
1.49324455248574 0.343065693430657
1.50912954342939 0.346350364963504
1.52501453437304 0.349270072992701
1.54089952531669 0.35036496350365
1.55678451626035 0.353649635036496
1.572669507204 0.356569343065693
1.58855449814765 0.35948905109489
1.6044394890913 0.360583941605839
1.62032448003495 0.364963503649635
1.6362094709786 0.366423357664234
1.65209446192225 0.369343065693431
1.6679794528659 0.370802919708029
1.68386444380955 0.374087591240876
1.6997494347532 0.375912408759124
1.71563442569685 0.377372262773723
1.7315194166405 0.382116788321168
1.74740440758416 0.383576642335766
1.76328939852781 0.385036496350365
1.77917438947146 0.388321167883212
1.79505938041511 0.390510948905109
1.81094437135876 0.392335766423358
1.82682936230241 0.395255474452555
1.84271435324606 0.397080291970803
1.85859934418971 0.398905109489051
1.87448433513336 0.401094890510949
1.89036932607701 0.403284671532847
1.90625431702066 0.407664233576642
1.92213930796431 0.408759124087591
1.93802429890796 0.40985401459854
1.95390928985162 0.412773722627737
1.96979428079527 0.416058394160584
1.98567927173892 0.418248175182482
2.00156426268257 0.421532846715329
2.01744925362622 0.422262773722628
2.03333424456987 0.425182481751825
2.04921923551352 0.428102189781022
2.06510422645717 0.43029197080292
2.08098921740082 0.432481751824818
2.09687420834447 0.433576642335766
2.11275919928812 0.436496350364964
2.12864419023177 0.44014598540146
2.14452918117543 0.442700729927007
2.16041417211908 0.443795620437956
2.17629916306273 0.444890510948905
2.19218415400638 0.448540145985401
2.20806914495003 0.44963503649635
2.22395413589368 0.451459854014599
2.23983912683733 0.453649635036496
2.25572411778098 0.455109489051095
2.27160910872463 0.457299270072993
2.28749409966828 0.459124087591241
2.30337909061193 0.45985401459854
2.31926408155558 0.46058394160584
2.33514907249923 0.463868613138686
2.35103406344289 0.466058394160584
2.36691905438654 0.468978102189781
2.38280404533019 0.47043795620438
2.39868903627384 0.474087591240876
2.41457402721749 0.476277372262774
2.43045901816114 0.478102189781022
2.44634400910479 0.482116788321168
2.46222900004844 0.484671532846715
2.47811399099209 0.486496350364964
2.49399898193574 0.489051094890511
2.50988397287939 0.489416058394161
2.52576896382304 0.490875912408759
2.5416539547667 0.494160583941606
2.55753894571035 0.496350364963504
2.573423936654 0.498175182481752
2.58930892759765 0.502189781021898
2.6051939185413 0.503284671532847
2.62107890948495 0.505109489051095
2.6369639004286 0.506569343065694
2.65284889137225 0.508029197080292
2.6687338823159 0.509489051094891
2.68461887325955 0.511313868613139
2.7005038642032 0.514233576642336
2.71638885514685 0.515328467153285
2.73227384609051 0.517153284671533
2.74815883703416 0.518248175182482
2.76404382797781 0.52007299270073
2.77992881892146 0.520802919708029
2.79581380986511 0.522262773722628
2.81169880080876 0.524087591240876
2.82758379175241 0.524817518248175
2.84346878269606 0.527007299270073
2.85935377363971 0.528102189781022
2.87523876458336 0.531751824817518
2.89112375552701 0.533576642335767
2.90700874647066 0.533941605839416
2.92289373741432 0.534306569343066
2.93877872835797 0.537226277372263
2.95466371930162 0.538321167883212
2.97054871024527 0.54051094890511
2.98643370118892 0.543795620437956
3.00231869213257 0.544890510948905
3.01820368307622 0.546350364963504
3.03408867401987 0.547445255474453
3.04997366496352 0.551824817518248
3.06585865590717 0.554744525547445
3.08174364685082 0.556934306569343
3.09762863779447 0.558759124087591
3.11351362873812 0.56021897810219
3.12939861968178 0.561678832116789
3.14528361062543 0.563503649635037
3.16116860156908 0.564963503649635
3.17705359251273 0.566423357664234
3.19293858345638 0.567153284671533
3.20882357440003 0.569343065693431
3.22470856534368 0.572262773722628
3.24059355628733 0.574087591240876
3.25647854723098 0.575547445255475
3.27236353817463 0.578467153284672
3.28824852911828 0.579197080291971
3.30413352006193 0.581751824817519
3.32001851100559 0.584306569343066
3.33590350194924 0.587226277372263
3.35178849289289 0.59014598540146
3.36767348383654 0.592335766423358
3.38355847478019 0.593795620437957
3.39944346572384 0.596350364963504
3.41532845666749 0.597445255474453
3.43121344761114 0.599635036496351
3.44709843855479 0.60036496350365
3.46298342949844 0.6007299270073
3.47886842044209 0.601094890510949
3.49475341138574 0.602919708029197
3.51063840232939 0.605474452554745
3.52652339327305 0.606204379562044
3.5424083842167 0.606934306569343
3.55829337516035 0.608029197080292
3.574178366104 0.609489051094891
3.59006335704765 0.61058394160584
3.6059483479913 0.612773722627738
3.62183333893495 0.613503649635037
3.6377183298786 0.615693430656935
3.65360332082225 0.616788321167884
3.6694883117659 0.617883211678833
3.68537330270955 0.62080291970803
3.7012582936532 0.622262773722628
3.71714328459686 0.624087591240876
3.73302827554051 0.625547445255475
3.74891326648416 0.627737226277373
3.76479825742781 0.628832116788322
3.78068324837146 0.63029197080292
3.79656823931511 0.631021897810219
3.81245323025876 0.631751824817519
3.82833822120241 0.633576642335767
3.84422321214606 0.634306569343066
3.86010820308971 0.635766423357665
3.87599319403336 0.636496350364964
3.89187818497701 0.637956204379562
3.90776317592067 0.64014598540146
3.92364816686432 0.64051094890511
3.93953315780797 0.641240875912409
3.95541814875162 0.643065693430657
3.97130313969527 0.644160583941606
3.98718813063892 0.645985401459854
4.00307312158257 0.647445255474453
4.01895811252622 0.648540145985402
4.03484310346987 0.649270072992701
4.05072809441352 0.65036496350365
4.06661308535717 0.652189781021898
4.08249807630082 0.654379562043796
4.09838306724447 0.656569343065694
4.11426805818813 0.658394160583942
4.13015304913178 0.659854014598541
4.14603804007543 0.661678832116789
4.16192303101908 0.663138686131387
4.17780802196273 0.665328467153285
4.19369301290638 0.665693430656935
4.20957800385003 0.667518248175183
4.22546299479368 0.668978102189781
4.24134798573733 0.669708029197081
4.25723297668098 0.67007299270073
4.27311796762463 0.671532846715329
4.28900295856828 0.672992700729928
4.30488794951194 0.673357664233577
4.32077294045559 0.674452554744526
4.33665793139924 0.676277372262774
4.35254292234289 0.677737226277373
4.36842791328654 0.679197080291971
4.38431290423019 0.679562043795621
4.40019789517384 0.68065693430657
4.41608288611749 0.682846715328468
4.43196787706114 0.683941605839417
4.44785286800479 0.685401459854015
4.46373785894844 0.686496350364964
4.47962284989209 0.687226277372263
4.49550784083574 0.689781021897811
4.5113928317794 0.69051094890511
4.52727782272305 0.691970802919709
4.5431628136667 0.692700729927008
4.55904780461035 0.694160583941607
4.574932795554 0.694525547445256
4.59081778649765 0.695620437956205
4.6067027774413 0.697445255474453
4.62258776838495 0.698175182481753
4.6384727593286 0.698905109489052
4.65435775027225 0.698905109489052
4.6702427412159 0.699270072992701
4.68612773215955 0.700000000000001
4.70201272310321 0.701824817518249
4.71789771404686 0.702189781021899
4.73378270499051 0.703284671532847
4.74966769593416 0.704379562043796
4.76555268687781 0.705839416058395
4.78143767782146 0.708029197080293
4.79732266876511 0.709489051094891
4.81320765970876 0.71058394160584
4.82909265065241 0.711678832116789
4.84497764159606 0.712043795620439
4.86086263253971 0.712773722627738
4.87674762348336 0.714233576642337
4.89263261442701 0.714963503649636
4.90851760537067 0.715693430656935
4.92440259631432 0.716058394160585
4.94028758725797 0.716788321167884
4.95617257820162 0.716788321167884
4.97205756914527 0.717518248175183
4.98794256008892 0.718248175182483
5.00382755103257 0.719343065693431
5.01971254197622 0.720072992700731
5.03559753291987 0.721532846715329
5.05148252386352 0.721897810218979
5.06736751480717 0.722627737226278
5.08325250575083 0.724817518248176
5.09913749669448 0.726277372262775
5.11502248763813 0.727007299270074
5.13090747858178 0.727372262773723
5.14679246952543 0.728467153284672
5.16267746046908 0.729197080291972
5.17856245141273 0.73065693430657
5.19444744235638 0.73102189781022
5.21033243330003 0.73102189781022
5.22621742424368 0.731751824817519
5.24210241518733 0.732846715328468
5.25798740613098 0.733576642335767
5.27387239707463 0.735401459854015
5.28975738801829 0.736861313868614
5.30564237896194 0.737956204379563
5.32152736990559 0.74051094890511
5.33741236084924 0.742335766423359
5.35329735179289 0.743430656934307
5.36918234273654 0.743795620437957
5.38506733368019 0.743795620437957
5.40095232462384 0.744160583941607
5.41683731556749 0.744160583941607
5.43272230651114 0.746715328467154
5.44860729745479 0.748540145985402
5.46449228839844 0.748905109489052
5.4803772793421 0.749635036496351
5.49626227028575 0.750000000000001
5.5121472612294 0.7514598540146
5.52803225217305 0.7514598540146
5.5439172431167 0.751824817518249
5.55980223406035 0.751824817518249
5.575687225004 0.752554744525548
5.59157221594765 0.752919708029198
5.6074572068913 0.754379562043797
5.62334219783495 0.755109489051096
5.6392271887786 0.756204379562045
5.65511217972225 0.757664233576643
5.6709971706659 0.759124087591242
5.68688216160956 0.759854014598541
5.70276715255321 0.760583941605841
5.71865214349686 0.761678832116789
5.73453713444051 0.762773722627738
5.75042212538416 0.763503649635038
5.76630711632781 0.763868613138687
5.78219210727146 0.764233576642337
5.79807709821511 0.764963503649636
5.81396208915876 0.765693430656935
5.82984708010241 0.766058394160585
5.84573207104606 0.766788321167884
5.86161706198971 0.767153284671534
5.87750205293337 0.767883211678833
5.89338704387702 0.768978102189782
5.90927203482067 0.768978102189782
5.92515702576432 0.770072992700731
5.94104201670797 0.77116788321168
5.95692700765162 0.772262773722629
5.97281199859527 0.773357664233578
5.98869698953892 0.774087591240877
6.00458198048257 0.775182481751826
6.02046697142622 0.775182481751826
6.03635196236987 0.775182481751826
6.05223695331352 0.776642335766424
6.06812194425718 0.777372262773724
6.08400693520083 0.778467153284673
6.09989192614448 0.778832116788322
6.11577691708813 0.778832116788322
6.13166190803178 0.779562043795622
6.14754689897543 0.780291970802921
6.16343188991908 0.78102189781022
6.17931688086273 0.782116788321169
6.19520187180638 0.782481751824819
6.21108686275003 0.782481751824819
6.22697185369368 0.783576642335768
6.24285684463733 0.785036496350366
6.25874183558098 0.785766423357665
6.27462682652464 0.785766423357665
6.29051181746829 0.787226277372264
6.30639680841194 0.787591240875914
6.32228179935559 0.787956204379563
6.33816679029924 0.788686131386862
6.35405178124289 0.789416058394162
6.36993677218654 0.789781021897811
6.38582176313019 0.789781021897811
6.40170675407384 0.790510948905111
6.41759174501749 0.79160583941606
6.43347673596114 0.792700729927008
6.44936172690479 0.793065693430658
6.46524671784845 0.793795620437957
6.4811317087921 0.794160583941607
6.49701669973575 0.795985401459855
6.5129016906794 0.796715328467154
6.52878668162305 0.797810218978103
6.5446716725667 0.798540145985403
6.56055666351035 0.799635036496351
6.576441654454 0.80109489051095
6.59232664539765 0.80109489051095
6.6082116363413 0.801824817518249
6.62409662728495 0.802554744525549
6.6399816182286 0.802919708029198
6.65586660917225 0.803284671532848
6.67175160011591 0.804014598540147
6.68763659105956 0.804014598540147
6.70352158200321 0.804014598540147
6.71940657294686 0.804014598540147
6.73529156389051 0.805109489051096
6.75117655483416 0.805839416058395
6.76706154577781 0.806204379562045
6.78294653672146 0.808029197080293
6.79883152766511 0.808394160583943
6.81471651860876 0.808394160583943
6.83060150955241 0.809124087591242
6.84648650049606 0.809489051094892
6.86237149143972 0.81094890510949
6.87825648238337 0.81131386861314
6.89414147332702 0.81167883211679
6.91002646427067 0.812043795620439
6.92591145521432 0.812043795620439
6.94179644615797 0.813138686131388
6.95768143710162 0.814963503649636
6.97356642804527 0.816058394160585
6.98945141898892 0.816788321167884
7.00533640993257 0.817518248175184
7.02122140087622 0.818248175182483
7.03710639181987 0.818978102189782
7.05299138276353 0.818978102189782
7.06887637370718 0.819343065693432
7.08476136465083 0.819343065693432
7.10064635559448 0.819708029197082
7.11653134653813 0.820437956204381
7.13241633748178 0.82116788321168
7.14830132842543 0.82116788321168
7.16418631936908 0.82116788321168
7.18007131031273 0.822627737226279
7.19595630125638 0.822627737226279
7.21184129220003 0.822627737226279
7.22772628314368 0.822627737226279
7.24361127408733 0.823722627737227
7.25949626503099 0.823722627737227
7.27538125597464 0.824452554744527
7.29126624691829 0.824817518248176
7.30715123786194 0.825182481751826
7.32303622880559 0.825912408759125
7.33892121974924 0.825912408759125
7.35480621069289 0.827007299270074
7.37069120163654 0.827737226277373
7.38657619258019 0.828467153284673
7.40246118352384 0.829562043795622
7.41834617446749 0.830291970802921
7.43423116541114 0.830656934306571
7.4501161563548 0.83102189781022
7.46600114729845 0.83138686131387
7.4818861382421 0.832481751824819
7.49777112918575 0.833211678832118
7.5136561201294 0.834306569343067
7.52954111107305 0.835401459854016
7.5454261020167 0.835766423357665
7.56131109296035 0.836861313868614
7.577196083904 0.837226277372264
7.59308107484765 0.837226277372264
7.6089660657913 0.837226277372264
7.62485105673495 0.837591240875914
7.6407360476786 0.837956204379563
7.65662103862226 0.838686131386863
7.67250602956591 0.838686131386863
7.68839102050956 0.839051094890512
7.70427601145321 0.839416058394162
7.72016100239686 0.839416058394162
7.73604599334051 0.840145985401461
7.75193098428416 0.84087591240876
7.76781597522781 0.84160583941606
7.78370096617146 0.842335766423359
7.79958595711511 0.842700729927009
7.81547094805876 0.843065693430658
7.83135593900241 0.843430656934308
7.84724092994607 0.843795620437958
7.86312592088972 0.843795620437958
7.87901091183337 0.843795620437958
7.89489590277702 0.844525547445257
7.91078089372067 0.844890510948907
7.92666588466432 0.845255474452556
7.94255087560797 0.845620437956206
7.95843586655162 0.847080291970804
7.97432085749527 0.847445255474454
7.99020584843892 0.847810218978104
8.00609083938257 0.848540145985403
8.02197583032622 0.848540145985403
8.03786082126988 0.848905109489053
8.05374581221353 0.849270072992702
8.06963080315718 0.849635036496352
8.08551579410083 0.850364963503651
8.10140078504448 0.850364963503651
8.11728577598813 0.851094890510951
8.13317076693178 0.85182481751825
8.14905575787543 0.852554744525549
8.16494074881908 0.852554744525549
8.18082573976273 0.853284671532848
8.19671073070638 0.853284671532848
8.21259572165003 0.853649635036498
8.22848071259368 0.854379562043797
8.24436570353734 0.854379562043797
8.26025069448099 0.855109489051096
8.27613568542464 0.855109489051096
8.29202067636829 0.855474452554746
8.30790566731194 0.855839416058396
8.32379065825559 0.855839416058396
8.33967564919924 0.855839416058396
8.35556064014289 0.855839416058396
8.37144563108654 0.856204379562045
8.38733062203019 0.856569343065695
8.40321561297384 0.857664233576644
8.41910060391749 0.858029197080294
8.43498559486115 0.858394160583943
8.4508705858048 0.859489051094892
8.46675557674845 0.859854014598542
8.4826405676921 0.860218978102192
8.49852555863575 0.86167883211679
8.5144105495794 0.86167883211679
8.53029554052305 0.86204379562044
8.5461805314667 0.863138686131389
8.56206552241035 0.863503649635038
8.577950513354 0.864598540145987
8.59383550429765 0.864598540145987
8.60972049524131 0.866058394160586
8.62560548618496 0.866058394160586
8.64149047712861 0.866423357664236
8.65737546807226 0.866788321167885
8.67326045901591 0.867153284671535
8.68914544995956 0.867518248175185
8.70503044090321 0.867883211678834
8.72091543184686 0.868978102189783
8.73680042279051 0.869708029197082
8.75268541373416 0.870437956204382
8.76857040467781 0.871167883211681
8.78445539562146 0.871167883211681
8.80034038656511 0.87226277372263
8.81622537750876 0.87226277372263
8.83211036845242 0.87226277372263
8.84799535939607 0.873722627737228
8.86388035033972 0.873722627737228
8.87976534128337 0.874087591240878
8.89565033222702 0.874452554744528
8.91153532317067 0.874452554744528
8.92742031411432 0.874452554744528
8.94330530505797 0.874452554744528
8.95919029600162 0.874817518248177
8.97507528694527 0.874817518248177
8.99096027788892 0.875547445255477
9.00684526883257 0.876277372262776
9.02273025977622 0.877372262773725
9.03861525071988 0.877372262773725
9.05450024166353 0.878832116788323
9.07038523260718 0.878832116788323
9.08627022355083 0.878832116788323
9.10215521449448 0.878832116788323
9.11804020543813 0.878832116788323
9.13392519638178 0.879562043795623
9.14981018732543 0.879562043795623
9.16569517826908 0.879927007299272
9.18158016921273 0.879927007299272
9.19746516015638 0.880291970802922
9.21335015110004 0.881021897810221
9.22923514204369 0.88175182481752
9.24512013298734 0.883211678832119
9.26100512393099 0.883576642335769
9.27689011487464 0.883941605839418
9.29277510581829 0.884306569343068
9.30866009676194 0.884306569343068
9.32454508770559 0.885401459854017
9.34043007864924 0.886131386861316
9.35631506959289 0.886861313868615
9.37220006053654 0.887226277372265
9.38808505148019 0.887226277372265
9.40397004242385 0.887591240875915
9.4198550333675 0.888686131386864
9.43574002431115 0.888686131386864
9.4516250152548 0.888686131386864
9.46751000619845 0.889416058394163
9.4833949971421 0.889781021897813
9.49927998808575 0.890875912408762
9.5151649790294 0.891240875912411
9.53104996997305 0.891605839416061
9.5469349609167 0.891605839416061
9.56281995186035 0.89233576642336
9.578704942804 0.89233576642336
9.59458993374765 0.89233576642336
9.6104749246913 0.89233576642336
9.62635991563496 0.893065693430659
9.64224490657861 0.893430656934309
9.65812989752226 0.893430656934309
9.67401488846591 0.893795620437959
9.68989987940956 0.894160583941608
9.70578487035321 0.895255474452557
9.72166986129686 0.896350364963506
9.73755485224051 0.896715328467156
9.75343984318416 0.896715328467156
9.76932483412781 0.896715328467156
9.78520982507146 0.897445255474455
9.80109481601511 0.897445255474455
9.81697980695877 0.897445255474455
9.83286479790242 0.897810218978105
9.84874978884607 0.897810218978105
9.86463477978972 0.898175182481754
9.88051977073337 0.898540145985404
9.89640476167702 0.898540145985404
9.91228975262067 0.898540145985404
9.92817474356432 0.898905109489054
9.94405973450797 0.899270072992703
9.95994472545162 0.899635036496353
9.97582971639527 0.899635036496353
9.99171470733893 0.899635036496353
10.0075996982826 0.899635036496353
10.0234846892262 0.900364963503652
10.0393696801699 0.900729927007302
10.0552546711135 0.901094890510952
10.0711396620572 0.901094890510952
10.0870246530008 0.901459854014601
10.1029096439445 0.901459854014601
10.1187946348881 0.901459854014601
10.1346796258318 0.901459854014601
10.1505646167754 0.901824817518251
10.1664496077191 0.902189781021901
10.1823345986627 0.902189781021901
10.1982195896064 0.902189781021901
10.21410458055 0.902189781021901
10.2299895714937 0.90255474452555
10.2458745624373 0.90328467153285
10.261759553381 0.903649635036499
10.2776445443246 0.904744525547448
10.2935295352683 0.905109489051098
10.3094145262119 0.905474452554748
10.3252995171556 0.905839416058397
10.3411845080992 0.905839416058397
10.3570694990429 0.906569343065696
10.3729544899865 0.906569343065696
10.3888394809302 0.906934306569346
10.4047244718738 0.906934306569346
10.4206094628175 0.906934306569346
10.4364944537611 0.907299270072996
10.4523794447048 0.907299270072996
10.4682644356484 0.907299270072996
10.4841494265921 0.907664233576645
10.5000344175358 0.907664233576645
10.5159194084794 0.908394160583945
10.5318043994231 0.908394160583945
10.5476893903667 0.909124087591244
10.5635743813104 0.909124087591244
10.579459372254 0.909124087591244
10.5953443631977 0.909489051094894
10.6112293541413 0.910218978102193
10.627114345085 0.910218978102193
10.6429993360286 0.910218978102193
10.6588843269723 0.910218978102193
10.6747693179159 0.910583941605843
10.6906543088596 0.910948905109492
10.7065392998032 0.911313868613142
10.7224242907469 0.911313868613142
10.7383092816905 0.911678832116792
10.7541942726342 0.911678832116792
10.7700792635778 0.911678832116792
10.7859642545215 0.911678832116792
10.8018492454651 0.912043795620441
10.8177342364088 0.912043795620441
10.8336192273524 0.912408759124091
10.8495042182961 0.912773722627741
10.8653892092397 0.912773722627741
10.8812742001834 0.912773722627741
10.897159191127 0.912773722627741
10.9130441820707 0.91313868613139
10.9289291730143 0.91350364963504
10.944814163958 0.91350364963504
10.9606991549016 0.91386861313869
10.9765841458453 0.91386861313869
10.9924691367889 0.91386861313869
11.0083541277326 0.91386861313869
11.0242391186762 0.91386861313869
11.0401241096199 0.91386861313869
11.0560091005635 0.914233576642339
11.0718940915072 0.914233576642339
11.0877790824508 0.914233576642339
11.1036640733945 0.914598540145989
11.1195490643381 0.914963503649639
11.1354340552818 0.915328467153288
11.1513190462254 0.915328467153288
11.1672040371691 0.916058394160588
11.1830890281127 0.916788321167887
11.1989740190564 0.917153284671536
11.21485901 0.918248175182485
11.2307440009437 0.918613138686135
11.2466289918873 0.918613138686135
11.262513982831 0.918978102189785
11.2783989737746 0.918978102189785
11.2942839647183 0.919343065693434
11.3101689556619 0.919708029197084
11.3260539466056 0.920437956204383
11.3419389375492 0.920437956204383
11.3578239284929 0.920437956204383
11.3737089194365 0.920802919708033
11.3895939103802 0.920802919708033
11.4054789013238 0.920802919708033
11.4213638922675 0.920802919708033
11.4372488832111 0.921167883211683
11.4531338741548 0.921167883211683
11.4690188650984 0.921532846715332
11.4849038560421 0.921532846715332
11.5007888469858 0.921532846715332
11.5166738379294 0.921532846715332
11.5325588288731 0.921532846715332
11.5484438198167 0.922992700729931
11.5643288107604 0.922992700729931
11.580213801704 0.923357664233581
11.5960987926477 0.923357664233581
11.6119837835913 0.92372262773723
11.627868774535 0.92408759124088
11.6437537654786 0.92445255474453
11.6596387564223 0.92445255474453
11.6755237473659 0.924817518248179
11.6914087383096 0.924817518248179
11.7072937292532 0.925182481751829
11.7231787201969 0.925547445255479
11.7390637111405 0.925547445255479
11.7549487020842 0.925547445255479
11.7708336930278 0.925547445255479
11.7867186839715 0.925547445255479
11.8026036749151 0.925547445255479
11.8184886658588 0.925912408759128
11.8343736568024 0.925912408759128
11.8502586477461 0.926277372262778
11.8661436386897 0.926277372262778
11.8820286296334 0.927007299270077
11.897913620577 0.927372262773727
11.9137986115207 0.927737226277377
11.9296836024643 0.928102189781026
11.945568593408 0.928102189781026
11.9614535843516 0.928832116788325
11.9773385752953 0.928832116788325
11.9932235662389 0.928832116788325
12.0091085571826 0.928832116788325
12.0249935481262 0.928832116788325
12.0408785390699 0.928832116788325
12.0567635300135 0.929197080291975
12.0726485209572 0.929562043795625
12.0885335119008 0.929562043795625
12.1044185028445 0.929927007299274
12.1203034937881 0.929927007299274
12.1361884847318 0.929927007299274
12.1520734756754 0.930291970802924
12.1679584666191 0.930656934306574
12.1838434575627 0.931021897810223
12.1997284485064 0.931386861313873
12.21561343945 0.931751824817523
12.2314984303937 0.932116788321173
12.2473834213373 0.932116788321173
12.263268412281 0.932116788321173
12.2791534032246 0.932116788321173
12.2950383941683 0.932481751824822
12.3109233851119 0.932481751824822
12.3268083760556 0.932846715328472
12.3426933669992 0.933576642335771
12.3585783579429 0.93430656934307
12.3744633488865 0.93467153284672
12.3903483398302 0.93467153284672
12.4062333307738 0.935401459854019
12.4221183217175 0.935401459854019
12.4380033126611 0.935401459854019
12.4538883036048 0.935401459854019
12.4697732945485 0.935401459854019
12.4856582854921 0.935401459854019
12.5015432764358 0.935401459854019
12.5174282673794 0.935401459854019
12.5333132583231 0.935766423357669
12.5491982492667 0.936496350364968
12.5650832402104 0.937226277372267
12.580968231154 0.937226277372267
12.5968532220977 0.937226277372267
12.6127382130413 0.937956204379567
12.628623203985 0.937956204379567
12.6445081949286 0.938321167883216
12.6603931858723 0.938321167883216
12.6762781768159 0.938686131386866
12.6921631677596 0.939051094890516
12.7080481587032 0.939051094890516
12.7239331496469 0.939051094890516
12.7398181405905 0.939416058394165
12.7557031315342 0.939416058394165
12.7715881224778 0.939416058394165
12.7874731134215 0.939416058394165
12.8033581043651 0.939416058394165
12.8192430953088 0.939416058394165
12.8351280862524 0.939416058394165
12.8510130771961 0.940145985401465
12.8668980681397 0.940510948905114
12.8827830590834 0.940875912408764
12.898668050027 0.940875912408764
12.9145530409707 0.941240875912414
12.9304380319143 0.941240875912414
12.946323022858 0.941605839416063
12.9622080138016 0.941605839416063
12.9780930047453 0.941605839416063
12.9939779956889 0.941605839416063
13.0098629866326 0.941605839416063
13.0257479775762 0.941970802919713
13.0416329685199 0.942335766423363
13.0575179594635 0.942335766423363
13.0734029504072 0.942335766423363
13.0892879413508 0.942335766423363
13.1051729322945 0.942700729927012
13.1210579232381 0.942700729927012
13.1369429141818 0.942700729927012
13.1528279051254 0.943065693430662
13.1687128960691 0.943430656934312
13.1845978870127 0.943430656934312
13.2004828779564 0.943795620437961
13.2163678689 0.943795620437961
13.2322528598437 0.943795620437961
13.2481378507873 0.944160583941611
13.264022841731 0.944160583941611
13.2799078326746 0.944160583941611
13.2957928236183 0.944525547445261
13.3116778145619 0.944525547445261
13.3275628055056 0.94489051094891
13.3434477964492 0.94489051094891
13.3593327873929 0.94489051094891
13.3752177783365 0.94525547445256
13.3911027692802 0.94525547445256
13.4069877602238 0.94525547445256
13.4228727511675 0.94525547445256
13.4387577421112 0.94525547445256
13.4546427330548 0.94525547445256
13.4705277239985 0.94525547445256
13.4864127149421 0.94525547445256
13.5022977058858 0.94562043795621
13.5181826968294 0.945985401459859
13.5340676877731 0.946715328467159
13.5499526787167 0.946715328467159
13.5658376696604 0.946715328467159
13.581722660604 0.946715328467159
13.5976076515477 0.947080291970808
13.6134926424913 0.947080291970808
13.629377633435 0.947080291970808
13.6452626243786 0.947080291970808
13.6611476153223 0.947445255474458
13.6770326062659 0.947445255474458
13.6929175972096 0.947810218978108
13.7088025881532 0.947810218978108
13.7246875790969 0.947810218978108
13.7405725700405 0.947810218978108
13.7564575609842 0.947810218978108
13.7723425519278 0.948175182481757
13.7882275428715 0.948175182481757
13.8041125338151 0.948175182481757
13.8199975247588 0.948175182481757
13.8358825157024 0.948540145985407
13.8517675066461 0.948540145985407
13.8676524975897 0.948540145985407
13.8835374885334 0.948905109489057
13.899422479477 0.948905109489057
13.9153074704207 0.948905109489057
13.9311924613643 0.949270072992706
13.947077452308 0.949270072992706
13.9629624432516 0.949270072992706
13.9788474341953 0.949270072992706
13.9947324251389 0.949270072992706
14.0106174160826 0.949635036496356
14.0265024070262 0.949635036496356
14.0423873979699 0.949635036496356
14.0582723889135 0.949635036496356
14.0741573798572 0.949635036496356
14.0900423708008 0.950000000000006
14.1059273617445 0.950000000000006
14.1218123526881 0.950000000000006
14.1376973436318 0.950000000000006
14.1535823345754 0.950364963503655
14.1694673255191 0.950364963503655
14.1853523164627 0.950364963503655
14.2012373074064 0.950364963503655
14.21712229835 0.950729927007305
14.2330072892937 0.950729927007305
14.2488922802373 0.950729927007305
14.264777271181 0.951094890510955
14.2806622621246 0.951094890510955
14.2965472530683 0.951824817518254
14.3124322440119 0.951824817518254
14.3283172349556 0.951824817518254
14.3442022258992 0.951824817518254
14.3600872168429 0.951824817518254
14.3759722077865 0.952189781021904
14.3918571987302 0.952189781021904
14.4077421896738 0.952189781021904
14.4236271806175 0.952189781021904
14.4395121715612 0.952554744525553
14.4553971625048 0.952919708029203
14.4712821534485 0.953284671532853
14.4871671443921 0.953649635036502
14.5030521353358 0.953649635036502
14.5189371262794 0.954014598540152
14.5348221172231 0.954014598540152
14.5507071081667 0.954014598540152
14.5665920991104 0.954014598540152
14.582477090054 0.954014598540152
14.5983620809977 0.954379562043802
14.6142470719413 0.954379562043802
14.630132062885 0.954379562043802
14.6460170538286 0.954379562043802
14.6619020447723 0.954744525547451
14.6777870357159 0.955109489051101
14.6936720266596 0.955109489051101
14.7095570176032 0.955109489051101
14.7254420085469 0.955109489051101
14.7413269994905 0.955109489051101
14.7572119904342 0.955109489051101
14.7730969813778 0.955474452554751
14.7889819723215 0.955474452554751
14.8048669632651 0.955474452554751
14.8207519542088 0.9558394160584
14.8366369451524 0.9558394160584
14.8525219360961 0.95620437956205
14.8684069270397 0.95620437956205
14.8842919179834 0.9565693430657
14.900176908927 0.9565693430657
14.9160618998707 0.9565693430657
14.9319468908143 0.9565693430657
14.947831881758 0.9565693430657
14.9637168727016 0.9565693430657
14.9796018636453 0.9565693430657
14.9954868545889 0.9565693430657
15.0113718455326 0.9565693430657
15.0272568364762 0.9565693430657
15.0431418274199 0.9565693430657
15.0590268183635 0.956934306569349
15.0749118093072 0.957299270072999
15.0907968002508 0.957299270072999
15.1066817911945 0.957299270072999
15.1225667821381 0.957299270072999
15.1384517730818 0.957299270072999
15.1543367640254 0.957299270072999
15.1702217549691 0.957664233576649
15.1861067459127 0.957664233576649
15.2019917368564 0.958029197080298
15.2178767278 0.958029197080298
15.2337617187437 0.958029197080298
15.2496467096873 0.958394160583948
15.265531700631 0.958394160583948
15.2814166915746 0.958759124087598
15.2973016825183 0.958759124087598
15.3131866734619 0.958759124087598
15.3290716644056 0.959124087591247
15.3449566553492 0.959124087591247
15.3608416462929 0.959124087591247
15.3767266372365 0.959124087591247
15.3926116281802 0.959124087591247
15.4084966191239 0.959124087591247
15.4243816100675 0.959489051094897
15.4402666010112 0.959489051094897
15.4561515919548 0.959489051094897
15.4720365828985 0.959489051094897
15.4879215738421 0.959489051094897
15.5038065647858 0.959854014598547
15.5196915557294 0.959854014598547
15.5355765466731 0.960218978102196
15.5514615376167 0.960218978102196
15.5673465285604 0.960583941605846
15.583231519504 0.960948905109496
15.5991165104477 0.961313868613145
15.6150015013913 0.961313868613145
15.630886492335 0.961313868613145
15.6467714832786 0.961313868613145
15.6626564742223 0.961313868613145
15.6785414651659 0.961313868613145
15.6944264561096 0.961313868613145
15.7103114470532 0.961313868613145
15.7261964379969 0.961678832116795
15.7420814289405 0.961678832116795
15.7579664198842 0.961678832116795
15.7738514108278 0.961678832116795
15.7897364017715 0.961678832116795
15.8056213927151 0.962043795620445
15.8215063836588 0.962043795620445
15.8373913746024 0.962408759124094
15.8532763655461 0.962408759124094
15.8691613564897 0.962408759124094
15.8850463474334 0.962408759124094
15.900931338377 0.962408759124094
15.9168163293207 0.962408759124094
15.9327013202643 0.962408759124094
15.948586311208 0.962408759124094
15.9644713021516 0.962408759124094
15.9803562930953 0.962773722627744
15.9962412840389 0.963138686131394
16.0121262749826 0.963138686131394
16.0280112659262 0.963138686131394
16.0438962568699 0.963138686131394
16.0597812478135 0.963138686131394
16.0756662387572 0.963138686131394
16.0915512297008 0.963138686131394
16.1074362206445 0.963138686131394
16.1233212115881 0.963138686131394
16.1392062025318 0.963138686131394
16.1550911934754 0.963138686131394
16.1709761844191 0.963503649635043
16.1868611753627 0.963503649635043
16.2027461663064 0.963503649635043
16.21863115725 0.963503649635043
16.2345161481937 0.963503649635043
16.2504011391373 0.963503649635043
16.266286130081 0.963503649635043
16.2821711210246 0.963503649635043
16.2980561119683 0.963503649635043
16.3139411029119 0.963868613138693
16.3298260938556 0.964233576642343
16.3457110847992 0.964233576642343
16.3615960757429 0.964233576642343
16.3774810666865 0.964233576642343
16.3933660576302 0.964233576642343
16.4092510485739 0.964963503649642
16.4251360395175 0.964963503649642
16.4410210304612 0.965328467153292
16.4569060214048 0.965328467153292
16.4727910123485 0.965328467153292
16.4886760032921 0.965328467153292
16.5045609942358 0.965328467153292
16.5204459851794 0.965328467153292
16.5363309761231 0.965328467153292
16.5522159670667 0.965328467153292
16.5681009580104 0.965328467153292
16.583985948954 0.965328467153292
16.5998709398977 0.965328467153292
16.6157559308413 0.965328467153292
16.631640921785 0.965328467153292
16.6475259127286 0.965693430656941
16.6634109036723 0.965693430656941
16.6792958946159 0.965693430656941
16.6951808855596 0.965693430656941
16.7110658765032 0.966058394160591
16.7269508674469 0.966423357664241
16.7428358583905 0.966423357664241
16.7587208493342 0.966423357664241
16.7746058402778 0.966423357664241
16.7904908312215 0.96678832116789
16.8063758221651 0.96678832116789
16.8222608131088 0.96678832116789
16.8381458040524 0.96678832116789
16.8540307949961 0.96715328467154
16.8699157859397 0.96715328467154
16.8858007768834 0.96715328467154
16.901685767827 0.96751824817519
16.9175707587707 0.96751824817519
16.9334557497143 0.967883211678839
16.949340740658 0.967883211678839
16.9652257316016 0.967883211678839
16.9811107225453 0.967883211678839
16.9969957134889 0.967883211678839
17.0128807044326 0.968248175182489
17.0287656953762 0.968248175182489
17.0446506863199 0.968248175182489
17.0605356772635 0.968248175182489
17.0764206682072 0.968248175182489
17.0923056591508 0.968248175182489
17.1081906500945 0.968613138686139
17.1240756410381 0.968613138686139
17.1399606319818 0.968613138686139
17.1558456229254 0.968978102189788
17.1717306138691 0.969343065693438
17.1876156048127 0.969343065693438
17.2035005957564 0.969343065693438
17.2193855867 0.969343065693438
17.2352705776437 0.969343065693438
17.2511555685873 0.969708029197088
17.267040559531 0.970072992700737
17.2829255504746 0.970072992700737
17.2988105414183 0.970072992700737
17.3146955323619 0.970072992700737
17.3305805233056 0.970072992700737
17.3464655142492 0.970437956204387
17.3623505051929 0.970437956204387
17.3782354961365 0.970437956204387
17.3941204870802 0.970437956204387
17.4100054780239 0.970437956204387
17.4258904689675 0.970437956204387
17.4417754599112 0.970437956204387
17.4576604508548 0.970437956204387
17.4735454417985 0.970802919708037
17.4894304327421 0.970802919708037
17.5053154236858 0.970802919708037
17.5212004146294 0.970802919708037
17.5370854055731 0.970802919708037
17.5529703965167 0.970802919708037
17.5688553874604 0.970802919708037
17.584740378404 0.971167883211686
17.6006253693477 0.971167883211686
17.6165103602913 0.971167883211686
17.632395351235 0.971167883211686
17.6482803421786 0.971167883211686
17.6641653331223 0.971167883211686
17.6800503240659 0.971167883211686
17.6959353150096 0.971167883211686
17.7118203059532 0.971897810218986
17.7277052968969 0.971897810218986
17.7435902878405 0.971897810218986
17.7594752787842 0.971897810218986
17.7753602697278 0.971897810218986
17.7912452606715 0.971897810218986
17.8071302516151 0.971897810218986
17.8230152425588 0.972262773722635
17.8389002335024 0.972262773722635
17.8547852244461 0.972262773722635
17.8706702153897 0.972627737226285
17.8865552063334 0.972627737226285
17.902440197277 0.972992700729935
17.9183251882207 0.972992700729935
17.9342101791643 0.972992700729935
17.950095170108 0.972992700729935
17.9659801610516 0.972992700729935
17.9818651519953 0.972992700729935
17.9977501429389 0.973357664233584
18.0136351338826 0.973357664233584
18.0295201248262 0.973357664233584
18.0454051157699 0.974087591240884
18.0612901067135 0.974087591240884
18.0771750976572 0.974087591240884
18.0930600886008 0.974087591240884
18.1089450795445 0.974087591240884
18.1248300704881 0.974087591240884
18.1407150614318 0.974087591240884
18.1566000523754 0.974087591240884
18.1724850433191 0.974087591240884
18.1883700342627 0.974452554744533
18.2042550252064 0.974452554744533
18.22014001615 0.974452554744533
18.2360250070937 0.974817518248183
18.2519099980373 0.974817518248183
18.267794988981 0.974817518248183
18.2836799799246 0.974817518248183
18.2995649708683 0.974817518248183
18.3154499618119 0.975182481751833
18.3313349527556 0.975182481751833
18.3472199436992 0.975182481751833
18.3631049346429 0.975182481751833
18.3789899255865 0.975182481751833
18.3948749165302 0.975182481751833
18.4107599074739 0.975182481751833
18.4266448984175 0.975182481751833
18.4425298893612 0.975182481751833
18.4584148803048 0.975182481751833
18.4742998712485 0.975182481751833
18.4901848621921 0.975182481751833
18.5060698531358 0.975182481751833
18.5219548440794 0.975547445255482
18.5378398350231 0.975547445255482
18.5537248259667 0.975912408759132
18.5696098169104 0.976277372262782
18.585494807854 0.976277372262782
18.6013797987977 0.976277372262782
18.6172647897413 0.976277372262782
18.633149780685 0.976277372262782
18.6490347716286 0.976277372262782
18.6649197625723 0.976277372262782
18.6808047535159 0.976277372262782
18.6966897444596 0.976642335766431
18.7125747354032 0.976642335766431
18.7284597263469 0.976642335766431
18.7443447172905 0.976642335766431
18.7602297082342 0.976642335766431
18.7761146991778 0.976642335766431
18.7919996901215 0.976642335766431
18.8078846810651 0.976642335766431
18.8237696720088 0.976642335766431
18.8396546629524 0.976642335766431
18.8555396538961 0.977007299270081
18.8714246448397 0.977007299270081
18.8873096357834 0.977007299270081
18.903194626727 0.977007299270081
18.9190796176707 0.977372262773731
18.9349646086143 0.977372262773731
18.950849599558 0.977372262773731
18.9667345905016 0.977372262773731
18.9826195814453 0.97773722627738
18.9985045723889 0.97810218978103
19.0143895633326 0.97810218978103
19.0302745542762 0.97810218978103
19.0461595452199 0.97810218978103
19.0620445361635 0.97810218978103
19.0779295271072 0.97846715328468
19.0938145180508 0.97846715328468
19.1096995089945 0.978832116788329
19.1255844999381 0.978832116788329
19.1414694908818 0.978832116788329
19.1573544818254 0.978832116788329
19.1732394727691 0.978832116788329
19.1891244637127 0.978832116788329
19.2050094546564 0.978832116788329
19.2208944456 0.978832116788329
19.2367794365437 0.978832116788329
19.2526644274873 0.978832116788329
19.268549418431 0.978832116788329
19.2844344093746 0.979197080291979
19.3003194003183 0.979197080291979
19.3162043912619 0.979562043795629
19.3320893822056 0.979562043795629
19.3479743731492 0.979927007299278
19.3638593640929 0.979927007299278
19.3797443550366 0.979927007299278
19.3956293459802 0.979927007299278
19.4115143369239 0.979927007299278
19.4273993278675 0.980291970802928
19.4432843188112 0.980291970802928
19.4591693097548 0.980291970802928
19.4750543006985 0.980291970802928
19.4909392916421 0.980291970802928
19.5068242825858 0.980656934306578
19.5227092735294 0.980656934306578
19.5385942644731 0.980656934306578
19.5544792554167 0.980656934306578
19.5703642463604 0.980656934306578
19.586249237304 0.980656934306578
19.6021342282477 0.980656934306578
19.6180192191913 0.980656934306578
19.633904210135 0.980656934306578
19.6497892010786 0.980656934306578
19.6656741920223 0.980656934306578
19.6815591829659 0.980656934306578
19.6974441739096 0.980656934306578
19.7133291648532 0.980656934306578
19.7292141557969 0.980656934306578
19.7450991467405 0.980656934306578
19.7609841376842 0.980656934306578
19.7768691286278 0.980656934306578
19.7927541195715 0.980656934306578
19.8086391105151 0.980656934306578
19.8245241014588 0.980656934306578
19.8404090924024 0.980656934306578
19.8562940833461 0.981021897810227
19.8721790742897 0.981386861313877
19.8880640652334 0.981386861313877
19.903949056177 0.981386861313877
19.9198340471207 0.981386861313877
19.9357190380643 0.981386861313877
19.951604029008 0.981386861313877
19.9674890199516 0.981751824817527
19.9833740108953 0.981751824817527
19.9992590018389 0.981751824817527
20.0151439927826 0.981751824817527
20.0310289837262 0.981751824817527
20.0469139746699 0.981751824817527
20.0627989656135 0.981751824817527
20.0786839565572 0.981751824817527
20.0945689475008 0.981751824817527
20.1104539384445 0.981751824817527
20.1263389293881 0.981751824817527
20.1422239203318 0.981751824817527
20.1581089112754 0.981751824817527
20.1739939022191 0.981751824817527
20.1898788931627 0.982116788321176
20.2057638841064 0.982116788321176
20.22164887505 0.982116788321176
20.2375338659937 0.982116788321176
20.2534188569373 0.982116788321176
20.269303847881 0.982116788321176
20.2851888388246 0.982116788321176
20.3010738297683 0.982481751824826
20.3169588207119 0.982481751824826
20.3328438116556 0.982481751824826
20.3487288025993 0.982481751824826
20.3646137935429 0.982481751824826
20.3804987844866 0.982481751824826
20.3963837754302 0.982481751824826
20.4122687663739 0.982481751824826
20.4281537573175 0.982846715328476
20.4440387482612 0.982846715328476
20.4599237392048 0.982846715328476
20.4758087301485 0.982846715328476
20.4916937210921 0.982846715328476
20.5075787120358 0.982846715328476
20.5234637029794 0.982846715328476
20.5393486939231 0.983211678832125
20.5552336848667 0.983211678832125
};
\addlegendentry{LSTM ($t$=55)}

\addplot [semithick,steelblue31119180,opacity=0.5] coordinates {
(-1,0.9) (20,0.9)
};

\addplot [semithick,steelblue31119180,opacity=0.5] coordinates {
(10,-0.05) (10,1.05)
};
\end{axis}

\end{tikzpicture}

